Finite-Dimensional Feedback Stabilization of Nonautonomous Stochastic Parabolic Equations

We investigate finite-dimensional feedback stabilization for nonlinear nonautonomous stochastic parabolic equations driven by $Q$-Wiener, covering both additive and multiplicative perturbations. The control is given by a finite linear combination of localized indicator-type actuators whose supports are selected as part of the construction and may have arbitrarily small total measure. The feedback law is constructed by means of oblique projections onto suitable finite-dimensional subspaces. Within the variational Gelfand triple framework, we prove well-posedness of the closed-loop system under standard coercivity, growth, and global Lipschitz assumptions. By appropriately choosing the actuator configuration and feedback strength, we establish exponential mean-square stabilization of the stochastic dynamics and, for pure multiplicative noise, almost-sure stabilization. A fully discrete three-layer implementation complements the theoretical results. Numerical experiments illustrate the influence of number of actuators, noise intensity, and nonlinear effects on the closed-loop stabilization behavior.

==> Figs/fig2.tex <==
\begin{tikzpicture}
\begin{axis}[xlabel={$\hat{J}$}, ylabel={mean-square error}, xmode={log}, ymode={log}, xmin={1.7214159528501156}, xmax={43.195481842432095}, ymin={1.0e-9}, ymax={1.0}, grid={major}, grid style={{dotted, gray!60}}, width={0.68\textwidth}, height={0.46\textwidth}, legend pos={outer north east}, legend style={{font=\footnotesize, draw=none, fill=none, row sep=0.5ex}}, tick label style={{font=\small}}, label style={{font=\small}}, line width={0.8pt}, minor tick style={{gray!50}}, xtick={{2,4,6,8,12,16,24,32}}, xticklabels={{2,4,6,8,12,16,24,32}}]
    \addplot+[color={myblue}, solid, thick, mark={*}, mark size={1.6pt}]
        table[row sep={\\}]
        {
            \\
            2.0  0.028099500497754754  \\
            4.0  0.013376304019183202  \\
            6.0  0.008508096459665632  \\
            8.0  0.006189401988916952  \\
            12.0  0.003974372286261595  \\
            16.0  0.002910606460987779  \\
            24.0  0.0018780330924629274  \\
            32.0  0.001373814315507843  \\
        }
        ;
    \addlegendentry {Noise error~\eqref{eq:noise-error}}
    \addplot+[color={myblue}, dashed, semithick, no marks]
        table[row sep={\\}]
        {
            \\
            2.0  0.43753626900255055  \\
            4.0  0.14584542300085018  \\
            6.0  0.08750725380051011  \\
            8.0  0.06250518128607864  \\
            12.0  0.03977602445477733  \\
            16.0  0.029169084600170037  \\
            24.0  0.019023316043589155  \\
            32.0  0.014114073193630663  \\
        }
        ;
    \addlegendentry {$\text{Prop.\,16 bound}$}
    \addplot+[color={mygray}, dash dot, thin, no marks]
        table[row sep={\\}]
        {
            \\
            2.0  0.028099500497754754  \\
            2.0714383899485265  0.027130423607195  \\
            2.1454285016762715  0.026194767596123554  \\
            2.2220614806309875  0.025291379867469266  \\
            2.3014317279024454  0.024419147574162456  \\
            2.3836370165113485  0.023576996248263267  \\
            2.4687786118519885  0.02276388847736778  \\
            2.5569613964370204  0.02197882262666132  \\
            2.6482939990980183  0.02122083160504472  \\
            2.7428889288009715  0.020488981673813668  \\
            2.8408627132415614  0.019782371296423452  \\
            2.9423360423909513  0.01910013002792231  \\
            3.0474339171689153  0.01844141744268526  \\
            3.1562858034274544  0.017805422099127475  \\
            3.269025791434579  0.017191360540122  \\
            3.3857927610547254  0.016598476327890393  \\
            3.5067305528292874  0.016026039112177363  \\
            3.631988145168003  0.015473343730561636  \\
            3.7617198378694714  0.014939709339794688  \\
            3.8960854421968842  0.014424478577097272  \\
            4.035250477743102  0.0139270167503806  \\
            4.179386376327598  0.013446711056394656  \\
            4.328670693176423  0.012982969825840483  \\
            4.48328732564537  0.012535221794516516  \\
            4.64342673975574  0.01210291539960115  \\
            4.809286204821783  0.011685518100204658  \\
            4.981070036458846  0.011282515721353446  \\
            5.15898984827158  0.010893411820598541  \\
            5.343264812532237  0.010517727076468092  \\
            5.534121930170195  0.010154998698010467  \\
            5.731796310405289  0.009804779854700688  \\
            5.9365314603694195  0.009466639126007823  \\
            6.148579585073201  0.00914015996994539  \\
            6.368201898087205  0.008824940209949972  \\
            6.595668943320455  0.008520591539456081  \\
            6.83126092829261  0.008226739043556891  \\
            7.07526806931036  0.0079430207371616  \\
            7.327990948973237  0.007669087119080551  \\
            7.589740886449245  0.007404600741488743  \\
            7.860840320976464  0.007149235794237395  \\
            8.141623209062972  0.006902677703501525  \\
            8.432435435874478  0.006664622744269069  \\
            8.733635241316364  0.006434777666194244  \\
            9.04559366133504  0.006212859332354211  \\
            9.368694984982223  0.005998594370464089  \\
            9.703337227805207  0.005791718836120584  \\
            10.049932622146208  0.0055919778876595055  \\
            10.408908124954854  0.005399125472226536  \\
            10.78070594373931  0.005212924022674601  \\
            11.165784081303935  0.0050331441649144465  \\
            11.56461689994455  0.004859564435357904  \\
            11.97769570579633  0.004691971008105782  \\
            12.40552935405406  0.0045301574315443445  \\
            12.848644875810464  0.004373924374025832  \\
            13.307588127284609  0.004223079378319836  \\
            13.782924462240274  0.004077436624532943  \\
            14.275239428422577  0.003936816701204677  \\
            14.785139488870694  0.0038010463842977275  \\
            15.31325276899534  0.0036699584238102123  \\
            15.860229830341263  0.0035433913377471075  \\
            16.42674447198785  0.003421189213197075  \\
            17.01349456057518  0.0033032015142695987  \\
            17.621202889977933  0.0031892828966558645  \\
            18.250618071686105  0.003079293028584949  \\
            18.902515456989466  0.002973096417954741  \\
            19.577698092101702  0.002870562245424658  \\
            20.276997707400746  0.0027715642032645625  \\
            21.001275742004072  0.0026759803397613333  \\
            21.751424404940984  0.002583692908991446  \\
            22.52836777422902  0.002494588225774505  \\
            23.333062935208606  0.002408556525629029  \\
            24.16650115953808  0.0023254918295579903  \\
            25.02970912630137  0.002245291813497555  \\
            25.92375018673283  0.002167857682268164  \\
            26.849725674116833  0.002093094047872728  \\
            27.808776260476083  0.0020209088119919802  \\
            28.802083361719696  0.001951213052532253  \\
            29.830870592981945  0.0018839209140859257  \\
            30.896405275944673  0.0018189495021695918  \\
            32.0  0.001756218781109672  \\
        }
        ;
    \addlegendentry {$\text{slope}\ \hat{J}^{-1}$}
    \addplot+[color={myred}, solid, thick, mark={square*}, mark size={1.6pt}, error bars/y dir={both}, error bars/y explicit={true}]
        table[row sep={\\}]
        {
            x  y  {y error plus}  {y error minus}  \\
            2.0  0.005727819390425388  0.0037411055504402097  0.0037411055504402097  \\
            4.0  0.0007055472636166125  0.0002526298375064279  0.00025262983750642796  \\
            6.0  0.00016244443776601664  4.219292116012892e-5  4.219292116012892e-5  \\
            8.0  5.4650639300063524e-5  1.3195498067398636e-5  1.3195498067398629e-5  \\
            12.0  9.676188647569752e-6  1.936995845492894e-6  1.936995845492894e-6  \\
            16.0  2.4486985518925744e-6  3.3556481838522156e-7  3.3556481838522156e-7  \\
            24.0  2.999939162408281e-7  3.662081274511397e-8  3.662081274511397e-8  \\
            32.0  4.278825832005637e-8  4.67584954722945e-9  4.67584954722945e-9  \\
        }
        ;
    \addlegendentry {State error~\eqref{eq:state-error}}
\end{axis}
\end{tikzpicture}


==> Figs/fig3.tex <==
\begin{tikzpicture}
\begin{axis}[xmode={log}, ymode={log}, xmin={1.7214159528501156}, xmax={43.195481842432095}, ymin={1.0e-11}, ymax={100.0}, grid={major}, grid style={{dotted, gray!60}}, tick label style={{font=\small}}, label style={{font=\small}}, title style={{font=\normalsize}}, line width={0.8pt}, minor tick style={{gray!50}}, xtick={{2,4,6,8,12,16,24,32}}, xticklabels={{2,4,6,8,12,16,24,32}}, width={0.62\textwidth}, height={0.42\textwidth}, legend image code/.code={{\draw[#1, solid, line width=1.1pt] (0cm,0cm) -- (0.28cm,0cm);}}, xlabel={$\hat{J}$}, ylabel={mean-square error}, legend pos={outer north east}, legend columns={1}, legend cell align={{left}}, legend style={{font=\scriptsize, draw=none, fill=none, row sep=0.4ex}}]
    \addplot+[color={myblue}, solid, thick, mark={*}, mark size={1.5pt}]
        table[row sep={\\}]
        {
            \\
            2.0  0.13027978017864156  \\
            4.0  0.08625853954285569  \\
            6.0  0.06702702951747372  \\
            8.0  0.05602988736459155  \\
            12.0  0.043485642467705476  \\
            16.0  0.03625423983491624  \\
            24.0  0.027889163944883277  \\
            32.0  0.022998958964000615  \\
        }
        ;
    \addlegendentry {$\alpha=1.25$}
    \addplot+[color={myblue}, dashed, semithick, no marks, forget plot]
        table[row sep={\\}]
        {
            \\
            2.0  1.7975835951399404  \\
            4.0  1.0378353725448997  \\
            6.0  0.8039038227942734  \\
            8.0  0.6794227362270997  \\
            12.0  0.5419918467615737  \\
            16.0  0.46413408849284304  \\
            24.0  0.3748220900592146  \\
            32.0  0.32285554452348486  \\
        }
        ;
    \addplot+[color={teal!70!black}, solid, thick, mark={*}, mark size={1.5pt}]
        table[row sep={\\}]
        {
            \\
            2.0  0.028099500497754754  \\
            4.0  0.013376304019183202  \\
            6.0  0.008508096459665632  \\
            8.0  0.006189401988916952  \\
            12.0  0.003974372286261595  \\
            16.0  0.002910606460987779  \\
            24.0  0.0018780330924629274  \\
            32.0  0.001373814315507843  \\
        }
        ;
    \addlegendentry {$\alpha=1.50$}
    \addplot+[color={teal!70!black}, dashed, semithick, no marks, forget plot]
        table[row sep={\\}]
        {
            \\
            2.0  0.43753626900255055  \\
            4.0  0.14584542300085018  \\
            6.0  0.08750725380051011  \\
            8.0  0.06250518128607864  \\
            12.0  0.03977602445477733  \\
            16.0  0.029169084600170037  \\
            24.0  0.019023316043589155  \\
            32.0  0.014114073193630663  \\
        }
        ;
    \addplot+[color={orange!85!black}, solid, thick, mark={*}, mark size={1.5pt}]
        table[row sep={\\}]
        {
            \\
            2.0  0.002228143575774469  \\
            4.0  0.0005423445042344356  \\
            6.0  0.0002259142416874485  \\
            8.0  0.00012171015940680256  \\
            12.0  5.1458442277402955e-5  \\
            16.0  2.8159506762643824e-5  \\
            24.0  1.214895226787048e-5  \\
            32.0  6.722366418904571e-6  \\
        }
        ;
    \addlegendentry {$\alpha=2.00$}
    \addplot+[color={orange!85!black}, dashed, semithick, no marks, forget plot]
        table[row sep={\\}]
        {
            \\
            2.0  0.05750457999095845  \\
            4.0  0.00638939777677316  \\
            6.0  0.0023001831996383383  \\
            8.0  0.0011735628569583356  \\
            12.0  0.0004752444627351938  \\
            16.0  0.00025557591107092646  \\
            24.0  0.0001087043100018118  \\
            32.0  5.9838272623265805e-5  \\
        }
        ;
    \addplot+[color={purple!70!black}, solid, thick, mark={*}, mark size={1.5pt}]
        table[row sep={\\}]
        {
            \\
            2.0  2.563139872420201e-5  \\
            4.0  1.7187699109757928e-6  \\
            6.0  3.110034669273382e-7  \\
            8.0  9.202606782290684e-8  \\
            12.0  1.6748630512976488e-8  \\
            16.0  5.05992140857137e-9  \\
            24.0  9.511695509998794e-10  \\
            32.0  2.9324109758260483e-10  \\
        }
        ;
    \addlegendentry {$\alpha=3.00$}
    \addplot+[color={purple!70!black}, dashed, semithick, no marks, forget plot]
        table[row sep={\\}]
        {
            \\
            2.0  0.002340936262071654  \\
            4.0  2.890044767989696e-5  \\
            6.0  3.7454980193146466e-6  \\
            8.0  9.749838659190562e-7  \\
            12.0  1.598890965146953e-7  \\
            16.0  4.624071628783514e-8  \\
            24.0  8.36523690978682e-9  \\
            32.0  2.5347948363617653e-9  \\
        }
        ;
\end{axis}
\end{tikzpicture}


==> Figs/fig4a.tex <==
\begin{tikzpicture}
\begin{axis}[xlabel={$t$}, ylabel={$\|X(t)\|^2_{H}$}, ymode={log}, grid={major}, grid style={{dotted, gray!60}}, width={0.62\textwidth}, height={0.42\textwidth}, legend pos={outer north east}, legend style={{font=\footnotesize, draw=none, fill=none, row sep=0.5ex}}, tick label style={{font=\small}}, label style={{font=\small}}, line width={0.8pt}, xtick distance={0.5}, minor x tick num={4}, minor tick style={{gray!50}}, ymin={1.0e-12}, ymax={1.0e6}, ytick={{1e-12, 1e-9, 1e-6, 1e-3, 1e0, 1e3, 1e6}}, minor y tick num={9}]
    \addplot+[color={myblue}, dashed, thick, no marks]
        table[row sep={\\}]
        {
            \\
            0.0  0.2498715225508183  \\
            0.01  0.25389097455906673  \\
            0.02  0.2589797781591418  \\
            0.03  0.26486179937269916  \\
            0.04  0.27142444610047234  \\
            0.05  0.2786043290246786  \\
            0.06  0.28636060093872695  \\
            0.07  0.29466480372086595  \\
            0.08  0.30349604612511255  \\
            0.09  0.3128383941173853  \\
            0.1  0.3226793339841444  \\
            0.11  0.3330088156791096  \\
            0.12  0.3438186372355184  \\
            0.13  0.3551020434538125  \\
            0.14  0.3668534667415808  \\
            0.15  0.37906836652541703  \\
            0.16  0.39174313941958416  \\
            0.17  0.40487508146056356  \\
            0.18  0.41846238922044526  \\
            0.19  0.4325041900678172  \\
            0.2  0.44700059410867693  \\
            0.21  0.46195276189570716  \\
            0.22  0.47736298312290665  \\
            0.23  0.49323476239006403  \\
            0.24  0.5095729088265833  \\
            0.25  0.5263836269648982  \\
            0.26  0.5436746067836115  \\
            0.27  0.5614551113178112  \\
            0.28  0.5797360606678374  \\
            0.29  0.5985301116318567  \\
            0.3  0.6178517325428986  \\
            0.31  0.6377172732073003  \\
            0.32  0.6581450301183084  \\
            0.33  0.6791553073558845  \\
            0.34  0.7007704737821794  \\
            0.35000000000000003  0.7230150173031236  \\
            0.36  0.7459155970922704  \\
            0.37  0.7695010947662817  \\
            0.38  0.7938026655655356  \\
            0.39  0.8188537906318629  \\
            0.4  0.844690331492204  \\
            0.41000000000000003  0.8713505878557174  \\
            0.42  0.8988753598162722  \\
            0.43  0.9273080155257142  \\
            0.44  0.9566945653690296  \\
            0.45  0.9870837436332576  \\
            0.46  1.018527098620304  \\
            0.47000000000000003  1.0510790921117588  \\
            0.48  1.0847972090531803  \\
            0.49  1.1197420782875707  \\
            0.5  1.1559776051340622  \\
            0.51  1.1935711165790992  \\
            0.52  1.2325935198242355  \\
            0.53  1.2731194749176598  \\
            0.54  1.3152275821859147  \\
            0.55  1.3590005851783074  \\
            0.56  1.4045255898392084  \\
            0.5700000000000001  1.4518943006329004  \\
            0.58  1.501203274361815  \\
            0.59  1.552554192441825  \\
            0.6  1.6060541524276215  \\
            0.61  1.6618159796171454  \\
            0.62  1.7199585596062212  \\
            0.63  1.7806071927132103  \\
            0.64  1.84389397124823  \\
            0.65  1.909958180662557  \\
            0.66  1.9789467256809523  \\
            0.67  2.051014582592936  \\
            0.68  2.1263252789584572  \\
            0.6900000000000001  2.205051402068957  \\
            0.7000000000000001  2.287375137596591  \\
            0.71  2.3734888399622878  \\
            0.72  2.463595636057631  \\
            0.73  2.557910064066157  \\
            0.74  2.6566587492467555  \\
            0.75  2.760081118665497  \\
            0.76  2.868430156992639  \\
            0.77  2.981973205618619  \\
            0.78  3.1009928074870987  \\
            0.79  3.225787600194306  \\
            0.8  3.356673260062626  \\
            0.81  3.4939835000623036  \\
            0.8200000000000001  3.6380711246290747  \\
            0.8300000000000001  3.789309144607202  \\
            0.84  3.948091955737247  \\
            0.85  4.114836584306331  \\
            0.86  4.289984003785574  \\
            0.87  4.474000526495557  \\
            0.88  4.667379274565956  \\
            0.89  4.870641734690529  \\
            0.9  5.084339401423709  \\
            0.91  5.309055514020482  \\
            0.92  5.545406892087428  \\
            0.93  5.794045875590188  \\
            0.9400000000000001  6.05566237505166  \\
            0.9500000000000001  6.330986038076382  \\
            0.96  6.62078853864997  \\
            0.97  6.92588599598944  \\
            0.98  7.2471415300601905  \\
            0.99  7.585467961229695  \\
            1.0  7.941830661896953  \\
            1.01  8.317250568320492  \\
            1.02  8.712807361267789  \\
            1.03  9.12964282452482  \\
            1.04  9.568964390737813  \\
            1.05  10.032048884510147  \\
            1.06  10.520246473146452  \\
            1.07  11.03498483592458  \\
            1.08  11.57777356328431  \\
            1.09  12.150208797851121  \\
            1.1  12.753978129763855  \\
            1.11  13.39086575934906  \\
            1.12  14.062757940781792  \\
            1.1300000000000001  14.771648720994987  \\
            1.1400000000000001  15.519645988747595  \\
            1.1500000000000001  16.308977849437362  \\
            1.16  17.141999341948665  \\
            1.17  18.0211995145605  \\
            1.18  18.949208877707115  \\
            1.19  19.92880725218479  \\
            1.2  20.96293203223529  \\
            1.21  22.05468688381287  \\
            1.22  23.20735089925743  \\
            1.23  24.424388230557334  \\
            1.24  25.70945822439189  \\
            1.25  27.066426083199865  \\
            1.26  28.49937407763071  \\
            1.27  30.012613336902167  \\
            1.28  31.6106962448164  \\
            1.29  33.29842947048134  \\
            1.3  35.08088766414907  \\
            1.31  36.963427850024786  \\
            1.32  38.95170454942263  \\
            1.33  41.051685669255775  \\
            1.34  43.26966919255459  \\
            1.35  45.61230070951226  \\
            1.36  48.086591829474465  \\
            1.37  50.69993951632186  \\
            1.3800000000000001  53.46014639185189  \\
            1.3900000000000001  56.37544205405877  \\
            1.4000000000000001  59.45450545964507  \\
            1.41  62.70648842268714  \\
            1.42  66.14104028412666  \\
            1.43  69.76833380968817  \\
            1.44  73.59909237692814  \\
            1.45  77.6446185154319  \\
            1.46  81.9168238676852  \\
            1.47  86.42826064188162  \\
            1.48  91.19215463189555  \\
            1.49  96.22243988385898  \\
            1.5  101.5337950932523  \\
            1.51  107.14168182115998  \\
            1.52  113.06238462336685  \\
            1.53  119.31305319129737  \\
            1.54  125.91174660943524  \\
            1.55  132.87747983982433  \\
            1.56  140.23027255055874  \\
            1.57  147.9912004118247  \\
            1.58  156.18244899008954  \\
            1.59  164.8273703784449  \\
            1.6  173.95054270892592  \\
            1.61  183.5778327008568  \\
            1.62  193.73646140793247  \\
            1.6300000000000001  204.45507333585678  \\
            1.6400000000000001  215.76380911192786  \\
            1.6500000000000001  227.69438189801642  \\
            1.6600000000000001  240.28015774894263  \\
            1.67  253.55624012932628  \\
            1.68  267.55955881361285  \\
            1.69  282.3289634061423  \\
            1.7  297.9053217309083  \\
            1.71  314.33162335401653  \\
            1.72  331.6530885158691  \\
            1.73  349.91728276477704  \\
            1.74  369.1742375990641  \\
            1.75  389.47657744083455  \\
            1.76  410.87965328142633  \\
            1.77  433.4416833562273  \\
            1.78  457.2239012250385  \\
            1.79  482.29071165354065  \\
            1.8  508.70985471172725  \\
            1.81  536.5525785264592  \\
            1.82  565.893821147611  \\
            1.83  596.8124020106734  \\
            1.84  629.3912235032541  \\
            1.85  663.7174831686406  \\
            1.86  699.8828971066681  \\
            1.87  737.9839351604952  \\
            1.8800000000000001  778.1220685077208  \\
            1.8900000000000001  820.404030305589  \\
            1.9000000000000001  864.9420900729301  \\
            1.9100000000000001  911.8543425260816  \\
            1.92  961.2650116223774  \\
            1.93  1013.3047706030225  \\
            1.94  1068.1110788673607  \\
            1.95  1125.8285365528025  \\
            1.96  1186.6092577391646  \\
            1.97  1250.6132632429146  \\
            1.98  1318.0088940160365  \\
            1.99  1388.9732462159677  \\
            2.0  1463.6926290675513  \\
            2.0100000000000002  1542.3630466952097  \\
            2.02  1625.1907051638377  \\
            2.0300000000000002  1712.3925460303446  \\
            2.04  1804.1968077745132  \\
            2.05  1900.84361654799  \\
            2.06  2002.5856077541684  \\
            2.07  2109.68858004935  \\
            2.08  2222.432183437349  \\
            2.09  2341.110643215669  \\
            2.1  2466.0335216218587  \\
            2.11  2597.5265191237822  \\
            2.12  2735.932317397595  \\
            2.13  2881.611466142521  \\
            2.14  3034.943315992217  \\
            2.15  3196.326999898957  \\
            2.16  3366.182465489395  \\
            2.17  3544.9515610193903  \\
            2.18  3733.0991776909773  \\
            2.19  3931.114451237024  \\
            2.2  4139.512025828957  \\
            2.21  4358.833383520678  \\
            2.22  4589.648242607513  \\
            2.23  4832.5560284535495  \\
            2.24  5088.187420524095  \\
            2.25  5357.205979553013  \\
            2.2600000000000002  5640.309858977745  \\
            2.27  5938.2336049882015  \\
            2.2800000000000002  6251.750049760658  \\
            2.29  6581.672302683859  \\
            2.3000000000000003  6928.85584463336  \\
            2.31  7294.200730611608  \\
            2.32  7678.653906346721  \\
            2.33  8083.2116447322915  \\
            2.34  8508.922108295372  \\
            2.35  8956.88804420043  \\
            2.36  9428.269618634418  \\
            2.37  9924.287397772947  \\
            2.38  10446.22548290141  \\
            2.39  10995.434807657506  \\
            2.4  11573.33660577566  \\
            2.41  12181.426058148632  \\
            2.42  12821.276128479974  \\
            2.43  13494.541597282225  \\
            2.44  14202.963304483486  \\
            2.45  14948.372611438015  \\
            2.46  15732.696093697776  \\
            2.47  16557.960476492848  \\
            2.48  17426.297825489626  \\
            2.49  18339.951006049567  \\
            2.5  19301.27942489918  \\
        }
        ;
    \addlegendentry {$\sigma=0,\ \text{uncontrolled}$}
    \addplot+[color={myblue}, solid, thick, no marks]
        table[row sep={\\}]
        {
            \\
            0.0  0.2498715225508183  \\
            0.01  0.15043223637244796  \\
            0.02  0.12480998639765088  \\
            0.03  0.10430866603166047  \\
            0.04  0.0872947174852093  \\
            0.05  0.07303770031891153  \\
            0.06  0.06105670490175372  \\
            0.07  0.05098710770337084  \\
            0.08  0.042532791804359295  \\
            0.09  0.03544532626214492  \\
            0.1  0.029513399128710475  \\
            0.11  0.02455646768388591  \\
            0.12  0.020420284820243065  \\
            0.13  0.016973356720916443  \\
            0.14  0.014103937669890858  \\
            0.15  0.011717393028753926  \\
            0.16  0.009733855792242728  \\
            0.17  0.0080861414019418  \\
            0.18  0.006717900644505332  \\
            0.19  0.005581995014114674  \\
            0.2  0.004639079140729725  \\
            0.21  0.0038563737538303824  \\
            0.22  0.0032066115341079665  \\
            0.23  0.002667137644651824  \\
            0.24  0.0022191468484935484  \\
            0.25  0.0018470398317532613  \\
            0.26  0.0015378825063479  \\
            0.27  0.0012809534984510578  \\
            0.28  0.0010673665947706732  \\
            0.29  0.0008897565065695349  \\
            0.3  0.000742017842394895  \\
            0.31  0.0006190886044742584  \\
            0.32  0.0005167708129963419  \\
            0.33  0.00043158200590468084  \\
            0.34  0.0003606323596185435  \\
            0.35000000000000003  0.00030152303571552347  \\
            0.36  0.0002522620916470398  \\
            0.37  0.0002111949135364968  \\
            0.38  0.00017694665002213045  \\
            0.39  0.00014837456148185306  \\
            0.4  0.00012452856134324424  \\
            0.41000000000000003  0.00010461852679518314  \\
            0.42  8.798720497520196e-5  \\
            0.43  7.408774616736798e-5  \\
            0.44  6.246506501824242e-5  \\
            0.45  5.274037044326189e-5  \\
            0.46  4.45983199378985e-5  \\
            0.47000000000000003  3.777634875101219e-5  \\
            0.48  3.20558024102099e-5  \\
            0.49  2.7254565377503156e-5  \\
            0.5  2.3220931603928726e-5  \\
            0.51  1.9828506456141375e-5  \\
            0.52  1.697196555906222e-5  \\
            0.53  1.4563525892740587e-5  \\
            0.54  1.2530009111035762e-5  \\
            0.55  1.0810397426745684e-5  \\
            0.56  9.35379928056595e-6  \\
            0.5700000000000001  8.11775599365086e-6  \\
            0.58  7.066832199619515e-6  \\
            0.59  6.171442475809487e-6  \\
            0.6  5.406874586128826e-6  \\
            0.61  4.752476389533423e-6  \\
            0.62  4.190978990221066e-6  \\
            0.63  3.707933298944899e-6  \\
            0.64  3.291240997106641e-6  \\
            0.65  2.9307640769438265e-6  \\
            0.66  2.617999780204424e-6  \\
            0.67  2.3458099637619988e-6  \\
            0.68  2.1081957579791127e-6  \\
            0.6900000000000001  1.9001099139978991e-6  \\
            0.7000000000000001  1.7173005108301293e-6  \\
            0.71  1.5561807548118287e-6  \\
            0.72  1.4137204882020314e-6  \\
            0.73  1.2873557600240811e-6  \\
            0.74  1.174913425317614e-6  \\
            0.75  1.0745482493311478e-6  \\
            0.76  9.846904179630105e-7  \\
            0.77  9.040017092296766e-7  \\
            0.78  8.313388746109822e-7  \\
            0.79  7.657230237186755e-7  \\
            0.8  7.063140091363651e-7  \\
            0.81  6.523889773868626e-7  \\
            0.8200000000000001  6.033243925505427e-7  \\
            0.8300000000000001  5.585809558808036e-7  \\
            0.84  5.176909418354121e-7  \\
            0.85  4.802475515937116e-7  \\
            0.86  4.458959521308538e-7  \\
            0.87  4.1432572457854016e-7  \\
            0.88  3.852644918371502e-7  \\
            0.89  3.584725338136084e-7  \\
            0.9  3.337382305708531e-7  \\
            0.91  3.10874200192099e-7  \\
            0.92  2.897140202032447e-7  \\
            0.93  2.7010943972144126e-7  \\
            0.9400000000000001  2.519280047392528e-7  \\
            0.9500000000000001  2.3505103163677167e-7  \\
            0.96  2.1937187457378862e-7  \\
            0.97  2.0479444121168937e-7  \\
            0.98  1.9123191854947096e-7  \\
            0.99  1.7860567677824682e-7  \\
            1.0  1.668443241694662e-7  \\
            1.01  1.5588289028421295e-7  \\
            1.02  1.456621183655593e-7  \\
            1.03  1.36127850770067e-7  \\
            1.04  1.2723049380513528e-7  \\
            1.05  1.1892455044641196e-7  \\
            1.06  1.1116821118061698e-7  \\
            1.07  1.0392299470923345e-7  \\
            1.08  9.715343150357122e-8  \\
            1.09  9.082678425991592e-8  \\
            1.1  8.491280019662586e-8  \\
            1.11  7.93834908896135e-8  \\
            1.12  7.421293598071562e-8  \\
            1.1300000000000001  6.937710763346271e-8  \\
            1.1400000000000001  6.485371306810783e-8  \\
            1.1500000000000001  6.062205289538707e-8  \\
            1.16  5.666289329718298e-8  \\
            1.17  5.2958350381147054e-8  \\
            1.18  4.949178527306748e-8  \\
            1.19  4.6247708711793593e-8  \\
            1.2  4.32116940822999e-8  \\
            1.21  4.0370297967594206e-8  \\
            1.22  3.7710987423545576e-8  \\
            1.23  3.522207328563328e-8  \\
            1.24  3.289264890589975e-8  \\
            1.25  3.071253379441075e-8  \\
            1.26  2.8672221704304856e-8  \\
            1.27  2.6762832754772132e-8  \\
            1.28  2.49760692334995e-8  \\
            1.29  2.3304174760498007e-8  \\
            1.3  2.1739896529842387e-8  \\
            1.31  2.0276450375600674e-8  \\
            1.32  1.8907488433870623e-8  \\
            1.33  1.7627069195016404e-8  \\
            1.34  1.6429629759456513e-8  \\
            1.35  1.5309960127153214e-8  \\
            1.36  1.4263179365683788e-8  \\
            1.37  1.3284713514759307e-8  \\
            1.3800000000000001  1.2370275096573253e-8  \\
            1.3900000000000001  1.1515844111637487e-8  \\
            1.4000000000000001  1.0717650408988943e-8  \\
            1.41  9.972157327985688e-9  \\
            1.42  9.27604651648662e-9  \\
            1.43  8.62620383713469e-9  \\
            1.44  8.019706279827674e-9  \\
            1.45  7.45380980433695e-9  \\
            1.46  6.925938042483313e-9  \\
            1.47  6.433671794348333e-9  \\
            1.48  5.974739257729901e-9  \\
            1.49  5.547006934474137e-9  \\
            1.5  5.148471161458615e-9  \\
            1.51  4.7772502178862785e-9  \\
            1.52  4.43157696419248e-9  \\
            1.53  4.109791971285076e-9  \\
            1.54  3.810337102041427e-9  \\
            1.55  3.5317495099877966e-9  \\
            1.56  3.272656022895466e-9  \\
            1.57  3.031767881652671e-9  \\
            1.58  2.8078758072203234e-9  \\
            1.59  2.599845370759817e-9  \\
            1.6  2.4066126441405485e-9  \\
            1.61  2.2271801100000435e-9  \\
            1.62  2.0606128123477407e-9  \\
            1.6300000000000001  1.9060347303815677e-9  \\
            1.6400000000000001  1.7626253597310722e-9  \\
            1.6500000000000001  1.6296164867590376e-9  \\
            1.6600000000000001  1.506289142851766e-9  \\
            1.67  1.3919707268133819e-9  \\
            1.68  1.2860322845580933e-9  \\
            1.69  1.1878859362729035e-9  \\
            1.7  1.096982442108197e-9  \\
            1.71  1.012808898251212e-9  \\
            1.72  9.34886555953769e-10  \\
            1.73  8.627687567267949e-10  \\
            1.74  7.960389774859103e-10  \\
            1.75  7.343089799403176e-10  \\
            1.76  6.772170589668752e-10  \\
            1.77  6.244263851077689e-10  \\
            1.78  5.756234366786713e-10  \\
            1.79  5.305165172794818e-10  \\
            1.8  4.888343547662641e-10  \\
            1.81  4.5032477797518066e-10  \\
            1.82  4.1475346769115247e-10  \\
            1.83  3.8190277852952823e-10  \\
            1.84  3.515706285517982e-10  \\
            1.85  3.2356945356970427e-10  \\
            1.86  2.977252232090403e-10  \\
            1.87  2.7387651590782997e-10  \\
            1.8800000000000001  2.5187365011598267e-10  \\
            1.8900000000000001  2.3157786904722854e-10  \\
            1.9000000000000001  2.1286057641118923e-10  \\
            1.9100000000000001  1.95602620625611e-10  \\
            1.92  1.796936250776232e-10  \\
            1.93  1.6503136206968177e-10  \\
            1.94  1.5152116815170178e-10  \\
            1.95  1.3907539860662298e-10  \\
            1.96  1.276129189229709e-10  \\
            1.97  1.1705863115534659e-10  \\
            1.98  1.0734303314251886e-10  \\
            1.99  9.840180862308026e-11  \\
            2.0  9.017544636049618e-11  \\
            2.0100000000000002  8.260888646275462e-11  \\
            2.02  7.5651192156547e-11  \\
            2.0300000000000002  6.925524535173545e-11  \\
            2.04  6.337746440848681e-11  \\
            2.05  5.797754259653225e-11  \\
            2.06  5.3018205813170945e-11  \\
            2.07  4.8464988203485226e-11  \\
            2.08  4.42860244023844e-11  \\
            2.09  4.0451857193153296e-11  \\
            2.1  3.693525945079197e-11  \\
            2.11  3.3711069310240075e-11  \\
            2.12  3.0756037569279545e-11  \\
            2.13  2.8048686403219704e-11  \\
            2.14  2.556917853315257e-11  \\
            2.15  2.329919605142391e-11  \\
            2.16  2.122182816684143e-11  \\
            2.17  1.9321467187918647e-11  \\
            2.18  1.758371211505604e-11  \\
            2.19  1.599527926195474e-11  \\
            2.2  1.4543919372737886e-11  \\
            2.21  1.3218340744256078e-11  \\
            2.22  1.200813790293511e-11  \\
            2.23  1.0903725422374712e-11  \\
            2.24  9.89627650183644e-12  \\
            2.25  8.977665956894401e-12  \\
            2.2600000000000002  8.140417302008531e-12  \\
            2.27  7.37765363076949e-12  \\
            2.2800000000000002  6.683052023219765e-12  \\
            2.29  6.050801231143329e-12  \\
            2.3000000000000003  5.475562411703937e-12  \\
            2.31  4.952432697466941e-12  \\
            2.32  4.476911406824635e-12  \\
            2.33  4.0448687133186644e-12  \\
            2.34  3.6525166054658305e-12  \\
            2.35  3.296381980588302e-12  \\
            2.36  2.97328172695915e-12  \\
            2.37  2.6802996584219127e-12  \\
            2.38  2.4147651746417705e-12  \\
            2.39  2.174233528397185e-12  \\
            2.4  1.95646758891617e-12  \\
            2.41  1.7594209972812847e-12  \\
            2.42  1.5812226164430905e-12  \\
            2.43  1.4201621844543169e-12  \\
            2.44  1.2746770852192558e-12  \\
            2.45  1.1433401563892327e-12  \\
            2.46  1.0248484590628676e-12  \\
            2.47  9.18012938699902e-13  \\
            2.48  8.217489111547763e-13  \\
            2.49  7.35067312001144e-13  \\
            2.5  6.570666513671579e-13  \\
        }
        ;
    \addlegendentry {$\sigma=0,\ \text{stabilized}$}
    \addplot+[color={myred}, dashed, thick, no marks]
        table[row sep={\\}]
        {
            \\
            0.0  0.2498715225508183  \\
            0.01  0.25217861944494424  \\
            0.02  0.25762519789459576  \\
            0.03  0.21725469841388362  \\
            0.04  0.17286093029159613  \\
            0.05  0.19884697789173403  \\
            0.06  0.1978725345163479  \\
            0.07  0.22061844630087696  \\
            0.08  0.2528334569430727  \\
            0.09  0.22471202497009485  \\
            0.1  0.26507372199298523  \\
            0.11  0.2501952928439393  \\
            0.12  0.2490239798220817  \\
            0.13  0.28166261655874125  \\
            0.14  0.3220218498849113  \\
            0.15  0.3074775730808078  \\
            0.16  0.35106240602860794  \\
            0.17  0.38135222892284293  \\
            0.18  0.4043932705353799  \\
            0.19  0.4914094155090084  \\
            0.2  0.4178664080749324  \\
            0.21  0.4598063002282055  \\
            0.22  0.5904673326593026  \\
            0.23  0.5425258102073517  \\
            0.24  0.6345001959874529  \\
            0.25  0.5837850639806552  \\
            0.26  0.7134346501513509  \\
            0.27  0.8868639670310006  \\
            0.28  0.6688727522050568  \\
            0.29  0.7086142125790805  \\
            0.3  0.560017827695855  \\
            0.31  0.5683357978436026  \\
            0.32  0.5627848250999644  \\
            0.33  0.5552679792845708  \\
            0.34  0.47362597670070616  \\
            0.35000000000000003  0.5789645593679076  \\
            0.36  0.5930899305610784  \\
            0.37  0.588462645681836  \\
            0.38  0.5037868996899383  \\
            0.39  0.5822641717387758  \\
            0.4  0.5339701370690085  \\
            0.41000000000000003  0.5836627062046245  \\
            0.42  0.5764541365782814  \\
            0.43  0.6281668797852455  \\
            0.44  0.4698898840655921  \\
            0.45  0.47334742977466954  \\
            0.46  0.43974719617531677  \\
            0.47000000000000003  0.401771467539459  \\
            0.48  0.47775455579997633  \\
            0.49  0.5792867994095457  \\
            0.5  0.5191522897715651  \\
            0.51  0.3984766016820508  \\
            0.52  0.4862474473586727  \\
            0.53  0.49680447842642206  \\
            0.54  0.6290284560375108  \\
            0.55  0.6568267510719572  \\
            0.56  0.7489201930892636  \\
            0.5700000000000001  0.773289007378494  \\
            0.58  0.7442784604717668  \\
            0.59  0.7960838431753235  \\
            0.6  0.8037208060986011  \\
            0.61  0.6437777737751359  \\
            0.62  0.7453186461475438  \\
            0.63  0.7317853417949374  \\
            0.64  0.5999332448905155  \\
            0.65  0.652885856335081  \\
            0.66  0.6079481149252082  \\
            0.67  0.5964778775965135  \\
            0.68  0.7425712501255705  \\
            0.6900000000000001  0.947709183677842  \\
            0.7000000000000001  0.9331659472362644  \\
            0.71  0.78384547751776  \\
            0.72  0.9619735441037807  \\
            0.73  0.9612265656903423  \\
            0.74  0.9843295647669729  \\
            0.75  1.280936130725246  \\
            0.76  1.502825731344125  \\
            0.77  1.9247280214313625  \\
            0.78  2.0500473493732607  \\
            0.79  2.3235924759646203  \\
            0.8  2.17249723544316  \\
            0.81  2.708569736412893  \\
            0.8200000000000001  2.487605211292749  \\
            0.8300000000000001  2.925714134293277  \\
            0.84  3.325710732810086  \\
            0.85  2.9995737513095104  \\
            0.86  2.9744208506903362  \\
            0.87  2.821211852501452  \\
            0.88  3.337138340903876  \\
            0.89  3.4530079132002776  \\
            0.9  4.058596276007509  \\
            0.91  4.454756470119638  \\
            0.92  4.016137975325098  \\
            0.93  3.5943798718509674  \\
            0.9400000000000001  3.4440487793249894  \\
            0.9500000000000001  4.427227490014523  \\
            0.96  5.46130991755245  \\
            0.97  5.459045085225736  \\
            0.98  5.857334897995076  \\
            0.99  6.016910846178734  \\
            1.0  5.4924677266487585  \\
            1.01  7.522022132969281  \\
            1.02  8.760327509931184  \\
            1.03  7.843923250451611  \\
            1.04  9.505095018984349  \\
            1.05  10.12698240121388  \\
            1.06  11.132156334377838  \\
            1.07  12.108878778420385  \\
            1.08  14.849794967074919  \\
            1.09  13.92587067270755  \\
            1.1  14.066769612476584  \\
            1.11  14.155992874120283  \\
            1.12  16.900640654430195  \\
            1.1300000000000001  12.240909126140577  \\
            1.1400000000000001  11.666557154901682  \\
            1.1500000000000001  13.30349838565609  \\
            1.16  12.15221306156047  \\
            1.17  13.631761531132815  \\
            1.18  16.99937354907554  \\
            1.19  14.951435266836187  \\
            1.2  17.373649348146728  \\
            1.21  18.031292785680478  \\
            1.22  17.464014571363435  \\
            1.23  16.63440192315591  \\
            1.24  18.654309568013463  \\
            1.25  18.926669928983426  \\
            1.26  19.32227898030411  \\
            1.27  19.133700528403242  \\
            1.28  18.500661666326078  \\
            1.29  22.866140532739564  \\
            1.3  26.872643201127573  \\
            1.31  21.704278850798268  \\
            1.32  24.597158363133502  \\
            1.33  33.65389350629742  \\
            1.34  46.43009805718463  \\
            1.35  46.15570747619301  \\
            1.36  66.53292333077576  \\
            1.37  58.27449854558169  \\
            1.3800000000000001  69.12525847302577  \\
            1.3900000000000001  66.43843810670678  \\
            1.4000000000000001  65.14228462406213  \\
            1.41  60.623596185905974  \\
            1.42  60.2555331231344  \\
            1.43  58.14830021766663  \\
            1.44  60.868140202242145  \\
            1.45  64.50942272397144  \\
            1.46  67.9222920763021  \\
            1.47  67.24072623449429  \\
            1.48  75.02430921618553  \\
            1.49  92.56323087895018  \\
            1.5  88.55008792716987  \\
            1.51  124.60942901839246  \\
            1.52  164.66121950804848  \\
            1.53  169.85974957221393  \\
            1.54  229.35411613589397  \\
            1.55  254.26274099261852  \\
            1.56  295.9539330587864  \\
            1.57  355.22535438508714  \\
            1.58  333.8250423281093  \\
            1.59  317.0514729929345  \\
            1.6  381.9526959400736  \\
            1.61  403.7049535930386  \\
            1.62  450.2446826666024  \\
            1.6300000000000001  463.6053997092957  \\
            1.6400000000000001  515.9551302683718  \\
            1.6500000000000001  371.8279751781934  \\
            1.6600000000000001  280.9781669658105  \\
            1.67  335.0894621223425  \\
            1.68  326.89327382721433  \\
            1.69  357.2666556112975  \\
            1.7  312.33583662090786  \\
            1.71  384.16114169732214  \\
            1.72  411.9061213628259  \\
            1.73  429.66194406141403  \\
            1.74  440.57262902488145  \\
            1.75  381.74493969732845  \\
            1.76  362.94650255832704  \\
            1.77  349.70142931209193  \\
            1.78  313.17867541903814  \\
            1.79  383.9093032079923  \\
            1.8  436.30718368237484  \\
            1.81  510.6029332085054  \\
            1.82  557.2978430364323  \\
            1.83  596.6157593247318  \\
            1.84  582.5811012703391  \\
            1.85  628.1684050453089  \\
            1.86  578.6713718671997  \\
            1.87  551.7819626042805  \\
            1.8800000000000001  669.1315128415571  \\
            1.8900000000000001  820.2092603902618  \\
            1.9000000000000001  827.1819319781537  \\
            1.9100000000000001  844.4943275705617  \\
            1.92  1004.2687884304511  \\
            1.93  1012.6126254634345  \\
            1.94  861.1932257517952  \\
            1.95  1169.3581177025405  \\
            1.96  1076.8363042745168  \\
            1.97  1291.2200601264533  \\
            1.98  1533.6873002929615  \\
            1.99  1598.0786144334352  \\
            2.0  1563.6416201108937  \\
            2.0100000000000002  1095.1524523001265  \\
            2.02  972.0869065179943  \\
            2.0300000000000002  938.1959680236749  \\
            2.04  950.9845943671808  \\
            2.05  881.5534886985297  \\
            2.06  665.5947694021232  \\
            2.07  496.32337246716486  \\
            2.08  473.89412757822987  \\
            2.09  460.85681106301615  \\
            2.1  399.84298760415794  \\
            2.11  381.42700895170265  \\
            2.12  379.05466746863345  \\
            2.13  464.4239481401734  \\
            2.14  640.3348741959444  \\
            2.15  587.5564340259023  \\
            2.16  735.7817475328917  \\
            2.17  732.9519164674489  \\
            2.18  693.4765676563601  \\
            2.19  815.7739794108703  \\
            2.2  772.4630092182206  \\
            2.21  779.349651913845  \\
            2.22  791.173604825224  \\
            2.23  646.3985086839326  \\
            2.24  782.4540797510281  \\
            2.25  702.8189853431303  \\
            2.2600000000000002  938.8196188246068  \\
            2.27  827.7511420390398  \\
            2.2800000000000002  921.586252830953  \\
            2.29  1127.0349221455058  \\
            2.3000000000000003  1042.069858813439  \\
            2.31  1202.9487434495793  \\
            2.32  1124.0980395544827  \\
            2.33  1119.7758629884968  \\
            2.34  1323.582960908485  \\
            2.35  1435.3784923539476  \\
            2.36  1199.1852159405007  \\
            2.37  1033.7250773208295  \\
            2.38  1109.0867523455963  \\
            2.39  1250.7550261176632  \\
            2.4  1323.36585250146  \\
            2.41  1481.9942121262113  \\
            2.42  1678.4974249051727  \\
            2.43  1490.421190778142  \\
            2.44  1647.80529095756  \\
            2.45  1722.683586927956  \\
            2.46  1757.85420773427  \\
            2.47  1872.5711795629804  \\
            2.48  2140.659083136559  \\
            2.49  2853.1211337546233  \\
            2.5  2610.832271623086  \\
        }
        ;
    \addlegendentry {$\text{mult.\ noise, uncontrolled}$}
    \addplot+[color={myred}, solid, thick, no marks]
        table[row sep={\\}]
        {
            \\
            0.0  0.2498715225508183  \\
            0.01  0.1467878328471443  \\
            0.02  0.12279034632017391  \\
            0.03  0.08555608320156191  \\
            0.04  0.05632576702470156  \\
            0.05  0.05289159045409307  \\
            0.06  0.042683083956107044  \\
            0.07  0.03902258876679381  \\
            0.08  0.03790480823233414  \\
            0.09  0.027564147225016617  \\
            0.1  0.027108659086657043  \\
            0.11  0.021527268580182213  \\
            0.12  0.01669734737458475  \\
            0.13  0.015034092323002223  \\
            0.14  0.013042979555288534  \\
            0.15  0.010227569656944293  \\
            0.16  0.00945449572144017  \\
            0.17  0.00765776962524979  \\
            0.18  0.006568524290037418  \\
            0.19  0.006462051712245915  \\
            0.2  0.004242086341473906  \\
            0.21  0.003936136591065951  \\
            0.22  0.00417361331445768  \\
            0.23  0.0032716574864828825  \\
            0.24  0.0032501984152916467  \\
            0.25  0.0023902209099093442  \\
            0.26  0.0022844500837208613  \\
            0.27  0.0020848098590859716  \\
            0.28  0.001257333451163461  \\
            0.29  0.0011193162442400414  \\
            0.3  0.0007435332279691212  \\
            0.31  0.0006272501216277825  \\
            0.32  0.0005425660329422248  \\
            0.33  0.0004110320738492336  \\
            0.34  0.00027447686190669733  \\
            0.35000000000000003  0.00026620492206903097  \\
            0.36  0.00021895010042148535  \\
            0.37  0.00018321290328950277  \\
            0.38  0.00011964685103725525  \\
            0.39  0.00011294203770350022  \\
            0.4  8.861209291233565e-5  \\
            0.41000000000000003  7.887770166349812e-5  \\
            0.42  6.0374786455140135e-5  \\
            0.43  5.380459601815498e-5  \\
            0.44  3.5284447875439816e-5  \\
            0.45  2.9058033734435254e-5  \\
            0.46  2.2461593521460614e-5  \\
            0.47000000000000003  1.78373134824901e-5  \\
            0.48  1.767352398488205e-5  \\
            0.49  1.597754071236282e-5  \\
            0.5  1.2543990269934924e-5  \\
            0.51  7.888601592650675e-6  \\
            0.52  8.179771911020266e-6  \\
            0.53  7.2642501103083595e-6  \\
            0.54  8.006986351274629e-6  \\
            0.55  7.043972262694017e-6  \\
            0.56  5.88670198613294e-6  \\
            0.5700000000000001  4.8968840388382725e-6  \\
            0.58  3.748744625928986e-6  \\
            0.59  3.005922133065506e-6  \\
            0.6  2.689002977816332e-6  \\
            0.61  1.7665817136252005e-6  \\
            0.62  1.4817797142545798e-6  \\
            0.63  1.2300390933085782e-6  \\
            0.64  9.108612593689545e-7  \\
            0.65  8.16783742849128e-7  \\
            0.66  5.969915231069165e-7  \\
            0.67  5.126599339451297e-7  \\
            0.68  5.561733484802671e-7  \\
            0.6900000000000001  6.482368722969415e-7  \\
            0.7000000000000001  5.920650657994184e-7  \\
            0.71  5.253177779866356e-7  \\
            0.72  6.536154336810571e-7  \\
            0.73  5.898656134934821e-7  \\
            0.74  5.383718065945859e-7  \\
            0.75  6.318606812943548e-7  \\
            0.76  6.912347222840752e-7  \\
            0.77  7.987927668605213e-7  \\
            0.78  7.150733357030438e-7  \\
            0.79  7.119090561014174e-7  \\
            0.8  5.352720935625467e-7  \\
            0.81  5.954244006405187e-7  \\
            0.8200000000000001  4.728278627586782e-7  \\
            0.8300000000000001  3.916735047100562e-7  \\
            0.84  3.8271571598458913e-7  \\
            0.85  2.7612974706183754e-7  \\
            0.86  2.1098167037489982e-7  \\
            0.87  1.7164165234410134e-7  \\
            0.88  1.5908673258560976e-7  \\
            0.89  1.256778670820122e-7  \\
            0.9  1.2377953331222507e-7  \\
            0.91  1.1792103557864762e-7  \\
            0.92  8.092461230526084e-8  \\
            0.93  7.099701465093345e-8  \\
            0.9400000000000001  6.462182116714242e-8  \\
            0.9500000000000001  5.7932169182612994e-8  \\
            0.96  6.252897713986553e-8  \\
            0.97  5.6037271348095824e-8  \\
            0.98  5.4784098959010035e-8  \\
            0.99  4.756577116286629e-8  \\
            1.0  3.2846234077704675e-8  \\
            1.01  3.858964772758355e-8  \\
            1.02  3.6529568235339057e-8  \\
            1.03  2.574241243148419e-8  \\
            1.04  2.694166085663937e-8  \\
            1.05  2.3944712101436366e-8  \\
            1.06  1.860438838118245e-8  \\
            1.07  1.977465678332575e-8  \\
            1.08  2.0191437459803046e-8  \\
            1.09  1.4443912222629112e-8  \\
            1.1  1.0750865416082573e-8  \\
            1.11  1.3399305324214024e-8  \\
            1.12  1.6689047196646898e-8  \\
            1.1300000000000001  1.253233928490545e-8  \\
            1.1400000000000001  1.1669540579148433e-8  \\
            1.1500000000000001  1.1507182191505949e-8  \\
            1.16  1.1835852366900141e-8  \\
            1.17  1.3351070124343807e-8  \\
            1.18  1.5803944619460406e-8  \\
            1.19  1.468229902698535e-8  \\
            1.2  1.8665086958347128e-8  \\
            1.21  1.9395098671744942e-8  \\
            1.22  1.4352752766030037e-8  \\
            1.23  1.1154474372007565e-8  \\
            1.24  1.2312869879167624e-8  \\
            1.25  1.1543030957902189e-8  \\
            1.26  1.0547963368761651e-8  \\
            1.27  8.642319239258058e-9  \\
            1.28  5.624758973127601e-9  \\
            1.29  7.424549184785586e-9  \\
            1.3  7.015651941236338e-9  \\
            1.31  6.650009593930546e-9  \\
            1.32  7.164225872190118e-9  \\
            1.33  8.056210940722792e-9  \\
            1.34  9.77032983421198e-9  \\
            1.35  7.230311731482252e-9  \\
            1.36  6.6262843259617e-9  \\
            1.37  6.781072286392098e-9  \\
            1.3800000000000001  6.602366983072208e-9  \\
            1.3900000000000001  4.92262541436703e-9  \\
            1.4000000000000001  4.060752020012638e-9  \\
            1.41  2.6389490486227885e-9  \\
            1.42  2.4986183998677844e-9  \\
            1.43  1.9014939239667375e-9  \\
            1.44  1.5656925257115637e-9  \\
            1.45  1.5111781466794414e-9  \\
            1.46  1.4803154099994451e-9  \\
            1.47  1.596241772449383e-9  \\
            1.48  1.8397094513705726e-9  \\
            1.49  2.0955548917569833e-9  \\
            1.5  1.2596075828544013e-9  \\
            1.51  1.5386961545605717e-9  \\
            1.52  2.141326754053315e-9  \\
            1.53  2.1541187230548554e-9  \\
            1.54  2.256963135864857e-9  \\
            1.55  1.9711589883202008e-9  \\
            1.56  1.9446328339170027e-9  \\
            1.57  1.812377741421312e-9  \\
            1.58  1.3804067051219218e-9  \\
            1.59  1.4457979048553772e-9  \\
            1.6  1.211367862037906e-9  \\
            1.61  1.1785411375933282e-9  \\
            1.62  1.1892676675799e-9  \\
            1.6300000000000001  1.06936879922042e-9  \\
            1.6400000000000001  8.701120200432079e-10  \\
            1.6500000000000001  4.486243969090804e-10  \\
            1.6600000000000001  4.311799273489272e-10  \\
            1.67  4.587092031188708e-10  \\
            1.68  4.517457671874371e-10  \\
            1.69  4.893161840916939e-10  \\
            1.7  3.608141651168997e-10  \\
            1.71  3.7386236979355764e-10  \\
            1.72  3.1295066413482275e-10  \\
            1.73  2.862207451110409e-10  \\
            1.74  2.397352727626973e-10  \\
            1.75  1.7400826882797e-10  \\
            1.76  1.3994906714167787e-10  \\
            1.77  1.2147110639877842e-10  \\
            1.78  8.725854629252987e-11  \\
            1.79  9.327570459094494e-11  \\
            1.8  9.229616566789548e-11  \\
            1.81  8.967452799711906e-11  \\
            1.82  7.72892473995292e-11  \\
            1.83  8.30961557125148e-11  \\
            1.84  7.153228960352109e-11  \\
            1.85  7.171611802135484e-11  \\
            1.86  5.318372975906124e-11  \\
            1.87  4.2820079155586315e-11  \\
            1.8800000000000001  4.312063070187217e-11  \\
            1.8900000000000001  5.3652618142580905e-11  \\
            1.9000000000000001  4.261262016339514e-11  \\
            1.9100000000000001  4.092401914356621e-11  \\
            1.92  4.212435362145022e-11  \\
            1.93  3.503008614271258e-11  \\
            1.94  2.622598787187232e-11  \\
            1.95  2.992298127561041e-11  \\
            1.96  2.846162383726911e-11  \\
            1.97  2.7728415521875974e-11  \\
            1.98  2.840682124614969e-11  \\
            1.99  2.9416719229132894e-11  \\
            2.0  2.328406459305122e-11  \\
            2.0100000000000002  1.3183504162428898e-11  \\
            2.02  1.0046115457147957e-11  \\
            2.0300000000000002  9.94604292833064e-12  \\
            2.04  7.609454754410458e-12  \\
            2.05  6.3254751125180564e-12  \\
            2.06  3.9627294481611126e-12  \\
            2.07  3.4918299117422977e-12  \\
            2.08  2.6730955051304967e-12  \\
            2.09  2.0412826113669393e-12  \\
            2.1  1.6635314916872128e-12  \\
            2.11  1.310379118533735e-12  \\
            2.12  8.696617316120809e-13  \\
            2.13  8.64152634345154e-13  \\
            2.14  1.2179734577718406e-12  \\
            2.15  1.2395834733906024e-12  \\
            2.16  1.3971931049154873e-12  \\
            2.17  1.1166085610674916e-12  \\
            2.18  8.53138414376123e-13  \\
            2.19  9.152096867403177e-13  \\
            2.2  6.62429039098891e-13  \\
            2.21  4.892358706284141e-13  \\
            2.22  5.797647602464231e-13  \\
            2.23  4.902624012251829e-13  \\
            2.24  4.331498243456131e-13  \\
            2.25  3.9592843535559996e-13  \\
            2.2600000000000002  4.773361173179957e-13  \\
            2.27  4.1343225463595856e-13  \\
            2.2800000000000002  3.5779086124597867e-13  \\
            2.29  5.212622870780802e-13  \\
            2.3000000000000003  3.8809730592794845e-13  \\
            2.31  3.506139143428425e-13  \\
            2.32  1.910561626412471e-13  \\
            2.33  1.6570027602806314e-13  \\
            2.34  1.5040821321105859e-13  \\
            2.35  1.3399992234697199e-13  \\
            2.36  9.872982454895925e-14  \\
            2.37  5.786431240525102e-14  \\
            2.38  4.42806177694548e-14  \\
            2.39  4.309847181918013e-14  \\
            2.4  4.4781480094961635e-14  \\
            2.41  4.9367748266310414e-14  \\
            2.42  4.778808214347329e-14  \\
            2.43  3.767737475695268e-14  \\
            2.44  3.111259800943011e-14  \\
            2.45  2.701115917466645e-14  \\
            2.46  2.647486952815318e-14  \\
            2.47  2.5153762106916177e-14  \\
            2.48  2.0749759153494718e-14  \\
            2.49  2.4101248366910136e-14  \\
            2.5  2.117300297635708e-14  \\
        }
        ;
    \addlegendentry {$\text{mult.\ noise, stabilized}$}
\end{axis}
\end{tikzpicture}


==> Figs/fig4b.tex <==
\begin{tikzpicture}
\begin{axis}[xlabel={$t$}, ylabel={$\|X(t)\|^2_{H}$}, ymode={log}, grid={major}, grid style={{dotted, gray!60}}, width={0.62\textwidth}, height={0.42\textwidth}, legend pos={outer north east}, legend style={{font=\footnotesize, draw=none, fill=none, row sep=0.5ex}}, tick label style={{font=\small}}, label style={{font=\small}}, line width={0.8pt}, xtick distance={0.5}, minor x tick num={4}, minor tick style={{gray!50}}, ymin={0.0001}, ymax={1.0e6}, ytick={{1e-4, 1e-2, 1e0, 1e2, 1e4, 1e6}}, minor y tick num={9}]
    \addplot+[color={myblue}, dashed, thick, no marks]
        table[row sep={\\}]
        {
            \\
            0.0  0.2498715225508183  \\
            0.01  0.25217861944494424  \\
            0.02  0.25724368597081454  \\
            0.03  0.21763291384458922  \\
            0.04  0.17031511263105334  \\
            0.05  0.19771395207689998  \\
            0.06  0.19252150281891228  \\
            0.07  0.21201940393219076  \\
            0.08  0.23500998222021247  \\
            0.09  0.20683724937971715  \\
            0.1  0.2471638591471939  \\
            0.11  0.23530377922381654  \\
            0.12  0.23967435086900613  \\
            0.13  0.27203955650357586  \\
            0.14  0.3077226248775982  \\
            0.15  0.2904330716640298  \\
            0.16  0.3230300982017276  \\
            0.17  0.35388564586522664  \\
            0.18  0.3715492305372004  \\
            0.19  0.42856279054090063  \\
            0.2  0.3755615299103855  \\
            0.21  0.39460479582658553  \\
            0.22  0.47815100881025435  \\
            0.23  0.4585749836104945  \\
            0.24  0.5217431490573048  \\
            0.25  0.5116096269942959  \\
            0.26  0.5761123943066839  \\
            0.27  0.6171162067495425  \\
            0.28  0.5580187099932337  \\
            0.29  0.6096947170892391  \\
            0.3  0.5463551104474702  \\
            0.31  0.6011800594693696  \\
            0.32  0.6179653791540215  \\
            0.33  0.6261649785997966  \\
            0.34  0.5750259558419073  \\
            0.35000000000000003  0.6601665745498744  \\
            0.36  0.6655755761011009  \\
            0.37  0.6897186194233756  \\
            0.38  0.6517216683599621  \\
            0.39  0.699890781158945  \\
            0.4  0.7003838778225678  \\
            0.41000000000000003  0.7206328523946185  \\
            0.42  0.7487900128559939  \\
            0.43  0.7915009571195141  \\
            0.44  0.735772120051429  \\
            0.45  0.7490797847868184  \\
            0.46  0.7237658344257619  \\
            0.47000000000000003  0.7032667992813809  \\
            0.48  0.7599154090450962  \\
            0.49  0.8278466260846303  \\
            0.5  0.8189370630088119  \\
            0.51  0.7707094350785625  \\
            0.52  0.864348735108488  \\
            0.53  0.899296568728726  \\
            0.54  1.0023355067362139  \\
            0.55  1.0480361966764367  \\
            0.56  1.141012537116345  \\
            0.5700000000000001  1.1857878206667847  \\
            0.58  1.1822140386216144  \\
            0.59  1.2699225886377088  \\
            0.6  1.3041252797010339  \\
            0.61  1.2740408141519892  \\
            0.62  1.3513974906581978  \\
            0.63  1.3841420706492598  \\
            0.64  1.3465433415275438  \\
            0.65  1.4420147050058385  \\
            0.66  1.4340428675951948  \\
            0.67  1.4626818120806722  \\
            0.68  1.609024857452996  \\
            0.6900000000000001  1.7876918614563764  \\
            0.7000000000000001  1.7973060441600992  \\
            0.71  1.7789173273781491  \\
            0.72  1.9318894542234373  \\
            0.73  1.9667473998979086  \\
            0.74  2.0586314441449822  \\
            0.75  2.2612125429198837  \\
            0.76  2.3654602753332683  \\
            0.77  2.647095210937748  \\
            0.78  2.792287066475727  \\
            0.79  2.986154216521076  \\
            0.8  3.0619308887573915  \\
            0.81  3.365023059897391  \\
            0.8200000000000001  3.4135017025213004  \\
            0.8300000000000001  3.751028646517093  \\
            0.84  3.992324383933188  \\
            0.85  4.084158467977514  \\
            0.86  4.234904844962574  \\
            0.87  4.355177850122316  \\
            0.88  4.684981006416527  \\
            0.89  4.904554248430425  \\
            0.9  5.26691154169621  \\
            0.91  5.588041412441606  \\
            0.92  5.729061983764297  \\
            0.93  5.844375889100309  \\
            0.9400000000000001  5.9859959296408665  \\
            0.9500000000000001  6.556319692510343  \\
            0.96  7.0655415254234875  \\
            0.97  7.3351312161010025  \\
            0.98  7.762716877817682  \\
            0.99  8.095392460699777  \\
            1.0  8.33982142599742  \\
            1.01  9.15913850018921  \\
            1.02  9.702271109489729  \\
            1.03  9.985224629191995  \\
            1.04  10.660455890603142  \\
            1.05  11.274181480873464  \\
            1.06  11.8164202128972  \\
            1.07  12.295663000362321  \\
            1.08  13.089481648153397  \\
            1.09  13.426570644840734  \\
            1.1  13.937062531797901  \\
            1.11  14.563517445916187  \\
            1.12  15.758301403525213  \\
            1.1300000000000001  16.114685524946978  \\
            1.1400000000000001  16.642487301410338  \\
            1.1500000000000001  17.725164079091613  \\
            1.16  18.495895722702066  \\
            1.17  19.416639196677398  \\
            1.18  20.787862145569992  \\
            1.19  21.527105714759106  \\
            1.2  22.78449895890335  \\
            1.21  23.903363506711344  \\
            1.22  25.02655376044411  \\
            1.23  26.059132634314054  \\
            1.24  27.46290422629541  \\
            1.25  28.621089379606268  \\
            1.26  30.17407809732282  \\
            1.27  31.617415418957478  \\
            1.28  33.13195817854576  \\
            1.29  35.26984842092306  \\
            1.3  37.27456790607968  \\
            1.31  38.49553728621756  \\
            1.32  40.583045981748214  \\
            1.33  43.36255022209922  \\
            1.34  46.37857365552742  \\
            1.35  48.661070160207444  \\
            1.36  52.19230353747666  \\
            1.37  54.281028391472034  \\
            1.3800000000000001  57.459058541740525  \\
            1.3900000000000001  60.125524745132786  \\
            1.4000000000000001  62.68750416488883  \\
            1.41  65.8217953030771  \\
            1.42  69.00409514038101  \\
            1.43  72.34608829111384  \\
            1.44  76.20403962733909  \\
            1.45  80.20596625552956  \\
            1.46  84.26626922141584  \\
            1.47  88.36027600975703  \\
            1.48  92.95555174364853  \\
            1.49  98.40400101295394  \\
            1.5  102.75940291748358  \\
            1.51  109.29168084226436  \\
            1.52  116.03791163858847  \\
            1.53  121.87511694540918  \\
            1.54  129.0942720379798  \\
            1.55  135.92742727816494  \\
            1.56  143.05214648996346  \\
            1.57  150.91017604398763  \\
            1.58  157.92251208411292  \\
            1.59  165.2845001382734  \\
            1.6  174.88983741795082  \\
            1.61  183.9418039083085  \\
            1.62  194.01065270489212  \\
            1.6300000000000001  204.06094036728766  \\
            1.6400000000000001  214.76085015862773  \\
            1.6500000000000001  223.78748691827596  \\
            1.6600000000000001  234.17581999745744  \\
            1.67  246.8032321669896  \\
            1.68  259.0510625576893  \\
            1.69  272.403322468039  \\
            1.7  285.2772892654459  \\
            1.71  301.14454835820607  \\
            1.72  316.9355052163109  \\
            1.73  333.1184481594214  \\
            1.74  350.0694729597309  \\
            1.75  366.7367830028066  \\
            1.76  384.41771471023935  \\
            1.77  403.03687812613924  \\
            1.78  422.3979286391586  \\
            1.79  445.1425821645533  \\
            1.8  468.33304622079726  \\
            1.81  493.47043960725836  \\
            1.82  519.4853304872512  \\
            1.83  546.0511747839466  \\
            1.84  572.6963940497795  \\
            1.85  601.5811495233567  \\
            1.86  630.9099210333745  \\
            1.87  662.2905113323492  \\
            1.8800000000000001  697.2986789943192  \\
            1.8900000000000001  733.2136580393002  \\
            1.9000000000000001  770.9071246093034  \\
            1.9100000000000001  809.2324137271848  \\
            1.92  852.8342041580632  \\
            1.93  896.7109799304235  \\
            1.94  939.5706268969539  \\
            1.95  990.1600334200747  \\
            1.96  1039.3479505193532  \\
            1.97  1093.0430350939464  \\
            1.98  1149.6853490161552  \\
            1.99  1208.011210488005  \\
            2.0  1266.2057073301098  \\
            2.0100000000000002  1329.2308378677799  \\
            2.02  1396.782594863401  \\
            2.0300000000000002  1468.4244077735368  \\
            2.04  1541.3110601772444  \\
            2.05  1619.7644679920807  \\
            2.06  1698.777045028329  \\
            2.07  1782.9060703626778  \\
            2.08  1875.1771520237885  \\
            2.09  1971.7793952034572  \\
            2.1  2070.3912199570204  \\
            2.11  2176.670569724209  \\
            2.12  2288.739838224278  \\
            2.13  2409.6274227533795  \\
            2.14  2538.90957636818  \\
            2.15  2664.8743085957317  \\
            2.16  2808.0829202713176  \\
            2.17  2950.3506065408365  \\
            2.18  3103.0177397223383  \\
            2.19  3264.2311459469765  \\
            2.2  3431.1051385450523  \\
            2.21  3610.362766383413  \\
            2.22  3796.4024270227987  \\
            2.23  3988.4116106533816  \\
            2.24  4199.330621883648  \\
            2.25  4415.036697083145  \\
            2.2600000000000002  4651.253840473236  \\
            2.27  4891.650250795567  \\
            2.2800000000000002  5147.3951065874535  \\
            2.29  5418.814069965015  \\
            2.3000000000000003  5699.959337950649  \\
            2.31  5998.183346940846  \\
            2.32  6307.569010031281  \\
            2.33  6634.826461876533  \\
            2.34  6983.821367325834  \\
            2.35  7346.615548473816  \\
            2.36  7721.753129735071  \\
            2.37  8115.133512815096  \\
            2.38  8541.786703315714  \\
            2.39  8988.394322911408  \\
            2.4  9454.632508817025  \\
            2.41  9948.096154290874  \\
            2.42  10469.496535687365  \\
            2.43  11006.74608255947  \\
            2.44  11582.971038736327  \\
            2.45  12190.833123167207  \\
            2.46  12823.934861199725  \\
            2.47  13490.12957251985  \\
            2.48  14195.05066010362  \\
            2.49  14947.748565505693  \\
            2.5  15721.026341466599  \\
        }
        ;
    \addlegendentry {$\text{uncontrolled}$}
    \addplot+[color={mygray}, opacity={0.4}, thin, no marks, forget plot]
        table[row sep={\\}]
        {
            \\
            0.0  0.2498715225508183  \\
            0.01  0.19391008295175868  \\
            0.02  0.1482620082392099  \\
            0.03  0.14146196884465417  \\
            0.04  0.09810829735409413  \\
            0.05  0.11181818436530082  \\
            0.06  0.094480799493561  \\
            0.07  0.07914863623285893  \\
            0.08  0.08688965530155641  \\
            0.09  0.07149888936451135  \\
            0.1  0.05509079219659711  \\
            0.11  0.05030695408299363  \\
            0.12  0.03767434591611642  \\
            0.13  0.031704856878964606  \\
            0.14  0.01746133153858955  \\
            0.15  0.01274361844699872  \\
            0.16  0.0161870470568277  \\
            0.17  0.010332917311494775  \\
            0.18  0.007390815478122598  \\
            0.19  0.011773249644947881  \\
            0.2  0.009363929384195778  \\
            0.21  0.007622485522070091  \\
            0.22  0.0052711950139452774  \\
            0.23  0.005311110215609842  \\
            0.24  0.004007968571629116  \\
            0.25  0.0030095136149514857  \\
            0.26  0.0020318407720878165  \\
            0.27  0.0054598421013229296  \\
            0.28  0.007956556193114988  \\
            0.29  0.005282719224100673  \\
            0.3  0.004714389416855392  \\
            0.31  0.006170123937396551  \\
            0.32  0.003945929192065156  \\
            0.33  0.004499465101666289  \\
            0.34  0.0029969740511240437  \\
            0.35000000000000003  0.002472405601694339  \\
            0.36  0.00220413959893304  \\
            0.37  0.0026109242627093705  \\
            0.38  0.0046746784890653315  \\
            0.39  0.004512267959162576  \\
            0.4  0.005176218703570189  \\
            0.41000000000000003  0.007003451007609179  \\
            0.42  0.0072759804713369075  \\
            0.43  0.003930584136763819  \\
            0.44  0.006986321877391389  \\
            0.45  0.008260755383582716  \\
            0.46  0.010610466276977763  \\
            0.47000000000000003  0.012101688634132223  \\
            0.48  0.011241095114746686  \\
            0.49  0.008974011906756212  \\
            0.5  0.00722547097564139  \\
            0.51  0.006546886482646543  \\
            0.52  0.007218405233204673  \\
            0.53  0.006806342817079725  \\
            0.54  0.0031865291987556357  \\
            0.55  0.0036217706599683034  \\
            0.56  0.004376794635459787  \\
            0.5700000000000001  0.005802891459927973  \\
            0.58  0.007429295300655502  \\
            0.59  0.007473620860279429  \\
            0.6  0.01067944550170617  \\
            0.61  0.009530616930584657  \\
            0.62  0.01047064798005831  \\
            0.63  0.024635641248304044  \\
            0.64  0.018627147616573598  \\
            0.65  0.01938012376435978  \\
            0.66  0.03127358606330174  \\
            0.67  0.027393599925704414  \\
            0.68  0.01808197559558767  \\
            0.6900000000000001  0.01710978358767312  \\
            0.7000000000000001  0.011428385190047513  \\
            0.71  0.008235065517478372  \\
            0.72  0.02108208060414237  \\
            0.73  0.01373871001043185  \\
            0.74  0.010077377043498157  \\
            0.75  0.01565231984510966  \\
            0.76  0.02334259180765897  \\
            0.77  0.028929164373083655  \\
            0.78  0.03286743049604785  \\
            0.79  0.04878868928189224  \\
            0.8  0.035086713024654895  \\
            0.81  0.03642674063699586  \\
            0.8200000000000001  0.015517288019065455  \\
            0.8300000000000001  0.014246207594369842  \\
            0.84  0.006626619416592139  \\
            0.85  0.0027373294063210234  \\
            0.86  0.00367632218568759  \\
            0.87  0.004730250487209672  \\
            0.88  0.013211237272074032  \\
            0.89  0.013185901103654798  \\
            0.9  0.01787853368651614  \\
            0.91  0.01563102207893812  \\
            0.92  0.010509823696803717  \\
            0.93  0.007561216865289572  \\
            0.9400000000000001  0.007129796267731574  \\
            0.9500000000000001  0.007220858025829815  \\
            0.96  0.004655687541934408  \\
            0.97  0.015779836445950594  \\
            0.98  0.006423335664518761  \\
            0.99  0.004707027406788878  \\
            1.0  0.006727138708220016  \\
            1.01  0.001955029491201928  \\
            1.02  0.0028679985446288516  \\
            1.03  0.0009683388090391835  \\
            1.04  0.002741652147458587  \\
            1.05  0.008096206754047004  \\
            1.06  0.003376607481151941  \\
            1.07  0.003740196278034343  \\
            1.08  0.0033073228263250523  \\
            1.09  0.0033525745354167544  \\
            1.1  0.002810297868232547  \\
            1.11  0.0030379467832058263  \\
            1.12  0.004642636198659998  \\
            1.1300000000000001  0.005162853269018204  \\
            1.1400000000000001  0.005100422389194257  \\
            1.1500000000000001  0.003171162886310041  \\
            1.16  0.0020474474889034503  \\
            1.17  0.004562199975356008  \\
            1.18  0.004673146277255542  \\
            1.19  0.003882827125891459  \\
            1.2  0.007269498250173923  \\
            1.21  0.006921052106167611  \\
            1.22  0.010948568363333586  \\
            1.23  0.012163207215607966  \\
            1.24  0.014402039070972096  \\
            1.25  0.01065618175855429  \\
            1.26  0.014096345645757175  \\
            1.27  0.0071801534372486  \\
            1.28  0.005760856345202821  \\
            1.29  0.005455460027495167  \\
            1.3  0.004258091634386102  \\
            1.31  0.006226121497791708  \\
            1.32  0.0032003928947912314  \\
            1.33  0.0033957465704268918  \\
            1.34  0.008015600885491178  \\
            1.35  0.011734593493171458  \\
            1.36  0.012107980185896733  \\
            1.37  0.015137193359416514  \\
            1.3800000000000001  0.01577061554769237  \\
            1.3900000000000001  0.01776986443589198  \\
            1.4000000000000001  0.02077824409602577  \\
            1.41  0.024533924826971913  \\
            1.42  0.017407246634947016  \\
            1.43  0.012773809597215222  \\
            1.44  0.01335930488181043  \\
            1.45  0.009174557165826094  \\
            1.46  0.0055355839248721955  \\
            1.47  0.004806359396931268  \\
            1.48  0.003220602032106754  \\
            1.49  0.005913724246584352  \\
            1.5  0.008658874272105002  \\
            1.51  0.010522157434324563  \\
            1.52  0.007032908872933485  \\
            1.53  0.00867755397131897  \\
            1.54  0.011238958845963739  \\
            1.55  0.008119723915927213  \\
            1.56  0.0037230588230022783  \\
            1.57  0.007219676831030187  \\
            1.58  0.008741084191960737  \\
            1.59  0.010925534644052487  \\
            1.6  0.007947846708502723  \\
            1.61  0.005340734106844869  \\
            1.62  0.010059098300338925  \\
            1.6300000000000001  0.007113616772953326  \\
            1.6400000000000001  0.009102153680354615  \\
            1.6500000000000001  0.010708287726271264  \\
            1.6600000000000001  0.010549706093976065  \\
            1.67  0.010046390193484536  \\
            1.68  0.01147725079484517  \\
            1.69  0.014297916445139114  \\
            1.7  0.014796306463845062  \\
            1.71  0.019846153417037042  \\
            1.72  0.019564459105996232  \\
            1.73  0.019062797998615915  \\
            1.74  0.016354282842836586  \\
            1.75  0.01539762314622138  \\
            1.76  0.016800201310987688  \\
            1.77  0.015571042784511048  \\
            1.78  0.009423954997909373  \\
            1.79  0.013285908704304768  \\
            1.8  0.017927167056927814  \\
            1.81  0.014116724633816082  \\
            1.82  0.01358065475418182  \\
            1.83  0.0176779726258469  \\
            1.84  0.01729386620414856  \\
            1.85  0.014320524926371522  \\
            1.86  0.01631050253029855  \\
            1.87  0.017242174877514442  \\
            1.8800000000000001  0.01016608375705458  \\
            1.8900000000000001  0.01310776669325458  \\
            1.9000000000000001  0.011321272338614454  \\
            1.9100000000000001  0.014292230938578749  \\
            1.92  0.012902867346530492  \\
            1.93  0.013079900358652684  \\
            1.94  0.013780069147153283  \\
            1.95  0.016894851292520288  \\
            1.96  0.006018140632604003  \\
            1.97  0.009646842430752967  \\
            1.98  0.006629789972354986  \\
            1.99  0.017892437359803857  \\
            2.0  0.020060839339473027  \\
            2.0100000000000002  0.01744035837350037  \\
            2.02  0.016956598670388397  \\
            2.0300000000000002  0.013476520027919908  \\
            2.04  0.019959150440391336  \\
            2.05  0.019176826870759642  \\
            2.06  0.012907100690797261  \\
            2.07  0.013480990965821685  \\
            2.08  0.012014479565659583  \\
            2.09  0.019626980460825658  \\
            2.1  0.016532474230672205  \\
            2.11  0.004975590770069292  \\
            2.12  0.006746823109096946  \\
            2.13  0.004730319548477733  \\
            2.14  0.0023399977090803425  \\
            2.15  0.004443443956437783  \\
            2.16  0.007077060651394397  \\
            2.17  0.010049768607641644  \\
            2.18  0.0050879230392528955  \\
            2.19  0.004724659795817419  \\
            2.2  0.004814273810231714  \\
            2.21  0.008898636808715176  \\
            2.22  0.0038210514350720095  \\
            2.23  0.00600239999272549  \\
            2.24  0.004781188644620657  \\
            2.25  0.0030617193014529386  \\
            2.2600000000000002  0.0027263945436480337  \\
            2.27  0.002743588189401402  \\
            2.2800000000000002  0.0049364095138693925  \\
            2.29  0.0075557853236054755  \\
            2.3000000000000003  0.005314045157031148  \\
            2.31  0.006778551798927806  \\
            2.32  0.008220674619323744  \\
            2.33  0.0047390100911192225  \\
            2.34  0.005511686496760814  \\
            2.35  0.004106629089433907  \\
            2.36  0.0061848262314471774  \\
            2.37  0.005445170975881819  \\
            2.38  0.003690380272537431  \\
            2.39  0.0031897207901829994  \\
            2.4  0.0019281274553780568  \\
            2.41  0.0019428437951820657  \\
            2.42  0.00224173254031873  \\
            2.43  0.004513842891779271  \\
            2.44  0.006932481873269554  \\
            2.45  0.005422223266865911  \\
            2.46  0.006725718122808795  \\
            2.47  0.005983458194725176  \\
            2.48  0.004683417481117361  \\
            2.49  0.005008922213366968  \\
            2.5  0.00681954397940838  \\
        }
        ;
    \addplot+[color={mygray}, opacity={0.4}, thin, no marks, forget plot]
        table[row sep={\\}]
        {
            \\
            0.0  0.2498715225508183  \\
            0.01  0.1274384855506638  \\
            0.02  0.11606753762964113  \\
            0.03  0.10027759345871458  \\
            0.04  0.11800804172409761  \\
            0.05  0.08416653627187203  \\
            0.06  0.06929146574678238  \\
            0.07  0.07695546035643036  \\
            0.08  0.06800443219177783  \\
            0.09  0.05531408240527305  \\
            0.1  0.03302115525579649  \\
            0.11  0.02212317241505932  \\
            0.12  0.019867898332671413  \\
            0.13  0.01346410867916021  \\
            0.14  0.007237470401960597  \\
            0.15  0.004293891481356983  \\
            0.16  0.005891954652242851  \\
            0.17  0.0043598446773472545  \\
            0.18  0.005089622523486773  \\
            0.19  0.0034135967658039967  \\
            0.2  0.002903384314858984  \\
            0.21  0.0019343659471547803  \\
            0.22  0.004045052576137718  \\
            0.23  0.0023739923661623857  \\
            0.24  0.002919338380164695  \\
            0.25  0.00445817150381989  \\
            0.26  0.003992122392549886  \\
            0.27  0.005840930817112917  \\
            0.28  0.009197064914697463  \\
            0.29  0.007167841186174202  \\
            0.3  0.007119793892356996  \\
            0.31  0.0058873695247307145  \\
            0.32  0.009308124288902136  \\
            0.33  0.007840310092123002  \\
            0.34  0.01159985009968206  \\
            0.35000000000000003  0.013754091590576412  \\
            0.36  0.007905864206227988  \\
            0.37  0.006697963108965267  \\
            0.38  0.0032044525836488814  \\
            0.39  0.002783950095206401  \\
            0.4  0.003384647758126858  \\
            0.41000000000000003  0.0054923103338511605  \\
            0.42  0.006720379585613526  \\
            0.43  0.011464662940761195  \\
            0.44  0.021415687905426598  \\
            0.45  0.03270271910835264  \\
            0.46  0.013239407669171576  \\
            0.47000000000000003  0.008506342411552396  \\
            0.48  0.01271072316479718  \\
            0.49  0.014678821007470942  \\
            0.5  0.024537128582946526  \\
            0.51  0.01683656828037731  \\
            0.52  0.019908923136087688  \\
            0.53  0.011722663540226283  \\
            0.54  0.007075877015379068  \\
            0.55  0.009792337695615194  \\
            0.56  0.012187262700838622  \\
            0.5700000000000001  0.01015121643576599  \\
            0.58  0.009624662989996842  \\
            0.59  0.006115798114053533  \\
            0.6  0.0062186921878604525  \\
            0.61  0.003840965848069717  \\
            0.62  0.003098377132873694  \\
            0.63  0.0033184963441445898  \\
            0.64  0.003387108971479321  \\
            0.65  0.005363381243862416  \\
            0.66  0.005319105355218819  \\
            0.67  0.007369399318469631  \\
            0.68  0.011968920728596183  \\
            0.6900000000000001  0.01225731106146105  \\
            0.7000000000000001  0.01278465563298814  \\
            0.71  0.011014821377348336  \\
            0.72  0.015648553547909852  \\
            0.73  0.013318856884845326  \\
            0.74  0.016921517379186388  \\
            0.75  0.015402725599079717  \\
            0.76  0.009562887984679925  \\
            0.77  0.011779597481567266  \\
            0.78  0.0076875004103851945  \\
            0.79  0.013093561998543952  \\
            0.8  0.015874641961464403  \\
            0.81  0.01955871618900074  \\
            0.8200000000000001  0.013718645012282697  \\
            0.8300000000000001  0.0076375477634367025  \\
            0.84  0.0055527876045247644  \\
            0.85  0.006323232928537507  \\
            0.86  0.003926973673772897  \\
            0.87  0.004681917877680832  \\
            0.88  0.003633712882656018  \\
            0.89  0.0028659582114284906  \\
            0.9  0.0016374864041503686  \\
            0.91  0.0035098246831487905  \\
            0.92  0.003157363880341423  \\
            0.93  0.009587164764244161  \\
            0.9400000000000001  0.01193174031284442  \\
            0.9500000000000001  0.008012627686744395  \\
            0.96  0.007061757453604804  \\
            0.97  0.01430910407410088  \\
            0.98  0.013566467442643892  \\
            0.99  0.01345223727483231  \\
            1.0  0.018422800079761874  \\
            1.01  0.016083980883887763  \\
            1.02  0.010830623337170423  \\
            1.03  0.004031346650241296  \\
            1.04  0.0037042598669471726  \\
            1.05  0.011263699061848527  \\
            1.06  0.007303911012086612  \\
            1.07  0.010240954029744264  \\
            1.08  0.006930535818891357  \\
            1.09  0.01022154836153452  \\
            1.1  0.007062126638217171  \\
            1.11  0.00868573589728517  \\
            1.12  0.009765367249104515  \\
            1.1300000000000001  0.00900546738157604  \\
            1.1400000000000001  0.012445267936430053  \\
            1.1500000000000001  0.013690120853752472  \\
            1.16  0.013642215286690606  \\
            1.17  0.01874613382629249  \\
            1.18  0.013757534859481987  \\
            1.19  0.012558042003700186  \\
            1.2  0.00854913210186367  \\
            1.21  0.008908247846303658  \\
            1.22  0.014476814239694281  \\
            1.23  0.014147065114815185  \\
            1.24  0.008614747502215343  \\
            1.25  0.01416716912334707  \\
            1.26  0.013265226061616038  \\
            1.27  0.016217321514905087  \\
            1.28  0.013158674328518456  \\
            1.29  0.014554424261556575  \\
            1.3  0.016865538241167873  \\
            1.31  0.008323172581942671  \\
            1.32  0.009830292289735098  \\
            1.33  0.015645459323480746  \\
            1.34  0.019119621054000318  \\
            1.35  0.019656427670310117  \\
            1.36  0.02373487666668103  \\
            1.37  0.023743096850523886  \\
            1.3800000000000001  0.013792533153387286  \\
            1.3900000000000001  0.010169308460309152  \\
            1.4000000000000001  0.013247391459821125  \\
            1.41  0.012744637902674555  \\
            1.42  0.020937988751356797  \\
            1.43  0.02245751309222869  \\
            1.44  0.01619687935995659  \\
            1.45  0.013993850209446263  \\
            1.46  0.02322513799238562  \\
            1.47  0.03152175214667966  \\
            1.48  0.023275670355524757  \\
            1.49  0.014233167935812207  \\
            1.5  0.006177818863131196  \\
            1.51  0.003999054959934001  \\
            1.52  0.003444432259770591  \\
            1.53  0.0022454800236606  \\
            1.54  0.0017850146722906207  \\
            1.55  0.001522467866332869  \\
            1.56  0.0019055207289081723  \\
            1.57  0.00417542612777673  \\
            1.58  0.0035660249372897177  \\
            1.59  0.005407312222149934  \\
            1.6  0.0023163354499359835  \\
            1.61  0.003508149081978867  \\
            1.62  0.0050572092183153  \\
            1.6300000000000001  0.005909312151123326  \\
            1.6400000000000001  0.004339401463318402  \\
            1.6500000000000001  0.004783005966930623  \\
            1.6600000000000001  0.006195773665664956  \\
            1.67  0.0055503451386311395  \\
            1.68  0.005566278735798205  \\
            1.69  0.004456071683582496  \\
            1.7  0.007390802675819998  \\
            1.71  0.016661122605246777  \\
            1.72  0.01665414121192435  \\
            1.73  0.01622448956553338  \\
            1.74  0.014595446892425168  \\
            1.75  0.011563072827688937  \\
            1.76  0.0144782233533304  \\
            1.77  0.012153833693960711  \\
            1.78  0.00980622947126513  \\
            1.79  0.0046020245841856535  \\
            1.8  0.0048296947379736135  \\
            1.81  0.005899875214428571  \\
            1.82  0.004612741502093058  \\
            1.83  0.0035383925777226414  \\
            1.84  0.004652457222466683  \\
            1.85  0.004852584063079556  \\
            1.86  0.006491176791203683  \\
            1.87  0.005841509535828757  \\
            1.8800000000000001  0.01109320593297629  \\
            1.8900000000000001  0.010863506696425856  \\
            1.9000000000000001  0.013355627552945499  \\
            1.9100000000000001  0.01455729550909926  \\
            1.92  0.01220059542108813  \\
            1.93  0.010414044105964719  \\
            1.94  0.010107789403965735  \\
            1.95  0.01733368010179611  \\
            1.96  0.011377583340968792  \\
            1.97  0.011557141079398748  \\
            1.98  0.009545873661975339  \\
            1.99  0.012967406210235349  \\
            2.0  0.008285246547003992  \\
            2.0100000000000002  0.012237897917877895  \\
            2.02  0.012525748493782213  \\
            2.0300000000000002  0.009579075545855156  \\
            2.04  0.009576993601239606  \\
            2.05  0.011611450889524304  \\
            2.06  0.007058716060606766  \\
            2.07  0.00710454100397307  \\
            2.08  0.012942942798035326  \\
            2.09  0.0051849798250209155  \\
            2.1  0.010611638518249965  \\
            2.11  0.006925145711339279  \\
            2.12  0.007611698731240816  \\
            2.13  0.011599759836637597  \\
            2.14  0.012744967662691927  \\
            2.15  0.00941627146706694  \\
            2.16  0.010557074229638388  \\
            2.17  0.005975125531594485  \\
            2.18  0.005391770930092073  \\
            2.19  0.0041610626758227754  \\
            2.2  0.003530984098409067  \\
            2.21  0.005766289298490742  \\
            2.22  0.009903414889138847  \\
            2.23  0.01207469400751783  \\
            2.24  0.015174753554413696  \\
            2.25  0.010874725696059477  \\
            2.2600000000000002  0.008825102170127745  \\
            2.27  0.007065812856272299  \\
            2.2800000000000002  0.008852606956341868  \\
            2.29  0.0063118720866806866  \\
            2.3000000000000003  0.009456436542218428  \\
            2.31  0.009060983856460243  \\
            2.32  0.00832171378893213  \\
            2.33  0.0070276021609706986  \\
            2.34  0.011669779900521305  \\
            2.35  0.00966708599173478  \\
            2.36  0.007659668228070333  \\
            2.37  0.00850016373417925  \\
            2.38  0.011837644251084368  \\
            2.39  0.009325423518051561  \\
            2.4  0.011878266261776939  \\
            2.41  0.00986647855261203  \\
            2.42  0.005968591045712608  \\
            2.43  0.007066671199696951  \\
            2.44  0.011381083775842961  \\
            2.45  0.021363234523325756  \\
            2.46  0.021279965867153187  \\
            2.47  0.011711269266571874  \\
            2.48  0.01126251803315459  \\
            2.49  0.0038483923506458487  \\
            2.5  0.0022862519115819904  \\
        }
        ;
    \addplot+[color={mygray}, opacity={0.4}, thin, no marks, forget plot]
        table[row sep={\\}]
        {
            \\
            0.0  0.2498715225508183  \\
            0.01  0.1306511143442955  \\
            0.02  0.12356791438164037  \\
            0.03  0.08628592287015002  \\
            0.04  0.06778489301180904  \\
            0.05  0.044044937783049125  \\
            0.06  0.028349189276024075  \\
            0.07  0.026345022940432818  \\
            0.08  0.04047456127792747  \\
            0.09  0.04100435352646771  \\
            0.1  0.03169536898575044  \\
            0.11  0.037181195096480144  \\
            0.12  0.030087821023093854  \\
            0.13  0.03366785594707963  \\
            0.14  0.04061928291737285  \\
            0.15  0.03882555211523457  \\
            0.16  0.05621677086734581  \\
            0.17  0.0529493303416011  \\
            0.18  0.042163194102562536  \\
            0.19  0.061331807262771404  \\
            0.2  0.04320659201628523  \\
            0.21  0.055862986752404795  \\
            0.22  0.04576509085911357  \\
            0.23  0.04818407489764095  \\
            0.24  0.052357745446612695  \\
            0.25  0.03838759812252896  \\
            0.26  0.040364148330171754  \\
            0.27  0.03939219324898782  \\
            0.28  0.02523292932744682  \\
            0.29  0.0201612278412882  \\
            0.3  0.009864805882572106  \\
            0.31  0.006311704827782866  \\
            0.32  0.004571200288948941  \\
            0.33  0.009400234322223035  \\
            0.34  0.007094129451195659  \\
            0.35000000000000003  0.009380293870542731  \\
            0.36  0.00920313734389027  \\
            0.37  0.006262283483686568  \\
            0.38  0.0030861697073562397  \\
            0.39  0.0045202716867457585  \\
            0.4  0.0036390396617370186  \\
            0.41000000000000003  0.0026867717674213714  \\
            0.42  0.004522800326169992  \\
            0.43  0.0060550996727506134  \\
            0.44  0.003380539474204736  \\
            0.45  0.003792259088139161  \\
            0.46  0.006027513257929112  \\
            0.47000000000000003  0.009298502996613273  \\
            0.48  0.00939431144872969  \\
            0.49  0.008870894985356165  \\
            0.5  0.010043809084969843  \\
            0.51  0.005742766946747909  \\
            0.52  0.005906373893251238  \\
            0.53  0.006957780207707897  \\
            0.54  0.004502257407257051  \\
            0.55  0.002075911505531465  \\
            0.56  0.0053306790014077034  \\
            0.5700000000000001  0.008812860975492803  \\
            0.58  0.007955266732270478  \\
            0.59  0.00634936799148743  \\
            0.6  0.003470169911811505  \\
            0.61  0.0030249468254903377  \\
            0.62  0.0023028220590695547  \\
            0.63  0.005115378676251848  \\
            0.64  0.0034169367550582193  \\
            0.65  0.004699082287577976  \\
            0.66  0.014926017486343014  \\
            0.67  0.013795498881458802  \\
            0.68  0.013076022639828707  \\
            0.6900000000000001  0.01320215998170563  \\
            0.7000000000000001  0.00826594424672128  \\
            0.71  0.0065849132947105714  \\
            0.72  0.006782273113471747  \\
            0.73  0.010781248643822077  \\
            0.74  0.010845502812310066  \\
            0.75  0.016102955494479508  \\
            0.76  0.018166205376317763  \\
            0.77  0.02052546673181208  \\
            0.78  0.015167886079540045  \\
            0.79  0.016384823411198724  \\
            0.8  0.01669145875430829  \\
            0.81  0.016343182630234016  \\
            0.8200000000000001  0.01731101013715127  \\
            0.8300000000000001  0.007159677140351337  \\
            0.84  0.0055177225220877785  \\
            0.85  0.004274675054188121  \\
            0.86  0.0047466740789551  \\
            0.87  0.0057822112557621335  \\
            0.88  0.0030730322123600066  \\
            0.89  0.002369674471180343  \\
            0.9  0.004007664526309548  \\
            0.91  0.006874076799895846  \\
            0.92  0.0054981142419970605  \\
            0.93  0.007197393060571929  \\
            0.9400000000000001  0.0076726233800492325  \\
            0.9500000000000001  0.0028552515823465673  \\
            0.96  0.0027294767420874104  \\
            0.97  0.004834713991538253  \\
            0.98  0.012643386910480899  \\
            0.99  0.015445254305679139  \\
            1.0  0.032215055956942865  \\
            1.01  0.03724301961655185  \\
            1.02  0.03602088401486533  \\
            1.03  0.025867909557926082  \\
            1.04  0.03413942657389703  \\
            1.05  0.025067449053397174  \\
            1.06  0.01552179683920623  \\
            1.07  0.015359059648587463  \\
            1.08  0.009712515863167598  \\
            1.09  0.005454763647658289  \\
            1.1  0.008969879813814873  \\
            1.11  0.011508943266340695  \\
            1.12  0.009072981636021467  \\
            1.1300000000000001  0.005627139900965766  \\
            1.1400000000000001  0.004607411695489654  \\
            1.1500000000000001  0.005123391176489586  \\
            1.16  0.0027165293498386312  \\
            1.17  0.0023419593476687837  \\
            1.18  0.0021121059228828313  \\
            1.19  0.00364469520758224  \\
            1.2  0.0018269707276378883  \\
            1.21  0.004719965269892282  \\
            1.22  0.00849103994000053  \\
            1.23  0.012137210214857495  \\
            1.24  0.0076252976839446115  \\
            1.25  0.007185435363551054  \\
            1.26  0.005832605877900996  \\
            1.27  0.008238644514825472  \\
            1.28  0.011249604411935933  \\
            1.29  0.013085089990017736  \\
            1.3  0.013608728756518817  \\
            1.31  0.011111354236612362  \\
            1.32  0.010170691814790724  \\
            1.33  0.002588212191176651  \\
            1.34  0.005509176117626278  \\
            1.35  0.003417755386770222  \\
            1.36  0.00364533776473662  \\
            1.37  0.0035308736651004633  \\
            1.3800000000000001  0.003415160658480816  \\
            1.3900000000000001  0.01352986691013102  \\
            1.4000000000000001  0.018544063190352338  \\
            1.41  0.023793408092605727  \\
            1.42  0.027239773542854857  \\
            1.43  0.020023024220889175  \\
            1.44  0.020867362270171583  \\
            1.45  0.026163163778855997  \\
            1.46  0.024980155554580174  \\
            1.47  0.014166730801059842  \\
            1.48  0.015069785532245299  \\
            1.49  0.011514821416504008  \\
            1.5  0.01051221330716779  \\
            1.51  0.008403910757945563  \\
            1.52  0.003707956915010021  \\
            1.53  0.002551227469181259  \\
            1.54  0.002808934195228423  \\
            1.55  0.0033755532494656507  \\
            1.56  0.006546938027087267  \\
            1.57  0.00352428643827837  \\
            1.58  0.004412615860282454  \\
            1.59  0.003987894595175311  \\
            1.6  0.0024791831080250154  \\
            1.61  0.0026739754221686016  \\
            1.62  0.0027929294297228116  \\
            1.6300000000000001  0.0014469508822249166  \\
            1.6400000000000001  0.0025452064464318073  \\
            1.6500000000000001  0.00245769603499693  \\
            1.6600000000000001  0.0027550702443454745  \\
            1.67  0.0028506231292516346  \\
            1.68  0.003689241648583574  \\
            1.69  0.0035868477519518426  \\
            1.7  0.009175278906434627  \\
            1.71  0.011590731759964092  \\
            1.72  0.00825291257346941  \\
            1.73  0.005755874784898344  \\
            1.74  0.008127586416121315  \\
            1.75  0.00600186810118117  \\
            1.76  0.0034222427636990843  \\
            1.77  0.0036678571205919627  \\
            1.78  0.005056972466743206  \\
            1.79  0.006800112153211983  \\
            1.8  0.008079962124443358  \\
            1.81  0.010647293832717309  \\
            1.82  0.010617379808561428  \\
            1.83  0.01031195541236026  \\
            1.84  0.006583303292104145  \\
            1.85  0.00683160369913635  \\
            1.86  0.010187377865547404  \\
            1.87  0.015218265953236686  \\
            1.8800000000000001  0.015376842191932005  \\
            1.8900000000000001  0.014053272835838408  \\
            1.9000000000000001  0.007923439234401634  \\
            1.9100000000000001  0.005945703301721658  \\
            1.92  0.011863059260801362  \\
            1.93  0.010351976986228447  \\
            1.94  0.011461657454495571  \\
            1.95  0.011168060063360878  \\
            1.96  0.006536351227688273  \\
            1.97  0.009993167549206906  \\
            1.98  0.006348382889663725  \\
            1.99  0.005667220098444927  \\
            2.0  0.005497022210147128  \\
            2.0100000000000002  0.004949830362993165  \\
            2.02  0.008445110817407345  \\
            2.0300000000000002  0.006403525408033583  \\
            2.04  0.011042432492659593  \\
            2.05  0.007207651001161576  \\
            2.06  0.002736325388521448  \\
            2.07  0.004164226071538029  \\
            2.08  0.002952993342611104  \\
            2.09  0.002060717610195775  \\
            2.1  0.0016273430502138349  \\
            2.11  0.0021273799121923967  \\
            2.12  0.0028043843967605468  \\
            2.13  0.0014323923330997483  \\
            2.14  0.0017032839926040052  \\
            2.15  0.002143615828778123  \\
            2.16  0.0036620360863047503  \\
            2.17  0.0033691169139707924  \\
            2.18  0.007050586611192794  \\
            2.19  0.006979521003118745  \\
            2.2  0.012221820223942463  \\
            2.21  0.013242135371767723  \\
            2.22  0.007509612137974924  \\
            2.23  0.006084424171457701  \\
            2.24  0.00876598777109256  \\
            2.25  0.006041826056040356  \\
            2.2600000000000002  0.002804103331303682  \\
            2.27  0.00703458473285513  \\
            2.2800000000000002  0.006020238398313478  \\
            2.29  0.007587533957186421  \\
            2.3000000000000003  0.00311508702145959  \\
            2.31  0.004393856684937378  \\
            2.32  0.008596206372275591  \\
            2.33  0.00987338224291456  \\
            2.34  0.006939555335831111  \\
            2.35  0.004771188388343103  \\
            2.36  0.004803920376438236  \\
            2.37  0.008447092303304735  \\
            2.38  0.007318628367590295  \\
            2.39  0.013425095277893507  \\
            2.4  0.014839706125701579  \\
            2.41  0.018210689105117184  \\
            2.42  0.027084667116724696  \\
            2.43  0.025022464207283334  \\
            2.44  0.013860362199957352  \\
            2.45  0.010689274011861212  \\
            2.46  0.007172163283731724  \\
            2.47  0.00457556407621298  \\
            2.48  0.009399555619881159  \\
            2.49  0.006427487378210507  \\
            2.5  0.013438635421958807  \\
        }
        ;
    \addplot+[color={mygray}, opacity={0.4}, thin, no marks, forget plot]
        table[row sep={\\}]
        {
            \\
            0.0  0.2498715225508183  \\
            0.01  0.1278357846331429  \\
            0.02  0.11261034583913439  \\
            0.03  0.09131668792809157  \\
            0.04  0.05960086415584189  \\
            0.05  0.06114747989915419  \\
            0.06  0.03803024094102056  \\
            0.07  0.03254373821694465  \\
            0.08  0.03793659454196118  \\
            0.09  0.05068374984682728  \\
            0.1  0.04398060297265153  \\
            0.11  0.028703854293979317  \\
            0.12  0.028544961708104572  \\
            0.13  0.040090263662459664  \\
            0.14  0.03690153672971498  \\
            0.15  0.043108253507261385  \\
            0.16  0.03825451457548541  \\
            0.17  0.03976968659721672  \\
            0.18  0.0346655239367367  \\
            0.19  0.023504616760625027  \\
            0.2  0.027147714470761638  \\
            0.21  0.02052988840788571  \\
            0.22  0.018051124506718332  \\
            0.23  0.011588133611960483  \\
            0.24  0.0271415787206473  \\
            0.25  0.027044605638887942  \\
            0.26  0.038638840619743244  \\
            0.27  0.03416729399112829  \\
            0.28  0.029913782593704714  \\
            0.29  0.026237403466319777  \\
            0.3  0.015453722414489696  \\
            0.31  0.017383616924793975  \\
            0.32  0.009918267022312587  \\
            0.33  0.00970810531309274  \\
            0.34  0.007892064798481617  \\
            0.35000000000000003  0.005399044969523729  \\
            0.36  0.011200571376270677  \\
            0.37  0.010641009334233198  \\
            0.38  0.016909434090212845  \\
            0.39  0.01687934974018034  \\
            0.4  0.020467800285560767  \\
            0.41000000000000003  0.021032322119000694  \\
            0.42  0.01867211418969324  \\
            0.43  0.0187325581620388  \\
            0.44  0.018350951082549458  \\
            0.45  0.0133018440802102  \\
            0.46  0.008062825097441346  \\
            0.47000000000000003  0.007020447391386186  \\
            0.48  0.004072948622198821  \\
            0.49  0.002233856660672834  \\
            0.5  0.0028853575789588347  \\
            0.51  0.003935399394049167  \\
            0.52  0.0030414578786290103  \\
            0.53  0.004632543979028972  \\
            0.54  0.0065634271439513545  \\
            0.55  0.006268188466657641  \\
            0.56  0.0036949030820250762  \\
            0.5700000000000001  0.002254591376444049  \\
            0.58  0.002392618835560529  \\
            0.59  0.005033539066791924  \\
            0.6  0.00696491532617047  \\
            0.61  0.005892773511317536  \\
            0.62  0.01203607030656653  \\
            0.63  0.015523854522237942  \\
            0.64  0.010318029304208987  \\
            0.65  0.012170137187631321  \\
            0.66  0.011750237705769854  \\
            0.67  0.013521350825932216  \\
            0.68  0.014159000978568932  \\
            0.6900000000000001  0.016330027478940783  \\
            0.7000000000000001  0.016167161970690618  \\
            0.71  0.019019219581477058  \\
            0.72  0.018916555210258364  \\
            0.73  0.01881861273453701  \\
            0.74  0.018418081717748114  \\
            0.75  0.020394787727492827  \\
            0.76  0.018951415938128265  \\
            0.77  0.011667833281307828  \\
            0.78  0.007534491275624532  \\
            0.79  0.007749254064024029  \\
            0.8  0.006434541542735818  \\
            0.81  0.007131615675230069  \\
            0.8200000000000001  0.005120308965456255  \\
            0.8300000000000001  0.0060430324302685155  \\
            0.84  0.004506240032884692  \\
            0.85  0.004121257652592183  \\
            0.86  0.005018264558619368  \\
            0.87  0.00478672806546968  \\
            0.88  0.0035052079595410237  \\
            0.89  0.0029919091016939554  \\
            0.9  0.00986327486150731  \\
            0.91  0.01053988361611731  \\
            0.92  0.008866059852475058  \\
            0.93  0.00712306013682239  \\
            0.9400000000000001  0.006096630658585162  \\
            0.9500000000000001  0.0036836036874577545  \\
            0.96  0.0028772806074856016  \\
            0.97  0.004825161850525864  \\
            0.98  0.00226745668332743  \\
            0.99  0.0016429016760571087  \\
            1.0  0.0023901826141033687  \\
            1.01  0.002981202878877932  \\
            1.02  0.004394524811123881  \\
            1.03  0.003674625612069618  \\
            1.04  0.008006327253059067  \\
            1.05  0.00872150345562091  \\
            1.06  0.007012872348675976  \\
            1.07  0.005211435751134966  \\
            1.08  0.0015768770762637236  \\
            1.09  0.002449368282027768  \\
            1.1  0.0028312980028276807  \\
            1.11  0.004332912343782473  \\
            1.12  0.004768907308402058  \\
            1.1300000000000001  0.003367718136055374  \\
            1.1400000000000001  0.003175941487625422  \\
            1.1500000000000001  0.0055225560382802736  \\
            1.16  0.0036863857925818486  \\
            1.17  0.0031308250229222056  \\
            1.18  0.00817195301998496  \\
            1.19  0.00633068903794056  \\
            1.2  0.0036578363911991935  \\
            1.21  0.0019347478793556078  \\
            1.22  0.0024416468753543866  \\
            1.23  0.0012780684130175737  \\
            1.24  0.0015222527632983214  \\
            1.25  0.0016530591892375999  \\
            1.26  0.0032564218735611494  \\
            1.27  0.0019370804355708685  \\
            1.28  0.0017423052078005174  \\
            1.29  0.0014774857069455877  \\
            1.3  0.002820704190973325  \\
            1.31  0.003032148964670635  \\
            1.32  0.004408431784838647  \\
            1.33  0.00556750601892033  \\
            1.34  0.005658167437998746  \\
            1.35  0.004510534362883076  \\
            1.36  0.0037143379681328784  \\
            1.37  0.0029959002258940453  \\
            1.3800000000000001  0.006476761810685704  \\
            1.3900000000000001  0.004584002740594338  \\
            1.4000000000000001  0.008506647003787211  \\
            1.41  0.008771970725198438  \\
            1.42  0.014221342191078045  \\
            1.43  0.022566566723715823  \\
            1.44  0.02646984435683047  \\
            1.45  0.027439464782980153  \\
            1.46  0.026574534662178635  \\
            1.47  0.014660251200195245  \\
            1.48  0.006709812997712417  \\
            1.49  0.00734131300901101  \\
            1.5  0.008270003670758915  \\
            1.51  0.01213120535992419  \\
            1.52  0.00997096321731048  \\
            1.53  0.005346574099311698  \\
            1.54  0.008778280034565088  \\
            1.55  0.010296972213410685  \\
            1.56  0.00885543052088251  \\
            1.57  0.010270208752485625  \\
            1.58  0.01037556957717656  \\
            1.59  0.008520868479490356  \\
            1.6  0.008598178210436413  \\
            1.61  0.0029703540089006126  \\
            1.62  0.00541818190925826  \\
            1.6300000000000001  0.006477140689200497  \\
            1.6400000000000001  0.00361228256656203  \\
            1.6500000000000001  0.003875854324530681  \\
            1.6600000000000001  0.003322229000005587  \\
            1.67  0.009559608241628879  \\
            1.68  0.01735860571808335  \\
            1.69  0.03143168534041784  \\
            1.7  0.016236280178252026  \\
            1.71  0.009247993236047395  \\
            1.72  0.008716851751524576  \\
            1.73  0.014070544969470097  \\
            1.74  0.011668568566767725  \\
            1.75  0.013058643066014243  \\
            1.76  0.00601939797385775  \\
            1.77  0.010555165734460713  \\
            1.78  0.01880981484351619  \\
            1.79  0.029391091382113065  \\
            1.8  0.013799946612379137  \\
            1.81  0.008349054936534374  \\
            1.82  0.010295042625587293  \\
            1.83  0.011466186104584145  \\
            1.84  0.009238767208918348  \\
            1.85  0.018094775713593098  \\
            1.86  0.02338069050073708  \\
            1.87  0.03165321747997268  \\
            1.8800000000000001  0.03616671915951764  \\
            1.8900000000000001  0.022269187519017093  \\
            1.9000000000000001  0.011383923203878146  \\
            1.9100000000000001  0.01681428216367257  \\
            1.92  0.010143709020042153  \\
            1.93  0.013168284220343779  \\
            1.94  0.0048216008883603745  \\
            1.95  0.002719729142049057  \\
            1.96  0.0028955223572954864  \\
            1.97  0.0022706670034331445  \\
            1.98  0.003433741908582612  \\
            1.99  0.004125484351511008  \\
            2.0  0.003923573980880752  \\
            2.0100000000000002  0.004203992498570826  \\
            2.02  0.005131198579983496  \\
            2.0300000000000002  0.002855343318909665  \\
            2.04  0.0014104546444103606  \\
            2.05  0.0013496742378860038  \\
            2.06  0.004598302237187069  \\
            2.07  0.005017386270732258  \\
            2.08  0.003279278703869868  \\
            2.09  0.0035418951023016387  \\
            2.1  0.007011590093312961  \\
            2.11  0.012458000378956363  \\
            2.12  0.010167208869577175  \\
            2.13  0.010520282743889305  \\
            2.14  0.005886559338307511  \\
            2.15  0.003809610112739652  \\
            2.16  0.005444956766464096  \\
            2.17  0.007765553233130066  \\
            2.18  0.006041775992596724  \\
            2.19  0.008197779578961563  \\
            2.2  0.003968251265663566  \\
            2.21  0.006297419861985675  \\
            2.22  0.00605816732147233  \\
            2.23  0.008702708295243134  \\
            2.24  0.01848720450343799  \\
            2.25  0.012591317488251019  \\
            2.2600000000000002  0.01226838821991876  \\
            2.27  0.01681919318930691  \\
            2.2800000000000002  0.018528623299462598  \\
            2.29  0.01966183628809433  \\
            2.3000000000000003  0.013483390722300497  \\
            2.31  0.005929186111006819  \\
            2.32  0.004846786223942119  \\
            2.33  0.0072743761157969215  \\
            2.34  0.0056271275648971004  \\
            2.35  0.005029088757338658  \\
            2.36  0.004660413093392789  \\
            2.37  0.004535025197213812  \\
            2.38  0.004162254400392463  \\
            2.39  0.002675995118016572  \\
            2.4  0.0027400204333114494  \\
            2.41  0.0020992884054269966  \\
            2.42  0.00921450631934836  \\
            2.43  0.007314130007214688  \\
            2.44  0.009982209068248602  \\
            2.45  0.007032284614871172  \\
            2.46  0.006380996551774355  \\
            2.47  0.004898323318409062  \\
            2.48  0.0031145123141656846  \\
            2.49  0.002830896919768787  \\
            2.5  0.00611719371656739  \\
        }
        ;
    \addplot+[color={mygray}, opacity={0.4}, thin, no marks, forget plot]
        table[row sep={\\}]
        {
            \\
            0.0  0.2498715225508183  \\
            0.01  0.13992658213824863  \\
            0.02  0.14568018438309482  \\
            0.03  0.12356031034853358  \\
            0.04  0.12110133113144733  \\
            0.05  0.11258571802255606  \\
            0.06  0.10146947890931758  \\
            0.07  0.0805800214370729  \\
            0.08  0.06611694961684152  \\
            0.09  0.06242756336399294  \\
            0.1  0.0575750611717643  \\
            0.11  0.03656702724699901  \\
            0.12  0.03823885133758911  \\
            0.13  0.029030915282837386  \\
            0.14  0.030846354323580197  \\
            0.15  0.026278029993985187  \\
            0.16  0.019690904290677422  \\
            0.17  0.01719057438669464  \\
            0.18  0.007965291818139486  \\
            0.19  0.0074309434015778246  \\
            0.2  0.007216906483525144  \\
            0.21  0.003690780486667278  \\
            0.22  0.0041079833631081026  \\
            0.23  0.0036221399466627286  \\
            0.24  0.0021853713433939476  \\
            0.25  0.0009572048424326637  \\
            0.26  0.002513153441010595  \\
            0.27  0.0018526306752539928  \\
            0.28  0.0009810861282118291  \\
            0.29  0.003348911340696929  \\
            0.3  0.002752019418813614  \\
            0.31  0.005725453226570589  \\
            0.32  0.00510714404132412  \\
            0.33  0.006936024402021382  \\
            0.34  0.004566706385215458  \\
            0.35000000000000003  0.00613547376744545  \\
            0.36  0.0026971411593975933  \\
            0.37  0.005000223283456889  \\
            0.38  0.004007226692219679  \\
            0.39  0.0031842767177390208  \\
            0.4  0.002920829520363422  \\
            0.41000000000000003  0.005253820082840031  \\
            0.42  0.008142500660560721  \\
            0.43  0.01670317768968849  \\
            0.44  0.017312818145657154  \\
            0.45  0.01810019698756533  \\
            0.46  0.011883881366478282  \\
            0.47000000000000003  0.01133662471406332  \\
            0.48  0.007996204339729241  \\
            0.49  0.008626681217973211  \\
            0.5  0.02186529078531355  \\
            0.51  0.026490984960002916  \\
            0.52  0.017826682964742865  \\
            0.53  0.013625000948953027  \\
            0.54  0.007989013987247842  \\
            0.55  0.0053139567631606596  \\
            0.56  0.005168545253800987  \\
            0.5700000000000001  0.0027731562082568577  \\
            0.58  0.0023655584912711494  \\
            0.59  0.007855723214199634  \\
            0.6  0.0034364700910404526  \\
            0.61  0.006644260120360308  \\
            0.62  0.007612813444823521  \\
            0.63  0.005137033205541045  \\
            0.64  0.003720633682614793  \\
            0.65  0.0034428922405973657  \\
            0.66  0.002459731992909131  \\
            0.67  0.007006277449591829  \\
            0.68  0.008454466499318188  \\
            0.6900000000000001  0.007385478064589421  \\
            0.7000000000000001  0.008206254345603483  \\
            0.71  0.00479060932721581  \\
            0.72  0.00442805223186048  \\
            0.73  0.005625208139343268  \\
            0.74  0.00435678928291174  \\
            0.75  0.003539361229581963  \\
            0.76  0.004913146898173529  \\
            0.77  0.004715949857234118  \\
            0.78  0.006100080022309297  \\
            0.79  0.006197301723154071  \\
            0.8  0.0029683285412050986  \\
            0.81  0.0045568676478170925  \\
            0.8200000000000001  0.004888109041815091  \\
            0.8300000000000001  0.002907616036388089  \\
            0.84  0.0038260386712597426  \\
            0.85  0.0043668845255795345  \\
            0.86  0.004749060596767746  \\
            0.87  0.004869200256358445  \\
            0.88  0.003850975405769315  \\
            0.89  0.006773519086215976  \\
            0.9  0.002601415122220066  \\
            0.91  0.0024952258072146057  \\
            0.92  0.004478233244860342  \\
            0.93  0.009081650583304835  \\
            0.9400000000000001  0.01351171634780079  \\
            0.9500000000000001  0.012705958522802083  \\
            0.96  0.011215188962511493  \\
            0.97  0.010347884852816186  \\
            0.98  0.0056006503790974925  \\
            0.99  0.006869189344908403  \\
            1.0  0.005316089458924172  \\
            1.01  0.00553792299329245  \\
            1.02  0.004923958995724574  \\
            1.03  0.007317636357601088  \\
            1.04  0.007348853518391133  \\
            1.05  0.006737819742771907  \\
            1.06  0.00818174317542927  \\
            1.07  0.007223965499347012  \\
            1.08  0.00753358847265237  \\
            1.09  0.0076930148832373415  \\
            1.1  0.005567717054972352  \\
            1.11  0.010477415266887714  \\
            1.12  0.009282257012706938  \\
            1.1300000000000001  0.005746189503480786  \\
            1.1400000000000001  0.0071655773780571665  \\
            1.1500000000000001  0.0038360361238670548  \\
            1.16  0.00480461432983551  \\
            1.17  0.006113452668449274  \\
            1.18  0.00769384922328833  \\
            1.19  0.0037385029616324715  \\
            1.2  0.004095156108188621  \\
            1.21  0.0034551029762721493  \\
            1.22  0.009770761635428173  \\
            1.23  0.007194169258603799  \\
            1.24  0.0021405201672296437  \\
            1.25  0.0030909081808970103  \\
            1.26  0.004517146960220045  \\
            1.27  0.0032699154725465487  \\
            1.28  0.0035400742584759805  \\
            1.29  0.0016450148414809131  \\
            1.3  0.0012792762307728537  \\
            1.31  0.002097127969844857  \\
            1.32  0.003977533353874051  \\
            1.33  0.009664921408620304  \\
            1.34  0.0091665763700103  \\
            1.35  0.009426998437057158  \\
            1.36  0.015080495571859533  \\
            1.37  0.019353523573114196  \\
            1.3800000000000001  0.013878578843930029  \\
            1.3900000000000001  0.009911035468377783  \\
            1.4000000000000001  0.015294716529807469  \\
            1.41  0.007073321120996788  \\
            1.42  0.011924923721216311  \\
            1.43  0.01523229321981714  \\
            1.44  0.01443159702588314  \\
            1.45  0.011574417618504869  \\
            1.46  0.016082960878330624  \\
            1.47  0.01326907307264997  \\
            1.48  0.01739181699225228  \\
            1.49  0.009796275215133666  \\
            1.5  0.007583780173252355  \\
            1.51  0.004092869110612205  \\
            1.52  0.009736021454256068  \\
            1.53  0.00739876443349178  \\
            1.54  0.007615834806291436  \\
            1.55  0.0074287839060667715  \\
            1.56  0.007881966048811096  \\
            1.57  0.006986216502667101  \\
            1.58  0.0030153770218119607  \\
            1.59  0.0059640542887772945  \\
            1.6  0.005041802525724565  \\
            1.61  0.008108859045445739  \\
            1.62  0.010872151301509635  \\
            1.6300000000000001  0.011074775661539919  \\
            1.6400000000000001  0.007873261411608807  \\
            1.6500000000000001  0.008161659733425596  \\
            1.6600000000000001  0.006521796412963614  \\
            1.67  0.006709735794944731  \\
            1.68  0.007548612263198992  \\
            1.69  0.006844113835460199  \\
            1.7  0.006706774351587102  \\
            1.71  0.004141178820160606  \\
            1.72  0.006690520457844419  \\
            1.73  0.006238351949747821  \\
            1.74  0.008535187883473532  \\
            1.75  0.003914663687552008  \\
            1.76  0.003959301029122089  \\
            1.77  0.003098683946538942  \\
            1.78  0.002370688300626939  \\
            1.79  0.004564572145457239  \\
            1.8  0.0052567733763827715  \\
            1.81  0.0065292357783978084  \\
            1.82  0.003665603218731032  \\
            1.83  0.007085617833353668  \\
            1.84  0.011307796777648064  \\
            1.85  0.011917256892422814  \\
            1.86  0.011759599665752678  \\
            1.87  0.009960731791794644  \\
            1.8800000000000001  0.005297219315021067  \\
            1.8900000000000001  0.003959013558452684  \\
            1.9000000000000001  0.0027901643246020166  \\
            1.9100000000000001  0.0041754800831021385  \\
            1.92  0.0059276127230134664  \\
            1.93  0.005802283750581743  \\
            1.94  0.005214671602915478  \\
            1.95  0.011365934050707823  \\
            1.96  0.020119067350012447  \\
            1.97  0.0163968019071053  \\
            1.98  0.014487868218122226  \\
            1.99  0.015170979996891269  \\
            2.0  0.009001892230605523  \\
            2.0100000000000002  0.01394515047685397  \\
            2.02  0.010424078360022982  \\
            2.0300000000000002  0.01287111683904878  \\
            2.04  0.00896273815005168  \\
            2.05  0.007342126112029107  \\
            2.06  0.005189315449598971  \\
            2.07  0.003965262430413788  \\
            2.08  0.0023702358671018444  \\
            2.09  0.004056574471017735  \\
            2.1  0.003570576401253408  \\
            2.11  0.011941769393703144  \\
            2.12  0.015712564787845246  \\
            2.13  0.012502717002729374  \\
            2.14  0.021653229082468375  \\
            2.15  0.011002242572938364  \\
            2.16  0.011066223533867936  \\
            2.17  0.023370163762034213  \\
            2.18  0.017196427691718752  \\
            2.19  0.012161034938297127  \\
            2.2  0.011572501667871627  \\
            2.21  0.00931238319984145  \\
            2.22  0.006671644422670919  \\
            2.23  0.008469255232733031  \\
            2.24  0.008539001204224116  \\
            2.25  0.009170651433472352  \\
            2.2600000000000002  0.008108616645838779  \\
            2.27  0.003142462043683254  \\
            2.2800000000000002  0.005205830188654611  \\
            2.29  0.0037493295553738468  \\
            2.3000000000000003  0.0028480455940462415  \\
            2.31  0.004796931927971647  \\
            2.32  0.003860039539077173  \\
            2.33  0.0019189079243305343  \\
            2.34  0.003367215877088773  \\
            2.35  0.002405964793614761  \\
            2.36  0.003572654936541202  \\
            2.37  0.009840663561063969  \\
            2.38  0.011103577003514555  \\
            2.39  0.00688961909300964  \\
            2.4  0.008100039739881586  \\
            2.41  0.006626153716000136  \\
            2.42  0.0047343800275950355  \\
            2.43  0.006377641477940618  \\
            2.44  0.007294630770600141  \\
            2.45  0.008209161940255245  \\
            2.46  0.010893543663192954  \\
            2.47  0.0036995260823019893  \\
            2.48  0.0027376639704373004  \\
            2.49  0.00878467370583025  \\
            2.5  0.01244968626681459  \\
        }
        ;
    \addplot+[color={mygray}, opacity={0.4}, thin, no marks, forget plot]
        table[row sep={\\}]
        {
            \\
            0.0  0.2498715225508183  \\
            0.01  0.11708700061571274  \\
            0.02  0.09362098484989634  \\
            0.03  0.08642531913532522  \\
            0.04  0.08355314824753024  \\
            0.05  0.09022547090655317  \\
            0.06  0.07391241648535271  \\
            0.07  0.07328292324940872  \\
            0.08  0.04494068747408817  \\
            0.09  0.027834867778632127  \\
            0.1  0.015590275916600432  \\
            0.11  0.012090287722249467  \\
            0.12  0.0045480144420536  \\
            0.13  0.008529308975737985  \\
            0.14  0.011054080617933797  \\
            0.15  0.00852163075868367  \\
            0.16  0.014768885779750968  \\
            0.17  0.010543899016452167  \\
            0.18  0.011383231469428995  \\
            0.19  0.01078292870579575  \\
            0.2  0.014224336028952783  \\
            0.21  0.017011030911202752  \\
            0.22  0.013102030708037055  \\
            0.23  0.01721043519327176  \\
            0.24  0.014218119343503755  \\
            0.25  0.00986617726253517  \\
            0.26  0.005584048096245789  \\
            0.27  0.0052206258204299015  \\
            0.28  0.005795086416552674  \\
            0.29  0.002269340573221555  \\
            0.3  0.0025504775536007427  \\
            0.31  0.0023333062743716437  \\
            0.32  0.003965991847638858  \\
            0.33  0.004482031960960915  \\
            0.34  0.002678148576079297  \\
            0.35000000000000003  0.005214691702002847  \\
            0.36  0.004964961942082486  \\
            0.37  0.006251118795787449  \\
            0.38  0.004195476803413986  \\
            0.39  0.0041499841093053935  \\
            0.4  0.004297789487601623  \\
            0.41000000000000003  0.0021389810140286128  \\
            0.42  0.002299545833463921  \\
            0.43  0.0015419555957140079  \\
            0.44  0.0039010276279451647  \\
            0.45  0.0028805497119926983  \\
            0.46  0.003199665261204036  \\
            0.47000000000000003  0.01037347346291255  \\
            0.48  0.008527733005546318  \\
            0.49  0.012596682325599951  \\
            0.5  0.011793764252576689  \\
            0.51  0.005776080705110987  \\
            0.52  0.003933595210821021  \\
            0.53  0.004571769580281773  \\
            0.54  0.003274179237472197  \\
            0.55  0.003985288206685045  \\
            0.56  0.005175008800650975  \\
            0.5700000000000001  0.004030832007870378  \\
            0.58  0.004837934908736738  \\
            0.59  0.006322642598974944  \\
            0.6  0.005683932953328003  \\
            0.61  0.00893393148291801  \\
            0.62  0.0057064826178138284  \\
            0.63  0.006194451953590663  \\
            0.64  0.00719379045802925  \\
            0.65  0.011535878609614043  \\
            0.66  0.00991618248427855  \\
            0.67  0.012927036929611585  \\
            0.68  0.009478804209055097  \\
            0.6900000000000001  0.010354617614212944  \\
            0.7000000000000001  0.010619015785364158  \\
            0.71  0.01752935709245804  \\
            0.72  0.013567330154940355  \\
            0.73  0.0056179594603478315  \\
            0.74  0.0065114477875829364  \\
            0.75  0.004113524017340953  \\
            0.76  0.004448427014744344  \\
            0.77  0.005666510480131663  \\
            0.78  0.0029801800642623487  \\
            0.79  0.0028539792419166226  \\
            0.8  0.005363778746112396  \\
            0.81  0.0036183451830098484  \\
            0.8200000000000001  0.0027064046380722135  \\
            0.8300000000000001  0.006146132739889985  \\
            0.84  0.005985734097438641  \\
            0.85  0.0050887306751967246  \\
            0.86  0.006302145510580579  \\
            0.87  0.0084164662393242  \\
            0.88  0.009530324033152167  \\
            0.89  0.007390467683214647  \\
            0.9  0.004725950796299982  \\
            0.91  0.004829064861731339  \\
            0.92  0.005350712668594945  \\
            0.93  0.00725847821754987  \\
            0.9400000000000001  0.0043085834905372605  \\
            0.9500000000000001  0.0035872969461707743  \\
            0.96  0.004013411299996137  \\
            0.97  0.002924678012622052  \\
            0.98  0.008263783691301091  \\
            0.99  0.007607959675635565  \\
            1.0  0.013038199143890889  \\
            1.01  0.011056280185373206  \\
            1.02  0.009218890544234335  \\
            1.03  0.009863720066718295  \\
            1.04  0.0087945601828331  \\
            1.05  0.010193570728210904  \\
            1.06  0.007349307506354194  \\
            1.07  0.0018903873345550194  \\
            1.08  0.0014012077780853841  \\
            1.09  0.00248080919057815  \\
            1.1  0.0027461520215928516  \\
            1.11  0.003010247989810277  \\
            1.12  0.0055558077440158345  \\
            1.1300000000000001  0.0075942308264707135  \\
            1.1400000000000001  0.008970380273192123  \\
            1.1500000000000001  0.00823570241694714  \\
            1.16  0.004294260434140012  \\
            1.17  0.005236504430993772  \\
            1.18  0.006562048428259949  \\
            1.19  0.010569925357610376  \\
            1.2  0.01372598735480061  \\
            1.21  0.010886146515678964  \\
            1.22  0.007066670942665611  \\
            1.23  0.006872072777831589  \\
            1.24  0.007124074276565382  \\
            1.25  0.00874911216035476  \\
            1.26  0.007496579019387639  \\
            1.27  0.006618290072118749  \\
            1.28  0.011600070657960286  \\
            1.29  0.022575058172440477  \\
            1.3  0.024876838991753334  \\
            1.31  0.029388481905330145  \\
            1.32  0.014683408496033267  \\
            1.33  0.012477817797931038  \\
            1.34  0.017999247245105352  \\
            1.35  0.018915512703905495  \\
            1.36  0.019472515437191272  \\
            1.37  0.014900333370225583  \\
            1.3800000000000001  0.011814964371445259  \\
            1.3900000000000001  0.012865054081514789  \\
            1.4000000000000001  0.019064376065958757  \\
            1.41  0.029268446476332904  \\
            1.42  0.019153038968254352  \\
            1.43  0.012550579525081295  \\
            1.44  0.008653563392744035  \\
            1.45  0.010570405164490227  \\
            1.46  0.014524723425107501  \\
            1.47  0.010045957491497034  \\
            1.48  0.012693460264960025  \\
            1.49  0.011021590570096858  \\
            1.5  0.007881152966304674  \\
            1.51  0.004031592058914662  \\
            1.52  0.004480134885217582  \\
            1.53  0.0034255341829258555  \\
            1.54  0.001600697520920098  \\
            1.55  0.001969873270999568  \\
            1.56  0.0034389767694681063  \\
            1.57  0.0030042462080405678  \\
            1.58  0.0024620027385127605  \\
            1.59  0.004058298380978275  \\
            1.6  0.0037488096055307723  \\
            1.61  0.0025836122894412803  \\
            1.62  0.010670857994902826  \\
            1.6300000000000001  0.004848182820725783  \\
            1.6400000000000001  0.004739324381455613  \\
            1.6500000000000001  0.008100954093927465  \\
            1.6600000000000001  0.023988619010057888  \\
            1.67  0.011888262320867208  \\
            1.68  0.011504017470327033  \\
            1.69  0.007466237944882624  \\
            1.7  0.011223612235120767  \\
            1.71  0.01603084605320384  \\
            1.72  0.024999002915223847  \\
            1.73  0.019357866330891173  \\
            1.74  0.023068958474701678  \\
            1.75  0.02531031221880633  \\
            1.76  0.01442162605412349  \\
            1.77  0.007875523166734833  \\
            1.78  0.007021720298064876  \\
            1.79  0.0131039514943287  \\
            1.8  0.011001990879115407  \\
            1.81  0.0025861976199607955  \\
            1.82  0.00280415872427407  \\
            1.83  0.006022356963939719  \\
            1.84  0.010899585915982526  \\
            1.85  0.008166395567799929  \\
            1.86  0.00476174057067888  \\
            1.87  0.003368270951830688  \\
            1.8800000000000001  0.003284226303079109  \\
            1.8900000000000001  0.0029864113717516924  \\
            1.9000000000000001  0.002933819102921962  \\
            1.9100000000000001  0.003354778135783195  \\
            1.92  0.003894403636490932  \\
            1.93  0.00342943507189132  \\
            1.94  0.007343861845665067  \\
            1.95  0.007768322812394262  \\
            1.96  0.00896471041892728  \\
            1.97  0.007259945558055116  \\
            1.98  0.003446230495060682  \\
            1.99  0.004497212750349547  \\
            2.0  0.00572023921337225  \\
            2.0100000000000002  0.007262711606481334  \\
            2.02  0.009186088544855666  \\
            2.0300000000000002  0.009588229207815413  \\
            2.04  0.004278875271464232  \\
            2.05  0.0023870560481370423  \\
            2.06  0.003952412562772449  \\
            2.07  0.00586463774978901  \\
            2.08  0.0034777160048994524  \\
            2.09  0.0065368147715589246  \\
            2.1  0.010329393615463254  \\
            2.11  0.00708602530634424  \\
            2.12  0.011679492774710098  \\
            2.13  0.011100915895427693  \\
            2.14  0.013965830245917722  \\
            2.15  0.008744142860393924  \\
            2.16  0.01172869633525066  \\
            2.17  0.01125697817858878  \\
            2.18  0.01642303462661278  \\
            2.19  0.009516174752145853  \\
            2.2  0.016568346666338073  \\
            2.21  0.015242820014158243  \\
            2.22  0.016092089392866712  \\
            2.23  0.020038149969522016  \\
            2.24  0.023744419066321736  \\
            2.25  0.014447629833337833  \\
            2.2600000000000002  0.01066673340415703  \\
            2.27  0.013813387175025098  \\
            2.2800000000000002  0.010610608271724943  \\
            2.29  0.010567292962749416  \\
            2.3000000000000003  0.006128016647862085  \\
            2.31  0.003984453157155782  \\
            2.32  0.0037897553917764274  \\
            2.33  0.004347839997297821  \\
            2.34  0.0056951623615064785  \\
            2.35  0.0043309875353516256  \\
            2.36  0.003665225525552166  \\
            2.37  0.00291743752908262  \\
            2.38  0.002653606652679881  \\
            2.39  0.0036816412625283886  \\
            2.4  0.0026559283795076116  \\
            2.41  0.0026341832179801366  \\
            2.42  0.00366904728013175  \\
            2.43  0.0024702705441891635  \\
            2.44  0.002469669899027994  \\
            2.45  0.0018681990633135535  \\
            2.46  0.003217025916672103  \\
            2.47  0.002298294671539325  \\
            2.48  0.001742993804104501  \\
            2.49  0.005031175185136568  \\
            2.5  0.006644242650106273  \\
        }
        ;
    \addplot+[color={mygray}, opacity={0.4}, thin, no marks, forget plot]
        table[row sep={\\}]
        {
            \\
            0.0  0.2498715225508183  \\
            0.01  0.16075728889068883  \\
            0.02  0.19516870868648814  \\
            0.03  0.20774398358498522  \\
            0.04  0.14271061115011088  \\
            0.05  0.12270638317790074  \\
            0.06  0.10328730499495199  \\
            0.07  0.09256031384079351  \\
            0.08  0.07473299875008434  \\
            0.09  0.07443614343530602  \\
            0.1  0.07196502802676222  \\
            0.11  0.05228057798581985  \\
            0.12  0.04743777556386501  \\
            0.13  0.022052375162276074  \\
            0.14  0.03014150292981877  \\
            0.15  0.03079139428885766  \\
            0.16  0.030208983613756697  \\
            0.17  0.022647164576101202  \\
            0.18  0.02319854757852761  \\
            0.19  0.014197978596421924  \\
            0.2  0.012194182405900249  \\
            0.21  0.012536520658923123  \\
            0.22  0.01050059048758646  \\
            0.23  0.010041174985922911  \\
            0.24  0.01017257175344551  \\
            0.25  0.005976826972049048  \\
            0.26  0.005197162297788923  \\
            0.27  0.004225146611832296  \\
            0.28  0.004813584370174525  \\
            0.29  0.004814538582867408  \\
            0.3  0.003934642071845834  \\
            0.31  0.003328306599413903  \\
            0.32  0.0026783958723748955  \\
            0.33  0.002599770578467604  \\
            0.34  0.0054663780332486495  \\
            0.35000000000000003  0.0063647675151653595  \\
            0.36  0.007185230879862421  \\
            0.37  0.005393607777507968  \\
            0.38  0.006417420326801725  \\
            0.39  0.004421489355189982  \\
            0.4  0.005523075714017362  \\
            0.41000000000000003  0.006238343714263122  \\
            0.42  0.010027552017895474  \\
            0.43  0.013343290220779675  \\
            0.44  0.008822233752459774  \\
            0.45  0.00537775604150079  \\
            0.46  0.005221184914717603  \\
            0.47000000000000003  0.007784850402376679  \\
            0.48  0.013927691284370327  \\
            0.49  0.016287878938562816  \\
            0.5  0.01583770123056774  \\
            0.51  0.01102789418217089  \\
            0.52  0.009232972242890925  \\
            0.53  0.009611163301494275  \\
            0.54  0.008149016160119293  \\
            0.55  0.010456719920476238  \\
            0.56  0.020213390664371493  \\
            0.5700000000000001  0.020231853996054556  \\
            0.58  0.024314542179864604  \\
            0.59  0.019100420566337185  \\
            0.6  0.009881564536828018  \\
            0.61  0.00980119614806702  \\
            0.62  0.009300798628153755  \\
            0.63  0.008153123164579645  \\
            0.64  0.0129585451965485  \\
            0.65  0.012848820002040089  \\
            0.66  0.012285565908488215  \\
            0.67  0.0175433933640371  \\
            0.68  0.019102932881009577  \\
            0.6900000000000001  0.029460808267728972  \\
            0.7000000000000001  0.011274925597011676  \\
            0.71  0.014866711213085741  \\
            0.72  0.013930614486181684  \\
            0.73  0.008831855295823516  \\
            0.74  0.003185279303381775  \\
            0.75  0.0025324459122881165  \\
            0.76  0.0043520518429808995  \\
            0.77  0.005948445848820891  \\
            0.78  0.0036849120847531162  \\
            0.79  0.003005821213815891  \\
            0.8  0.0037960679265859657  \\
            0.81  0.00398215847331346  \\
            0.8200000000000001  0.00456477372147018  \\
            0.8300000000000001  0.0068940404559922975  \\
            0.84  0.0033933576351207247  \\
            0.85  0.00224066028351022  \\
            0.86  0.0052170194462995804  \\
            0.87  0.006005499062290103  \\
            0.88  0.003490830317677674  \\
            0.89  0.0022614754759362407  \\
            0.9  0.002157921616380766  \\
            0.91  0.001737117528972634  \\
            0.92  0.002550366606300556  \\
            0.93  0.002729428064935031  \\
            0.9400000000000001  0.005466921015003952  \\
            0.9500000000000001  0.004285110534754121  \\
            0.96  0.004828633718872528  \\
            0.97  0.002978416554932291  \\
            0.98  0.002714619174513249  \\
            0.99  0.004544622294583521  \\
            1.0  0.0029116232135009148  \\
            1.01  0.003004104308530251  \\
            1.02  0.004509297310152723  \\
            1.03  0.007036144530280803  \\
            1.04  0.012911989201235013  \\
            1.05  0.01557690441092531  \\
            1.06  0.013075095006332143  \\
            1.07  0.011241074938499964  \\
            1.08  0.00788666389420185  \\
            1.09  0.006220150970865626  \\
            1.1  0.007554761084746051  \\
            1.11  0.008035450924074298  \\
            1.12  0.006426671958132819  \\
            1.1300000000000001  0.005063307158847517  \\
            1.1400000000000001  0.005868646040080525  \\
            1.1500000000000001  0.006034964144655511  \\
            1.16  0.006659987556795903  \\
            1.17  0.001970122254592211  \\
            1.18  0.0030836422358380164  \\
            1.19  0.004172987725173109  \\
            1.2  0.006394373607773802  \\
            1.21  0.005574710337484626  \\
            1.22  0.007506705346942544  \\
            1.23  0.006923681165562145  \\
            1.24  0.00776694826766867  \\
            1.25  0.010044970886306947  \\
            1.26  0.006716286308560121  \\
            1.27  0.005040280524688835  \\
            1.28  0.0031110295275039255  \\
            1.29  0.004683154715259458  \\
            1.3  0.007797626910956688  \\
            1.31  0.012765702686715672  \\
            1.32  0.006271594949890277  \\
            1.33  0.006922908353547264  \\
            1.34  0.008652012516320981  \\
            1.35  0.00961689704645636  \\
            1.36  0.014347156241983676  \\
            1.37  0.01689578407698561  \\
            1.3800000000000001  0.009951265102373827  \\
            1.3900000000000001  0.015429237119189365  \\
            1.4000000000000001  0.01875557114886698  \\
            1.41  0.012838277512047813  \\
            1.42  0.00848763620609849  \\
            1.43  0.004715809572067405  \\
            1.44  0.004668154634565359  \\
            1.45  0.002560611705313404  \\
            1.46  0.0031155535469466226  \\
            1.47  0.002794927882870855  \\
            1.48  0.0021162349043161925  \\
            1.49  0.0022583396972701746  \\
            1.5  0.0022959768743800795  \\
            1.51  0.0015359438459597017  \\
            1.52  0.002631914275137028  \\
            1.53  0.004093500376510652  \\
            1.54  0.010299039062709198  \\
            1.55  0.011834243808461877  \\
            1.56  0.01763023329991583  \\
            1.57  0.01638688529645043  \\
            1.58  0.024409747765202727  \\
            1.59  0.02288846884749743  \\
            1.6  0.01613152254283764  \\
            1.61  0.01707166039348209  \\
            1.62  0.015601712335823116  \\
            1.6300000000000001  0.01196206329008012  \\
            1.6400000000000001  0.011220252591757084  \\
            1.6500000000000001  0.014920893965598358  \\
            1.6600000000000001  0.015579550052880201  \\
            1.67  0.020717232983500884  \\
            1.68  0.0176186956885421  \\
            1.69  0.01705323375124524  \\
            1.7  0.016959690343325343  \\
            1.71  0.016964031076873054  \\
            1.72  0.020588088455649686  \\
            1.73  0.01047161764537408  \\
            1.74  0.010348914979227282  \\
            1.75  0.005601678640043827  \\
            1.76  0.0032009822774667317  \\
            1.77  0.0032724249955518414  \\
            1.78  0.0021517949832310225  \\
            1.79  0.001701551311929033  \\
            1.8  0.0023599470047484293  \\
            1.81  0.004255100008402386  \\
            1.82  0.00304890194705109  \\
            1.83  0.0023046629384416003  \\
            1.84  0.0038791642569681833  \\
            1.85  0.0034914142976345077  \\
            1.86  0.002748416690603283  \\
            1.87  0.002070645174521899  \\
            1.8800000000000001  0.002071689954799208  \\
            1.8900000000000001  0.003861244298437163  \\
            1.9000000000000001  0.0017711672803956578  \\
            1.9100000000000001  0.000994635474327777  \\
            1.92  0.002209537004495282  \\
            1.93  0.003097195001664554  \\
            1.94  0.013119740520650717  \\
            1.95  0.012334437469863848  \\
            1.96  0.008650090396008853  \\
            1.97  0.008379606682921226  \\
            1.98  0.005902533670270044  \\
            1.99  0.0036442260224340424  \\
            2.0  0.007820870695543327  \\
            2.0100000000000002  0.004905855115630016  \\
            2.02  0.004058708414023815  \\
            2.0300000000000002  0.004333604779572928  \\
            2.04  0.004795222520984489  \\
            2.05  0.00681277537370453  \\
            2.06  0.006537609504088472  \\
            2.07  0.008149620727333875  \\
            2.08  0.007024865020362362  \\
            2.09  0.013910613306035605  \\
            2.1  0.01498285487841764  \\
            2.11  0.009923920844248457  \\
            2.12  0.007979654758172139  \\
            2.13  0.009919271561293895  \\
            2.14  0.004631473574189141  \\
            2.15  0.0024469897193024116  \\
            2.16  0.00485435589076834  \\
            2.17  0.015328786754696849  \\
            2.18  0.016664447524250402  \\
            2.19  0.016291231028436104  \\
            2.2  0.006958209045026895  \\
            2.21  0.0023180846032300065  \\
            2.22  0.0030109166097615197  \\
            2.23  0.0017185973850366277  \\
            2.24  0.0035167321693561526  \\
            2.25  0.0040490899345024586  \\
            2.2600000000000002  0.00922698207334632  \\
            2.27  0.006609782335251542  \\
            2.2800000000000002  0.0034165415348207293  \\
            2.29  0.003996496381191392  \\
            2.3000000000000003  0.006431352022042896  \\
            2.31  0.005198497257033088  \\
            2.32  0.007158047063944993  \\
            2.33  0.009435311555797556  \\
            2.34  0.012629687878636654  \\
            2.35  0.007880848398982844  \\
            2.36  0.007637725012894175  \\
            2.37  0.008455548068046324  \\
            2.38  0.007317932337266581  \\
            2.39  0.005973200346592985  \\
            2.4  0.007190419566955436  \\
            2.41  0.008306245779127763  \\
            2.42  0.009837288028719924  \\
            2.43  0.00697862275034738  \\
            2.44  0.005734781037079248  \\
            2.45  0.003370922868240406  \\
            2.46  0.00591649570835866  \\
            2.47  0.0032396741857490634  \\
            2.48  0.005873124846821578  \\
            2.49  0.003006050466872174  \\
            2.5  0.0019871673176535304  \\
        }
        ;
    \addplot+[color={mygray}, opacity={0.4}, thin, no marks, forget plot]
        table[row sep={\\}]
        {
            \\
            0.0  0.2498715225508183  \\
            0.01  0.17837672162602053  \\
            0.02  0.1349534359908378  \\
            0.03  0.09485719464974168  \\
            0.04  0.09187791450695867  \\
            0.05  0.09809549289495371  \\
            0.06  0.09427735151181516  \\
            0.07  0.06390521247392356  \\
            0.08  0.05577077001001679  \\
            0.09  0.055133572467509176  \\
            0.1  0.048547358431490634  \\
            0.11  0.03758874952217629  \\
            0.12  0.03693541324675196  \\
            0.13  0.03083022383277088  \\
            0.14  0.021589379024848317  \\
            0.15  0.018380118187503985  \\
            0.16  0.012375217628853496  \\
            0.17  0.0094947550220016  \\
            0.18  0.004895189347012521  \\
            0.19  0.00546215160494555  \\
            0.2  0.00740173772796934  \\
            0.21  0.006735103872856023  \\
            0.22  0.0033825761146304536  \\
            0.23  0.0024200613999922935  \\
            0.24  0.0045144619050128485  \\
            0.25  0.0031344426873646004  \\
            0.26  0.0029340070702072877  \\
            0.27  0.00384532098617177  \\
            0.28  0.006498848135865222  \\
            0.29  0.005887364487118737  \\
            0.3  0.011775523399614251  \\
            0.31  0.015194885917983307  \\
            0.32  0.014438949060485977  \\
            0.33  0.011803294452401875  \\
            0.34  0.008754590760800774  \\
            0.35000000000000003  0.007061614071410026  \\
            0.36  0.008299554564243744  \\
            0.37  0.013711725451985127  \\
            0.38  0.011133566111516101  \\
            0.39  0.010562001805562138  \\
            0.4  0.008642241954162059  \\
            0.41000000000000003  0.01674434569454574  \\
            0.42  0.025388048702895377  \\
            0.43  0.023139125789905877  \\
            0.44  0.0276867740473439  \\
            0.45  0.02008292766361972  \\
            0.46  0.01147620552289015  \\
            0.47000000000000003  0.01320442958674848  \\
            0.48  0.012572331148748749  \\
            0.49  0.00975428123342436  \\
            0.5  0.007188659512841704  \\
            0.51  0.0048107958907868155  \\
            0.52  0.006309488470562867  \\
            0.53  0.006197232424984237  \\
            0.54  0.005957097362861373  \\
            0.55  0.0045015046829120185  \\
            0.56  0.007941049483513664  \\
            0.5700000000000001  0.004716840682987188  \\
            0.58  0.00770874833149133  \\
            0.59  0.00474090520562448  \\
            0.6  0.0012246478874445832  \\
            0.61  0.0036125428343401697  \\
            0.62  0.004104435095324692  \\
            0.63  0.006037413878978423  \\
            0.64  0.00508407973126686  \\
            0.65  0.009533513990783987  \\
            0.66  0.008427843836018025  \\
            0.67  0.004436003428416686  \\
            0.68  0.020437580895495265  \\
            0.6900000000000001  0.03393889584435779  \\
            0.7000000000000001  0.02741040454805091  \\
            0.71  0.025713080638879473  \\
            0.72  0.0197690725296406  \\
            0.73  0.02076058243990646  \\
            0.74  0.011990216472029717  \\
            0.75  0.011376655616020588  \\
            0.76  0.010892725415987115  \\
            0.77  0.010060085709505274  \\
            0.78  0.00606862236071573  \\
            0.79  0.00833223302002825  \\
            0.8  0.013729378532009678  \\
            0.81  0.011484702842570475  \\
            0.8200000000000001  0.011724946515484778  \\
            0.8300000000000001  0.012166412867374379  \\
            0.84  0.009241946215809213  \\
            0.85  0.009046515553846795  \\
            0.86  0.005775755055779592  \\
            0.87  0.009982040944074856  \\
            0.88  0.006919956686735212  \\
            0.89  0.011465536724021798  \\
            0.9  0.009513592242159427  \\
            0.91  0.00887674701775871  \\
            0.92  0.014430153238823677  \\
            0.93  0.011912423839826896  \\
            0.9400000000000001  0.008260668437624595  \\
            0.9500000000000001  0.007910189155239245  \\
            0.96  0.007545912148355174  \\
            0.97  0.003971342356202789  \\
            0.98  0.004299697010014675  \\
            0.99  0.0036971338436061155  \\
            1.0  0.006133157181608464  \\
            1.01  0.005255209087648099  \\
            1.02  0.00620430752932954  \\
            1.03  0.0022105838771712114  \\
            1.04  0.002305123633745376  \\
            1.05  0.003946469022709226  \\
            1.06  0.00377232947897931  \\
            1.07  0.0020775056523040934  \\
            1.08  0.0032585746596170183  \\
            1.09  0.004513033430634586  \\
            1.1  0.004734572865765367  \\
            1.11  0.005104479226204414  \\
            1.12  0.004228388736411172  \\
            1.1300000000000001  0.003115452886893158  \\
            1.1400000000000001  0.003426012816112846  \\
            1.1500000000000001  0.0034363220164238713  \\
            1.16  0.003315368640412882  \\
            1.17  0.0019299509529857363  \\
            1.18  0.0028449583791594463  \\
            1.19  0.0057525549064683075  \\
            1.2  0.005610042636767186  \\
            1.21  0.003218638979719165  \\
            1.22  0.0019256781068843893  \\
            1.23  0.006009674200664262  \\
            1.24  0.003700623534158087  \\
            1.25  0.006207333939381375  \\
            1.26  0.013642279708143303  \\
            1.27  0.013264180972344615  \\
            1.28  0.007269218782425045  \\
            1.29  0.004155373656379023  \\
            1.3  0.004784575988000925  \\
            1.31  0.004113767117130233  \\
            1.32  0.006123040122851855  \\
            1.33  0.006678262373013728  \\
            1.34  0.00657823659219671  \\
            1.35  0.013295947198807867  \\
            1.36  0.008840721680439914  \\
            1.37  0.010624942150130594  \\
            1.3800000000000001  0.0110649872792487  \\
            1.3900000000000001  0.006751582246609137  \\
            1.4000000000000001  0.010437833839454697  \\
            1.41  0.01667607178664283  \\
            1.42  0.013878171090873876  \\
            1.43  0.007848586265884801  \\
            1.44  0.005287457389102613  \\
            1.45  0.005836036030719688  \\
            1.46  0.004056231716920514  \\
            1.47  0.0016802762818285534  \\
            1.48  0.002345014911922845  \\
            1.49  0.002242789815668007  \\
            1.5  0.005448053570539664  \\
            1.51  0.004636164094026116  \\
            1.52  0.003940391294036069  \\
            1.53  0.00295745992944203  \\
            1.54  0.004291243343150409  \\
            1.55  0.0041099174618726645  \\
            1.56  0.0029438737463796595  \\
            1.57  0.003744366084587319  \\
            1.58  0.004163746767381147  \\
            1.59  0.004139524620870617  \\
            1.6  0.004876389356629456  \\
            1.61  0.004787555893231458  \\
            1.62  0.005954461282847759  \\
            1.6300000000000001  0.004189651188054319  \\
            1.6400000000000001  0.005522376639251864  \\
            1.6500000000000001  0.006954142498664698  \\
            1.6600000000000001  0.009363355426845837  \\
            1.67  0.01139443213815625  \\
            1.68  0.00925649709265866  \\
            1.69  0.01366590304303661  \\
            1.7  0.022954098526129497  \\
            1.71  0.02740350100601464  \\
            1.72  0.020256792943693258  \\
            1.73  0.011074179919298757  \\
            1.74  0.011690911354677364  \\
            1.75  0.011183731181283133  \\
            1.76  0.005697825386060334  \\
            1.77  0.004569772471515337  \\
            1.78  0.004019685370790575  \\
            1.79  0.006274013688914291  \\
            1.8  0.005176534387274566  \\
            1.81  0.0042614031145318315  \\
            1.82  0.003479585063611857  \\
            1.83  0.006432180018927494  \\
            1.84  0.008779008640143835  \\
            1.85  0.007384220181202438  \\
            1.86  0.005955133095868428  \\
            1.87  0.0070011816935499705  \\
            1.8800000000000001  0.00938931754334127  \\
            1.8900000000000001  0.012428176734391637  \\
            1.9000000000000001  0.01171798824130662  \\
            1.9100000000000001  0.008707315298420743  \\
            1.92  0.010934054862879556  \\
            1.93  0.006488588267860949  \\
            1.94  0.0038608387022482193  \\
            1.95  0.004394944766039211  \\
            1.96  0.0014799302051044197  \\
            1.97  0.004350582376950687  \\
            1.98  0.0047699289311358625  \\
            1.99  0.011959428087805852  \\
            2.0  0.00981488696271519  \\
            2.0100000000000002  0.003771006999413781  \\
            2.02  0.005073969577131378  \\
            2.0300000000000002  0.003989447553946032  \\
            2.04  0.003168323734833104  \\
            2.05  0.0022443798338688784  \\
            2.06  0.0024507261593194225  \\
            2.07  0.004292728830792071  \\
            2.08  0.004613285274369198  \\
            2.09  0.009533526632764256  \\
            2.1  0.009612720141116712  \\
            2.11  0.0071240706911906825  \\
            2.12  0.005989988326352371  \\
            2.13  0.005017151666930757  \\
            2.14  0.006133301425628566  \\
            2.15  0.006826928544153147  \\
            2.16  0.006466765642617626  \\
            2.17  0.0051401282296113905  \\
            2.18  0.007811842742104757  \\
            2.19  0.007510059755325699  \\
            2.2  0.008326788490611008  \\
            2.21  0.012029826730723682  \\
            2.22  0.012975942619703815  \\
            2.23  0.008237006606549989  \\
            2.24  0.00718754851760597  \\
            2.25  0.010631305322399287  \\
            2.2600000000000002  0.013143996901319937  \\
            2.27  0.01616623416104328  \\
            2.2800000000000002  0.01775009487688023  \\
            2.29  0.01648623468478275  \\
            2.3000000000000003  0.02301392070386729  \\
            2.31  0.02789240442607253  \\
            2.32  0.01907722899282894  \\
            2.33  0.012293629375868365  \\
            2.34  0.006684319255651753  \\
            2.35  0.008740908475024555  \\
            2.36  0.0030744797839748314  \\
            2.37  0.005381599841737098  \\
            2.38  0.0033911507991215505  \\
            2.39  0.0049158160822425755  \\
            2.4  0.005803065052714231  \\
            2.41  0.007498297653616512  \\
            2.42  0.006889632127710943  \\
            2.43  0.00780554574820343  \\
            2.44  0.009347267049628195  \\
            2.45  0.010420370621609314  \\
            2.46  0.005688089448678773  \\
            2.47  0.006954076492078381  \\
            2.48  0.012932504586980309  \\
            2.49  0.011697500434536424  \\
            2.5  0.01737835347054939  \\
        }
        ;
    \addplot+[color={mygray}, opacity={0.4}, thin, no marks, forget plot]
        table[row sep={\\}]
        {
            \\
            0.0  0.2498715225508183  \\
            0.01  0.1530745789032844  \\
            0.02  0.1209541173135134  \\
            0.03  0.1163156310690472  \\
            0.04  0.11254313549348678  \\
            0.05  0.11680673812405548  \\
            0.06  0.08721461886066702  \\
            0.07  0.057408462285384  \\
            0.08  0.03798131372488953  \\
            0.09  0.02567499777586543  \\
            0.1  0.009255047872024797  \\
            0.11  0.009374717515789095  \\
            0.12  0.007347872180755697  \\
            0.13  0.005942799497401175  \\
            0.14  0.007435469618405991  \\
            0.15  0.0048367743715908166  \\
            0.16  0.004519469318344807  \\
            0.17  0.004993020370281208  \\
            0.18  0.006995562090494245  \\
            0.19  0.005862533504867451  \\
            0.2  0.007918510673868529  \\
            0.21  0.014176270885999352  \\
            0.22  0.013862817361642417  \\
            0.23  0.010483052746753365  \\
            0.24  0.008094480755300643  \\
            0.25  0.008043126289486438  \\
            0.26  0.00904179757540542  \\
            0.27  0.007668579107375337  \\
            0.28  0.0036445425774922326  \\
            0.29  0.0040247544391722396  \\
            0.3  0.0037919227578717745  \\
            0.31  0.006060669604862988  \\
            0.32  0.003483029523227872  \\
            0.33  0.008259152401768532  \\
            0.34  0.00658824102000228  \\
            0.35000000000000003  0.012557234006542475  \\
            0.36  0.015315502515050716  \\
            0.37  0.02274524203198451  \\
            0.38  0.020031389863757583  \\
            0.39  0.01126482103339319  \\
            0.4  0.00718625926286466  \\
            0.41000000000000003  0.006537666435773619  \\
            0.42  0.0044298397432306034  \\
            0.43  0.0035266435706767735  \\
            0.44  0.0021192439100478585  \\
            0.45  0.0018586888607842631  \\
            0.46  0.0017855731958672761  \\
            0.47000000000000003  0.0012750709754754076  \\
            0.48  0.001747113002223967  \\
            0.49  0.002435001661023581  \\
            0.5  0.0035593232293808326  \\
            0.51  0.006075752477867337  \\
            0.52  0.01158354722781205  \\
            0.53  0.01201475445740779  \\
            0.54  0.012593022407536613  \\
            0.55  0.012676410711014585  \\
            0.56  0.008415309849552641  \\
            0.5700000000000001  0.01083511304370032  \\
            0.58  0.009755466312406466  \\
            0.59  0.005605652878982547  \\
            0.6  0.007555470273397425  \\
            0.61  0.007780744280313703  \\
            0.62  0.008687847054066134  \\
            0.63  0.0056434451342846454  \\
            0.64  0.006161674618849159  \\
            0.65  0.011253024204407377  \\
            0.66  0.0109167772248729  \\
            0.67  0.009577042343744116  \\
            0.68  0.003661524019995358  \\
            0.6900000000000001  0.0047542549667417885  \\
            0.7000000000000001  0.0024885031328369697  \\
            0.71  0.0030451607150922162  \\
            0.72  0.0019057962476612539  \\
            0.73  0.0014754540802639942  \\
            0.74  0.0023988887645920477  \\
            0.75  0.002578563911059926  \\
            0.76  0.0024621044411154234  \\
            0.77  0.0047083122364078855  \\
            0.78  0.0037033998344130903  \\
            0.79  0.0032777649299537627  \\
            0.8  0.006993273570797683  \\
            0.81  0.008213101147602465  \\
            0.8200000000000001  0.005177420901669416  \\
            0.8300000000000001  0.004826598908798723  \\
            0.84  0.008189943335453864  \\
            0.85  0.003788285370466122  \\
            0.86  0.0022807344798964273  \\
            0.87  0.0027887975299579907  \\
            0.88  0.004995537299039867  \\
            0.89  0.005880975444039065  \\
            0.9  0.006532319379879307  \\
            0.91  0.008615831538152121  \\
            0.92  0.01071066074394878  \\
            0.93  0.009447322418857412  \\
            0.9400000000000001  0.008725597171325912  \\
            0.9500000000000001  0.010570862416126437  \\
            0.96  0.010279380353576935  \\
            0.97  0.01043995140251407  \\
            0.98  0.009293328236801115  \\
            0.99  0.006622391585040797  \\
            1.0  0.008010155924645634  \\
            1.01  0.010491320161336654  \\
            1.02  0.009868419603505455  \\
            1.03  0.009629301626388427  \\
            1.04  0.00557381184446503  \\
            1.05  0.009309048432785433  \\
            1.06  0.002809407187591276  \\
            1.07  0.00402372518791318  \\
            1.08  0.0036084523085765804  \\
            1.09  0.0037131021320520718  \\
            1.1  0.005967731034020079  \\
            1.11  0.004948365184734607  \\
            1.12  0.0032793487648391183  \\
            1.1300000000000001  0.002625290005878412  \\
            1.1400000000000001  0.0015825874164851134  \\
            1.1500000000000001  0.001054427787319369  \\
            1.16  0.001503466124663658  \\
            1.17  0.0012957547595874362  \\
            1.18  0.0013496004900175626  \\
            1.19  0.0017423165518882816  \\
            1.2  0.0035798714157221157  \\
            1.21  0.0025135883504324983  \\
            1.22  0.0039028423312605386  \\
            1.23  0.004897202464130912  \\
            1.24  0.004111453722571191  \\
            1.25  0.004632096560349799  \\
            1.26  0.005787004684565573  \\
            1.27  0.00780522325958604  \\
            1.28  0.0075797252693900335  \\
            1.29  0.010024068402146665  \\
            1.3  0.010855472092996032  \\
            1.31  0.011149579171655157  \\
            1.32  0.012908662336956202  \\
            1.33  0.010245805405081913  \\
            1.34  0.010532969730379982  \\
            1.35  0.024059464655292  \\
            1.36  0.020820588283674734  \\
            1.37  0.018903815556533733  \\
            1.3800000000000001  0.01932412274644813  \\
            1.3900000000000001  0.012534621243959557  \\
            1.4000000000000001  0.008758629000688214  \\
            1.41  0.007573092556277038  \\
            1.42  0.008986485790884447  \\
            1.43  0.00880211391880347  \\
            1.44  0.005286505209680953  \\
            1.45  0.0061715670526949346  \\
            1.46  0.0047672993176770895  \\
            1.47  0.0049486171158256275  \\
            1.48  0.005579653553882063  \\
            1.49  0.004268191422328063  \\
            1.5  0.004986222725753141  \\
            1.51  0.0029777137557692795  \\
            1.52  0.006921437588177501  \\
            1.53  0.005764580602926314  \\
            1.54  0.006336038348644834  \\
            1.55  0.0032135608002701503  \\
            1.56  0.0020236947270083575  \\
            1.57  0.0015902439622391623  \\
            1.58  0.00460851161640793  \\
            1.59  0.006279776718230873  \\
            1.6  0.005294790198660922  \\
            1.61  0.004583673814453901  \\
            1.62  0.011176197522632719  \\
            1.6300000000000001  0.010566263271266514  \\
            1.6400000000000001  0.009013281017091685  \\
            1.6500000000000001  0.01214998508517024  \\
            1.6600000000000001  0.008342989957200187  \\
            1.67  0.00790535700678297  \\
            1.68  0.003337513077102606  \\
            1.69  0.005776415750498054  \\
            1.7  0.00479410187277004  \\
            1.71  0.006899302848130107  \\
            1.72  0.0026049654306147087  \\
            1.73  0.0041224086817484235  \\
            1.74  0.0034705912023535465  \\
            1.75  0.005887212642481232  \\
            1.76  0.008051252961282068  \\
            1.77  0.014924988124887312  \\
            1.78  0.008791619258721517  \\
            1.79  0.009479808077189953  \\
            1.8  0.013454446049979344  \\
            1.81  0.00953613779830483  \\
            1.82  0.006992238754969283  \\
            1.83  0.006660772056852829  \\
            1.84  0.007188576892421832  \\
            1.85  0.007202520206434191  \\
            1.86  0.009415653700683205  \\
            1.87  0.00367270331986713  \\
            1.8800000000000001  0.0031724606315474448  \\
            1.8900000000000001  0.0021971637437234303  \\
            1.9000000000000001  0.006305703848409247  \\
            1.9100000000000001  0.004332045665394345  \\
            1.92  0.0028144701140238927  \\
            1.93  0.002876459749186065  \\
            1.94  0.002037807637643373  \\
            1.95  0.004517889081729297  \\
            1.96  0.0034864022785827974  \\
            1.97  0.006270624011587582  \\
            1.98  0.004026141454229159  \\
            1.99  0.005160292271289565  \\
            2.0  0.006079152810561671  \\
            2.0100000000000002  0.009057436686822025  \\
            2.02  0.008720757638967095  \\
            2.0300000000000002  0.007793127196622981  \\
            2.04  0.0057556856288554685  \\
            2.05  0.00657946386344417  \\
            2.06  0.003343326601567733  \\
            2.07  0.002890117484645322  \\
            2.08  0.0019538289740474194  \\
            2.09  0.0017498758717373706  \\
            2.1  0.003517787746597186  \\
            2.11  0.003125476369720301  \\
            2.12  0.004710039750527987  \\
            2.13  0.006983723871687374  \\
            2.14  0.005204061022699384  \\
            2.15  0.00757589879080514  \\
            2.16  0.0069418307210645435  \\
            2.17  0.0061143779553404845  \\
            2.18  0.0036432609007430164  \\
            2.19  0.004551179061671252  \\
            2.2  0.006153300336168749  \\
            2.21  0.0070849673719122815  \\
            2.22  0.007025801919582885  \\
            2.23  0.0037978172852261164  \\
            2.24  0.00391158322376418  \\
            2.25  0.004194452703052338  \\
            2.2600000000000002  0.0028372104248172987  \\
            2.27  0.0020037711228348114  \\
            2.2800000000000002  0.004805722871611239  \\
            2.29  0.002930824180962943  \\
            2.3000000000000003  0.004990124901651817  \\
            2.31  0.0023196402457017836  \\
            2.32  0.001809551110381329  \\
            2.33  0.00183098017206319  \\
            2.34  0.0016487958712816388  \\
            2.35  0.0030258745163323727  \\
            2.36  0.004630276131401976  \\
            2.37  0.00312478423136349  \\
            2.38  0.004419345634013032  \\
            2.39  0.005700853754955175  \\
            2.4  0.0065076209245305  \\
            2.41  0.004500757671340113  \\
            2.42  0.006108420117560462  \\
            2.43  0.010388628657451134  \\
            2.44  0.006918178194266279  \\
            2.45  0.00689740928462429  \\
            2.46  0.010382208179796269  \\
            2.47  0.009700329243115842  \\
            2.48  0.018252835457051312  \\
            2.49  0.009353164937627542  \\
            2.5  0.006749581153349432  \\
        }
        ;
    \addplot+[color={mygray}, opacity={0.4}, thin, no marks, forget plot]
        table[row sep={\\}]
        {
            \\
            0.0  0.2498715225508183  \\
            0.01  0.15238118157778094  \\
            0.02  0.1460613407089918  \\
            0.03  0.12168588041680056  \\
            0.04  0.1155846666143558  \\
            0.05  0.10259675085258578  \\
            0.06  0.08180960323754428  \\
            0.07  0.0961991655473683  \\
            0.08  0.05144818985957633  \\
            0.09  0.030345701317536354  \\
            0.1  0.030160400643562256  \\
            0.11  0.014762324519181157  \\
            0.12  0.0046196317571604575  \\
            0.13  0.003649060162705162  \\
            0.14  0.0028389758331027254  \\
            0.15  0.002977866772805994  \\
            0.16  0.0029491578392908183  \\
            0.17  0.0028657726110877333  \\
            0.18  0.0016502957284115457  \\
            0.19  0.005365820944505291  \\
            0.2  0.004784725978155388  \\
            0.21  0.0032863814476960817  \\
            0.22  0.00382807219087207  \\
            0.23  0.0023288889585382703  \\
            0.24  0.005798020217960681  \\
            0.25  0.0031181656438545435  \\
            0.26  0.004602982555970942  \\
            0.27  0.0031234589341376483  \\
            0.28  0.005048668551502095  \\
            0.29  0.011695890029221551  \\
            0.3  0.010160248169327344  \\
            0.31  0.012612638001021989  \\
            0.32  0.010757416784895129  \\
            0.33  0.00937817204251557  \\
            0.34  0.008892224658385274  \\
            0.35000000000000003  0.011577968343241927  \\
            0.36  0.005156841741391247  \\
            0.37  0.007833221949910483  \\
            0.38  0.00571275985421976  \\
            0.39  0.005717628960973725  \\
            0.4  0.004242521309322647  \\
            0.41000000000000003  0.0026663230119575733  \\
            0.42  0.003785981716357586  \\
            0.43  0.00570835130661594  \\
            0.44  0.007303285463800849  \\
            0.45  0.009663600641396913  \\
            0.46  0.009456024209646063  \\
            0.47000000000000003  0.006227679937627597  \\
            0.48  0.007917344763855166  \\
            0.49  0.006847688318307983  \\
            0.5  0.005752537038886095  \\
            0.51  0.007819854847241074  \\
            0.52  0.005415528549099658  \\
            0.53  0.004909258855835744  \\
            0.54  0.005929182414052033  \\
            0.55  0.004129912159702284  \\
            0.56  0.0027928844464916044  \\
            0.5700000000000001  0.006297870825605939  \\
            0.58  0.003015578166308109  \\
            0.59  0.0041132932942496555  \\
            0.6  0.00624818383612754  \\
            0.61  0.0050059992530989625  \\
            0.62  0.005475972170400891  \\
            0.63  0.00437292022404113  \\
            0.64  0.005888398725512675  \\
            0.65  0.008996560832401693  \\
            0.66  0.005671685171453115  \\
            0.67  0.006997869555603981  \\
            0.68  0.006466718767233487  \\
            0.6900000000000001  0.008098765915837563  \\
            0.7000000000000001  0.009324388382292752  \\
            0.71  0.0110221039437609  \\
            0.72  0.0058799456304644195  \\
            0.73  0.0060976066874148  \\
            0.74  0.0042295156415186885  \\
            0.75  0.00723193652981427  \\
            0.76  0.007192226715471025  \\
            0.77  0.016792345212055765  \\
            0.78  0.018021509442970547  \\
            0.79  0.02485997169618123  \\
            0.8  0.032386402744423434  \\
            0.81  0.033711153244017376  \\
            0.8200000000000001  0.025512981817324566  \\
            0.8300000000000001  0.013609431310201071  \\
            0.84  0.01512801840726858  \\
            0.85  0.011797904163804843  \\
            0.86  0.01323570444016263  \\
            0.87  0.01278766699648976  \\
            0.88  0.0134029163211802  \\
            0.89  0.020130535421887287  \\
            0.9  0.010761776462287704  \\
            0.91  0.006614414804696962  \\
            0.92  0.005869511370369567  \\
            0.93  0.004258007925505379  \\
            0.9400000000000001  0.006286808008075331  \\
            0.9500000000000001  0.003914333771928681  \\
            0.96  0.007207267339340477  \\
            0.97  0.005539911538163403  \\
            0.98  0.0033680343029258  \\
            0.99  0.0038904584141927104  \\
            1.0  0.00495958079682793  \\
            1.01  0.0060599579267249905  \\
            1.02  0.012136647397970718  \\
            1.03  0.008615108008888315  \\
            1.04  0.005913741605738581  \\
            1.05  0.012734199886697117  \\
            1.06  0.01047769740213537  \\
            1.07  0.004372464347268386  \\
            1.08  0.0042471439896949485  \\
            1.09  0.003543255612772169  \\
            1.1  0.008760548309783045  \\
            1.11  0.003786704386421566  \\
            1.12  0.002901357306323289  \\
            1.1300000000000001  0.002353165933032787  \\
            1.1400000000000001  0.005364163547192286  \\
            1.1500000000000001  0.008935436333338523  \\
            1.16  0.0036568955970735103  \\
            1.17  0.0026017868235597517  \\
            1.18  0.003307751461239591  \\
            1.19  0.002107501768677036  \\
            1.2  0.0029498765622157953  \\
            1.21  0.001603937914006536  \\
            1.22  0.0014362028750634416  \\
            1.23  0.0021492993800628084  \\
            1.24  0.0021449967528816938  \\
            1.25  0.003897612039295373  \\
            1.26  0.005804290470995728  \\
            1.27  0.00450191871028281  \\
            1.28  0.0043668803153492485  \\
            1.29  0.0029620698260660713  \\
            1.3  0.008622543055536946  \\
            1.31  0.0046629751807024744  \\
            1.32  0.006428642796179391  \\
            1.33  0.003316114370620223  \\
            1.34  0.006167813300133523  \\
            1.35  0.00829004403223168  \\
            1.36  0.010562576387094517  \\
            1.37  0.021393767987878235  \\
            1.3800000000000001  0.014861534860063547  \\
            1.3900000000000001  0.01902278567506237  \\
            1.4000000000000001  0.008274575677987589  \\
            1.41  0.0070466424702545355  \\
            1.42  0.006687687355554393  \\
            1.43  0.0044482080910837295  \\
            1.44  0.004083829054259  \\
            1.45  0.007721145237533824  \\
            1.46  0.005751564625195053  \\
            1.47  0.008552321686731267  \\
            1.48  0.005692816676497653  \\
            1.49  0.00912193909907013  \\
            1.5  0.0026895799207371455  \\
            1.51  0.002847876172171408  \\
            1.52  0.0033040331265101713  \\
            1.53  0.005168637780675263  \\
            1.54  0.0060702424341786436  \\
            1.55  0.005785879363923955  \\
            1.56  0.006561924005541834  \\
            1.57  0.005195956108958101  \\
            1.58  0.006509886993725898  \\
            1.59  0.006578670229552383  \\
            1.6  0.006622059875851939  \\
            1.61  0.006195493880723884  \\
            1.62  0.009424822247388727  \\
            1.6300000000000001  0.007800890773016931  \\
            1.6400000000000001  0.010927245674538158  \\
            1.6500000000000001  0.010939868505646549  \\
            1.6600000000000001  0.008138746531396599  \\
            1.67  0.004812603101254681  \\
            1.68  0.0035513412685178997  \\
            1.69  0.006335921278963435  \\
            1.7  0.007105276333872081  \\
            1.71  0.007802195357713425  \\
            1.72  0.005337536848963521  \\
            1.73  0.005953924144185713  \\
            1.74  0.007488113052972491  \\
            1.75  0.0065924114780314055  \\
            1.76  0.006439004694024313  \\
            1.77  0.008309303211738527  \\
            1.78  0.014730183344156149  \\
            1.79  0.011267442556176501  \\
            1.8  0.02100425573543082  \\
            1.81  0.015469855668985222  \\
            1.82  0.01560531322872119  \\
            1.83  0.013325490348223248  \\
            1.84  0.010327106467823867  \\
            1.85  0.011883489015192268  \\
            1.86  0.007499565769076889  \\
            1.87  0.006966572406822364  \\
            1.8800000000000001  0.010109379975382337  \\
            1.8900000000000001  0.012908580793830155  \\
            1.9000000000000001  0.013969834365607515  \\
            1.9100000000000001  0.00900041556629228  \\
            1.92  0.004696065016638311  \\
            1.93  0.004509109154950058  \\
            1.94  0.003037154038223844  \\
            1.95  0.00335187038372289  \\
            1.96  0.004312430582510788  \\
            1.97  0.002792200135115648  \\
            1.98  0.004557762295534809  \\
            1.99  0.01105581015729828  \\
            2.0  0.010291861036397591  \\
            2.0100000000000002  0.010753727098454431  \\
            2.02  0.008737100398628593  \\
            2.0300000000000002  0.00832737439575243  \\
            2.04  0.008800545242035331  \\
            2.05  0.006690315832458978  \\
            2.06  0.006950638937415162  \\
            2.07  0.008215209672430375  \\
            2.08  0.008396347485019252  \\
            2.09  0.01004461542486838  \\
            2.1  0.007786800916538102  \\
            2.11  0.01097910004548314  \\
            2.12  0.00673534999818893  \\
            2.13  0.00615722486740007  \\
            2.14  0.005579128435544925  \\
            2.15  0.012459799909867687  \\
            2.16  0.007498575954278015  \\
            2.17  0.005113287782631831  \\
            2.18  0.003039986356079939  \\
            2.19  0.006438379942284226  \\
            2.2  0.009182866478144893  \\
            2.21  0.009658289691923833  \\
            2.22  0.010144671404458733  \\
            2.23  0.005246766871822789  \\
            2.24  0.010777837704681935  \\
            2.25  0.006210206188735443  \\
            2.2600000000000002  0.005814996497915829  \\
            2.27  0.003484181544852602  \\
            2.2800000000000002  0.004724721492817076  \\
            2.29  0.0050255532372627315  \\
            2.3000000000000003  0.005023467639621015  \\
            2.31  0.004455740838259156  \\
            2.32  0.0055716488007885685  \\
            2.33  0.004284415341101611  \\
            2.34  0.0026317056633460138  \\
            2.35  0.005290026892068868  \\
            2.36  0.00472674942773681  \\
            2.37  0.006051062573739693  \\
            2.38  0.0037024523975113252  \\
            2.39  0.006509244112440285  \\
            2.4  0.008912000106833549  \\
            2.41  0.00437697037418748  \\
            2.42  0.004244748285116827  \\
            2.43  0.0022706921477074937  \\
            2.44  0.0034560291885119758  \\
            2.45  0.0026872243228733034  \\
            2.46  0.00392241896793552  \\
            2.47  0.004536463939986002  \\
            2.48  0.005849510915085717  \\
            2.49  0.006186097674137053  \\
            2.5  0.006860103122158299  \\
        }
        ;
    \addplot+[color={mygray}, opacity={0.4}, thin, no marks, forget plot]
        table[row sep={\\}]
        {
            \\
            0.0  0.2498715225508183  \\
            0.01  0.15420060413475475  \\
            0.02  0.10037256431748716  \\
            0.03  0.09880205198272039  \\
            0.04  0.08018759194936786  \\
            0.05  0.05732222472699327  \\
            0.06  0.05118559378899748  \\
            0.07  0.055639008835354976  \\
            0.08  0.06446348914563188  \\
            0.09  0.05104545958286679  \\
            0.1  0.05068695880748816  \\
            0.11  0.04380171528363467  \\
            0.12  0.03161099718249911  \\
            0.13  0.02723711530254329  \\
            0.14  0.018500356805075682  \\
            0.15  0.015508825564215139  \\
            0.16  0.015973576140763286  \\
            0.17  0.029473115798427086  \\
            0.18  0.02352085926264673  \\
            0.19  0.024018508028331782  \\
            0.2  0.019431112092807873  \\
            0.21  0.027023151970190968  \\
            0.22  0.010990961870723872  \\
            0.23  0.003718387551146086  \\
            0.24  0.004238740472842065  \\
            0.25  0.007281030127516556  \\
            0.26  0.006441023408063216  \\
            0.27  0.013557559714624882  \\
            0.28  0.007426032882996252  \\
            0.29  0.005193825585024531  \\
            0.3  0.006527596214730595  \\
            0.31  0.006184698981871924  \\
            0.32  0.004934423055956958  \\
            0.33  0.0047844934777132656  \\
            0.34  0.016587288361778606  \\
            0.35000000000000003  0.0154368208556999  \\
            0.36  0.029346284475066722  \\
            0.37  0.023074065631321677  \\
            0.38  0.022611928816867067  \\
            0.39  0.02792956063800237  \\
            0.4  0.018272604834368638  \\
            0.41000000000000003  0.024172912315911323  \\
            0.42  0.027131322566785104  \\
            0.43  0.021828069523783526  \\
            0.44  0.029563452835948856  \\
            0.45  0.0319788329898436  \\
            0.46  0.02169839285005141  \\
            0.47000000000000003  0.016255635045616557  \\
            0.48  0.014171533157090022  \\
            0.49  0.006642850183204166  \\
            0.5  0.011062655356826824  \\
            0.51  0.02050646841583591  \\
            0.52  0.028684803541224078  \\
            0.53  0.01652353291184935  \\
            0.54  0.019709710970653924  \\
            0.55  0.021199880733526227  \\
            0.56  0.021021220737040328  \\
            0.5700000000000001  0.013297639958493474  \\
            0.58  0.006497054538700625  \\
            0.59  0.0029725433705245856  \\
            0.6  0.00291293221233129  \\
            0.61  0.003840101092581455  \\
            0.62  0.004223025436097155  \\
            0.63  0.006417831765181936  \\
            0.64  0.005456037558075372  \\
            0.65  0.003122182527512091  \\
            0.66  0.0031667456561358218  \\
            0.67  0.003969609855891744  \\
            0.68  0.0044646947843131266  \\
            0.6900000000000001  0.002625423484726557  \\
            0.7000000000000001  0.007368196461680281  \\
            0.71  0.005011284616035718  \\
            0.72  0.006307599761207381  \\
            0.73  0.007995162375614144  \\
            0.74  0.013542172547766422  \\
            0.75  0.013886604473380833  \\
            0.76  0.018000901412293484  \\
            0.77  0.00973946503838146  \\
            0.78  0.012577960035928419  \\
            0.79  0.011062119702451911  \\
            0.8  0.0178331336019107  \\
            0.81  0.014129525294484442  \\
            0.8200000000000001  0.013002233140915127  \\
            0.8300000000000001  0.013351652420290915  \\
            0.84  0.0246182412630784  \\
            0.85  0.014636804769324855  \\
            0.86  0.011377325997669187  \\
            0.87  0.01462596836181712  \\
            0.88  0.018711409737457524  \\
            0.89  0.013112373242313236  \\
            0.9  0.011835611551769166  \\
            0.91  0.01159998189967445  \\
            0.92  0.005999706262779623  \\
            0.93  0.005923147523077353  \\
            0.9400000000000001  0.005540594053610553  \\
            0.9500000000000001  0.003908307966911323  \\
            0.96  0.004236375780387671  \\
            0.97  0.007068634324437031  \\
            0.98  0.007302377789147035  \\
            0.99  0.003264406726101716  \\
            1.0  0.0066879338913286976  \\
            1.01  0.006094014142631849  \\
            1.02  0.004819788189079222  \\
            1.03  0.005084589990066847  \\
            1.04  0.006542058011012097  \\
            1.05  0.004857682879706274  \\
            1.06  0.0035635237875514987  \\
            1.07  0.004400787915191815  \\
            1.08  0.0039050380897847313  \\
            1.09  0.0034439246589888406  \\
            1.1  0.003560183545917005  \\
            1.11  0.002029343460752681  \\
            1.12  0.002545512421692448  \\
            1.1300000000000001  0.0020073930684359996  \\
            1.1400000000000001  0.006915438527431073  \\
            1.1500000000000001  0.012129353535378175  \\
            1.16  0.015324144508494057  \\
            1.17  0.0034569087650655685  \\
            1.18  0.00757824876844269  \\
            1.19  0.009024173972448682  \\
            1.2  0.004703030254301882  \\
            1.21  0.01421120042237635  \\
            1.22  0.011503087939907987  \\
            1.23  0.0047941580133387006  \\
            1.24  0.0038397555738356143  \\
            1.25  0.0023435655534685003  \\
            1.26  0.003675480330741918  \\
            1.27  0.002651172787295402  \\
            1.28  0.002036338816476037  \\
            1.29  0.002023586070190466  \\
            1.3  0.0021980488400917698  \\
            1.31  0.005517468809723783  \\
            1.32  0.005130256616941513  \\
            1.33  0.002874151175496303  \\
            1.34  0.004968321147813394  \\
            1.35  0.006242206493406806  \\
            1.36  0.00643513562337141  \\
            1.37  0.00617860128151642  \\
            1.3800000000000001  0.009028138962657405  \\
            1.3900000000000001  0.007652443639430758  \\
            1.4000000000000001  0.006746005623555517  \\
            1.41  0.0031185345590177826  \\
            1.42  0.004700797824642829  \\
            1.43  0.007536038921859305  \\
            1.44  0.0067246041858661666  \\
            1.45  0.009456653903369073  \\
            1.46  0.005308705568442764  \\
            1.47  0.0050021268468732555  \\
            1.48  0.008054337862355557  \\
            1.49  0.005757365650435303  \\
            1.5  0.005844276377517591  \\
            1.51  0.006133974695783528  \\
            1.52  0.004115027525512815  \\
            1.53  0.0049957710263956534  \\
            1.54  0.0036299894930255016  \\
            1.55  0.005354646095136849  \\
            1.56  0.00431575992762453  \\
            1.57  0.004271459413259898  \\
            1.58  0.00743892920673684  \\
            1.59  0.008428448498757435  \\
            1.6  0.011218383895714957  \\
            1.61  0.006100812482171434  \\
            1.62  0.015037994858418476  \\
            1.6300000000000001  0.01315953787101093  \\
            1.6400000000000001  0.007313793753502859  \\
            1.6500000000000001  0.009544366866819275  \\
            1.6600000000000001  0.015549892167919218  \\
            1.67  0.0219258732157893  \\
            1.68  0.013270247728715072  \\
            1.69  0.007819497585800281  \\
            1.7  0.007647188588778209  \\
            1.71  0.006438894565161728  \\
            1.72  0.00523851248647198  \\
            1.73  0.004685354973031694  \\
            1.74  0.003795199141228363  \\
            1.75  0.0037927409669905178  \\
            1.76  0.0022339592875610134  \\
            1.77  0.004007774456133127  \\
            1.78  0.003541460889189107  \\
            1.79  0.003298210118156537  \\
            1.8  0.00222361242558065  \\
            1.81  0.003565441894560966  \\
            1.82  0.0033074498151136017  \\
            1.83  0.0034673524489593098  \\
            1.84  0.002540911146202014  \\
            1.85  0.002444533014903837  \\
            1.86  0.0016630999601004329  \\
            1.87  0.002060840383683016  \\
            1.8800000000000001  0.00409323402082582  \\
            1.8900000000000001  0.005262248823722424  \\
            1.9000000000000001  0.00366900719063639  \\
            1.9100000000000001  0.003108601826513633  \\
            1.92  0.004552180415551332  \\
            1.93  0.00285817600620498  \\
            1.94  0.008553975106875722  \\
            1.95  0.009635697572516625  \\
            1.96  0.01689820931963475  \\
            1.97  0.018993790198479535  \\
            1.98  0.011959546312669886  \\
            1.99  0.008717856712433135  \\
            2.0  0.017263780517756244  \\
            2.0100000000000002  0.014908599968784846  \\
            2.02  0.015995814807654798  \\
            2.0300000000000002  0.01473478940319528  \\
            2.04  0.009061942723591579  \\
            2.05  0.00796525607369391  \\
            2.06  0.013659387234318482  \\
            2.07  0.017765385315785795  \\
            2.08  0.01866815964556554  \\
            2.09  0.02121019707730363  \\
            2.1  0.019274664432460353  \\
            2.11  0.010809752235507966  \\
            2.12  0.010438427801166423  \\
            2.13  0.013638200927121456  \\
            2.14  0.014819057468500063  \\
            2.15  0.009480626346768085  \\
            2.16  0.008726868783700359  \\
            2.17  0.0063533913379526415  \\
            2.18  0.00410075135943115  \\
            2.19  0.004458660312871661  \\
            2.2  0.019727915665670386  \\
            2.21  0.018105196382833887  \\
            2.22  0.01644986327613829  \\
            2.23  0.02237329140902779  \\
            2.24  0.018426045905113826  \\
            2.25  0.008593126365617272  \\
            2.2600000000000002  0.0049958029139471885  \\
            2.27  0.00656853389412801  \\
            2.2800000000000002  0.005704131963206142  \\
            2.29  0.00799980387996276  \\
            2.3000000000000003  0.0047957347039638215  \\
            2.31  0.006406123419218516  \\
            2.32  0.008355396414576343  \\
            2.33  0.011628163866767498  \\
            2.34  0.005805983668876778  \\
            2.35  0.004053544911461092  \\
            2.36  0.0061930541948618635  \\
            2.37  0.010462768486322457  \\
            2.38  0.007567162982100287  \\
            2.39  0.0025086634029613656  \\
            2.4  0.003048007653514033  \\
            2.41  0.002780655510569129  \\
            2.42  0.005416829844988614  \\
            2.43  0.009986981965937192  \\
            2.44  0.009828337740495047  \\
            2.45  0.007935788648110089  \\
            2.46  0.008315396435622225  \\
            2.47  0.015728342550838617  \\
            2.48  0.03159465196021938  \\
            2.49  0.03863036636292971  \\
            2.5  0.0385546889234951  \\
        }
        ;
    \addplot+[color={mygray}, opacity={0.4}, thin, no marks, forget plot]
        table[row sep={\\}]
        {
            \\
            0.0  0.2498715225508183  \\
            0.01  0.1202928587062666  \\
            0.02  0.07796592994007184  \\
            0.03  0.06607087883840153  \\
            0.04  0.03388204003586023  \\
            0.05  0.024031287989961625  \\
            0.06  0.02675166813291967  \\
            0.07  0.026582804581758233  \\
            0.08  0.014664639094543701  \\
            0.09  0.014797276887400847  \\
            0.1  0.01907552144587661  \\
            0.11  0.014546612994769406  \\
            0.12  0.010703622062461596  \\
            0.13  0.009564004043409386  \\
            0.14  0.011561274594300503  \\
            0.15  0.014122730944576743  \\
            0.16  0.01658798211403661  \\
            0.17  0.019025210276673005  \\
            0.18  0.014597712121100342  \\
            0.19  0.007353210375255237  \\
            0.2  0.004342275310516789  \\
            0.21  0.005456182295032063  \\
            0.22  0.007884167862255478  \\
            0.23  0.015333963971781755  \\
            0.24  0.010488119313635455  \\
            0.25  0.007715063069601308  \\
            0.26  0.007893602131019575  \\
            0.27  0.007425570437139142  \\
            0.28  0.006090550991866635  \\
            0.29  0.006233072283507952  \\
            0.3  0.005663442089829371  \\
            0.31  0.005157112673307108  \\
            0.32  0.008568868379971792  \\
            0.33  0.016078526909426794  \\
            0.34  0.013309491095742533  \\
            0.35000000000000003  0.009178046522593665  \\
            0.36  0.008272532607598996  \\
            0.37  0.00960265858106559  \\
            0.38  0.010274242444898593  \\
            0.39  0.009255709249976476  \\
            0.4  0.004538539256154314  \\
            0.41000000000000003  0.0062218370140891465  \\
            0.42  0.01050569091980703  \\
            0.43  0.008618535810524705  \\
            0.44  0.00801796168905897  \\
            0.45  0.004203230832586492  \\
            0.46  0.006772629472691305  \\
            0.47000000000000003  0.004799444153663954  \\
            0.48  0.0016295823543982133  \\
            0.49  0.0025458217301716933  \\
            0.5  0.00416030481334263  \\
            0.51  0.005151339673992718  \\
            0.52  0.005522159920440547  \\
            0.53  0.005152462737557238  \\
            0.54  0.004557111754865274  \\
            0.55  0.011365726193732092  \\
            0.56  0.006946396295424582  \\
            0.5700000000000001  0.0023910147140667045  \\
            0.58  0.003056309460370632  \\
            0.59  0.001989794274122361  \\
            0.6  0.0036919353531171275  \\
            0.61  0.0032821915777192043  \\
            0.62  0.004367440234225289  \\
            0.63  0.010859373267759008  \\
            0.64  0.006225079659796129  \\
            0.65  0.006166806618044834  \\
            0.66  0.006863819772574436  \\
            0.67  0.008233930728609102  \\
            0.68  0.010500568193629134  \\
            0.6900000000000001  0.015247492519620454  \\
            0.7000000000000001  0.014463010229205256  \\
            0.71  0.01298805750070842  \\
            0.72  0.014924377672048838  \\
            0.73  0.02298654329602766  \\
            0.74  0.01928326080065242  \\
            0.75  0.008659884369457364  \\
            0.76  0.00487863017946106  \\
            0.77  0.004414341990637742  \\
            0.78  0.0036626742519988756  \\
            0.79  0.003593267435233206  \\
            0.8  0.0022844703266723843  \\
            0.81  0.0025080495255631863  \\
            0.8200000000000001  0.0031426400136014493  \\
            0.8300000000000001  0.004035523311306174  \\
            0.84  0.0037007551904208384  \\
            0.85  0.004545510208756785  \\
            0.86  0.0033887013124420068  \\
            0.87  0.004846876420161578  \\
            0.88  0.007134029533033686  \\
            0.89  0.0056081058249272215  \\
            0.9  0.00953587955754075  \\
            0.91  0.009521670501301802  \\
            0.92  0.012853939803334498  \\
            0.93  0.005594692691413497  \\
            0.9400000000000001  0.003526288736672142  \\
            0.9500000000000001  0.004172041445726638  \\
            0.96  0.005297588207815436  \\
            0.97  0.0060316138027819415  \\
            0.98  0.006883525308208402  \\
            0.99  0.007863514166168657  \\
            1.0  0.0037244630414586103  \\
            1.01  0.004271539573611837  \\
            1.02  0.004234008716544147  \\
            1.03  0.0034997015275240774  \\
            1.04  0.004725242416183383  \\
            1.05  0.004585744380924802  \\
            1.06  0.005634781800391864  \\
            1.07  0.0075179368118179785  \\
            1.08  0.00791063352050709  \\
            1.09  0.008858857469386259  \\
            1.1  0.01123433213265755  \\
            1.11  0.011838882163544416  \\
            1.12  0.014436967118435819  \\
            1.1300000000000001  0.015138099769659494  \\
            1.1400000000000001  0.009348986873005397  \\
            1.1500000000000001  0.005491667416379427  \\
            1.16  0.008921604288941988  \\
            1.17  0.007874509245386409  \\
            1.18  0.0051464704666034184  \\
            1.19  0.0052723058404370825  \\
            1.2  0.005856713364059027  \\
            1.21  0.008031124737333218  \\
            1.22  0.015258770609181741  \\
            1.23  0.018222948019370005  \\
            1.24  0.017322283937425374  \\
            1.25  0.011521714639168543  \\
            1.26  0.005807777894761742  \\
            1.27  0.0069159066079602744  \\
            1.28  0.00491346744775506  \\
            1.29  0.010093813392438014  \\
            1.3  0.008684557434848838  \\
            1.31  0.010202406302776168  \\
            1.32  0.013579995489615861  \\
            1.33  0.019365668354999477  \\
            1.34  0.01640465501097192  \\
            1.35  0.01786308362540401  \\
            1.36  0.009569024127106524  \\
            1.37  0.006933823360452401  \\
            1.3800000000000001  0.005229757356800534  \\
            1.3900000000000001  0.008879116840772595  \\
            1.4000000000000001  0.014062763196895237  \\
            1.41  0.009651001214343062  \\
            1.42  0.01204601207919857  \\
            1.43  0.018919586569419312  \\
            1.44  0.01914003210656348  \\
            1.45  0.018249491632374014  \\
            1.46  0.015015508355421772  \\
            1.47  0.012826082009597435  \\
            1.48  0.014836819575118206  \\
            1.49  0.01848381508479841  \\
            1.5  0.020411961243263103  \\
            1.51  0.033651268194437915  \\
            1.52  0.03556387462526708  \\
            1.53  0.031794225012969406  \\
            1.54  0.02166801855796871  \\
            1.55  0.020816997946583832  \\
            1.56  0.01433440641159704  \\
            1.57  0.010635033263029956  \\
            1.58  0.009045458660446242  \\
            1.59  0.009923699121057715  \\
            1.6  0.00491640545061339  \\
            1.61  0.004584433299755886  \\
            1.62  0.003395066240745347  \\
            1.6300000000000001  0.0018637233638793187  \\
            1.6400000000000001  0.002688059616449493  \\
            1.6500000000000001  0.005428374842446518  \\
            1.6600000000000001  0.003204212892237211  \\
            1.67  0.003775540305499884  \\
            1.68  0.00361802546659237  \\
            1.69  0.005742405814114705  \\
            1.7  0.012788561389775537  \\
            1.71  0.008821144188659725  \\
            1.72  0.006444950836200888  \\
            1.73  0.007944890942047053  \\
            1.74  0.007453179617115323  \\
            1.75  0.005903930836851081  \\
            1.76  0.008110006683770269  \\
            1.77  0.009106179327483  \\
            1.78  0.00950207035630022  \\
            1.79  0.008215780405491637  \\
            1.8  0.006181531614312565  \\
            1.81  0.005563577071293942  \\
            1.82  0.00973158846374863  \\
            1.83  0.008862547069424645  \\
            1.84  0.006170329822622266  \\
            1.85  0.0060442391879923  \\
            1.86  0.004989574444804539  \\
            1.87  0.003760511963306565  \\
            1.8800000000000001  0.005172548613411951  \\
            1.8900000000000001  0.005300471757313763  \\
            1.9000000000000001  0.006275879475097165  \\
            1.9100000000000001  0.00430801283701017  \\
            1.92  0.006900984501438976  \\
            1.93  0.008055120695349595  \\
            1.94  0.013123556535559352  \\
            1.95  0.009658440562262744  \\
            1.96  0.010207908245256301  \\
            1.97  0.00919135308560843  \\
            1.98  0.009145858614508685  \\
            1.99  0.004583024440833695  \\
            2.0  0.004640290037786032  \\
            2.0100000000000002  0.004237759145817367  \\
            2.02  0.006524949362826845  \\
            2.0300000000000002  0.006241114727045459  \\
            2.04  0.00786163986736191  \\
            2.05  0.004998298111325786  \\
            2.06  0.003765649477977405  \\
            2.07  0.0022914192733278307  \\
            2.08  0.003956618750807822  \\
            2.09  0.003185052825872897  \\
            2.1  0.0041509542570281575  \\
            2.11  0.005076642098093251  \\
            2.12  0.00954349481415634  \\
            2.13  0.009094923452781043  \\
            2.14  0.013424799945160886  \\
            2.15  0.010931654745396195  \\
            2.16  0.012299587408073364  \\
            2.17  0.013600102304036564  \\
            2.18  0.013712457467779767  \\
            2.19  0.011407389626513893  \\
            2.2  0.009904543229260102  \\
            2.21  0.008789681870825544  \\
            2.22  0.01551051205579638  \\
            2.23  0.018587164112661064  \\
            2.24  0.023617055962403117  \\
            2.25  0.010896174600726324  \\
            2.2600000000000002  0.010633702193700878  \\
            2.27  0.007472135417551361  \\
            2.2800000000000002  0.005850149958451774  \\
            2.29  0.003915739719592378  \\
            2.3000000000000003  0.0028566450913234433  \\
            2.31  0.002797967726219294  \\
            2.32  0.0028651754318442576  \\
            2.33  0.005779898524035496  \\
            2.34  0.01152328184515853  \\
            2.35  0.019936280905503492  \\
            2.36  0.010970316235774035  \\
            2.37  0.015178873312944619  \\
            2.38  0.008299700582584765  \\
            2.39  0.010724216012103016  \\
            2.4  0.018634590033800556  \\
            2.41  0.02640109174299615  \\
            2.42  0.020562143887712114  \\
            2.43  0.01896791235203842  \\
            2.44  0.008348685723679845  \\
            2.45  0.008813169670085544  \\
            2.46  0.008829427674203508  \\
            2.47  0.014041476498308616  \\
            2.48  0.01047920215867439  \\
            2.49  0.007736394225067319  \\
            2.5  0.010729957950671538  \\
        }
        ;
    \addplot+[color={mygray}, opacity={0.4}, thin, no marks, forget plot]
        table[row sep={\\}]
        {
            \\
            0.0  0.2498715225508183  \\
            0.01  0.14072415613966416  \\
            0.02  0.12507193494873534  \\
            0.03  0.10784810191162945  \\
            0.04  0.08574158909400889  \\
            0.05  0.07921853819711906  \\
            0.06  0.0627952094659569  \\
            0.07  0.06910246457688449  \\
            0.08  0.06928966781736962  \\
            0.09  0.06389010687521691  \\
            0.1  0.05775162347974593  \\
            0.11  0.04428444731939551  \\
            0.12  0.030787952279255716  \\
            0.13  0.022074367198496734  \\
            0.14  0.015346080145990749  \\
            0.15  0.019405803493198457  \\
            0.16  0.01623010424866158  \\
            0.17  0.020484671280066875  \\
            0.18  0.020355564320342974  \\
            0.19  0.017804557651312312  \\
            0.2  0.01830046040866071  \\
            0.21  0.021494149931159313  \\
            0.22  0.021835444681793003  \\
            0.23  0.01867378203375875  \\
            0.24  0.016600269183936825  \\
            0.25  0.01742792616193367  \\
            0.26  0.012561254301843957  \\
            0.27  0.014627070619517027  \\
            0.28  0.016167963854639145  \\
            0.29  0.01717760365846415  \\
            0.3  0.02447788821377259  \\
            0.31  0.01988068365753163  \\
            0.32  0.005275857884047995  \\
            0.33  0.0032494578505208845  \\
            0.34  0.0036932344664667395  \\
            0.35000000000000003  0.007049500199159135  \\
            0.36  0.013880767931848226  \\
            0.37  0.012263141329622352  \\
            0.38  0.010159592168126307  \\
            0.39  0.01380698600390604  \\
            0.4  0.008865724406684244  \\
            0.41000000000000003  0.007938714924772751  \\
            0.42  0.007866135045526412  \\
            0.43  0.011829353340520656  \\
            0.44  0.015769383627698672  \\
            0.45  0.01335732313370022  \\
            0.46  0.01066950897546286  \\
            0.47000000000000003  0.008683224526840441  \\
            0.48  0.009285701500400664  \\
            0.49  0.010259251344042791  \\
            0.5  0.015151792565890195  \\
            0.51  0.014045339363816637  \\
            0.52  0.013837454973663225  \\
            0.53  0.007438165283595165  \\
            0.54  0.01015063044630541  \\
            0.55  0.009131700921599381  \\
            0.56  0.009139239574750775  \\
            0.5700000000000001  0.007601212362774458  \\
            0.58  0.005495793146309173  \\
            0.59  0.00580120973161743  \\
            0.6  0.010495465021110028  \\
            0.61  0.007217638892894962  \\
            0.62  0.005075593611721085  \\
            0.63  0.00584873002288566  \\
            0.64  0.003574556448649142  \\
            0.65  0.0033802684544946278  \\
            0.66  0.003668631053455466  \\
            0.67  0.006860761133494809  \\
            0.68  0.007373141316957539  \\
            0.6900000000000001  0.004806322082418902  \\
            0.7000000000000001  0.0036432036072026304  \\
            0.71  0.0057682651092328145  \\
            0.72  0.00647657065777011  \\
            0.73  0.0053495107754700484  \\
            0.74  0.00844588705541199  \\
            0.75  0.00501407356507207  \\
            0.76  0.0008851453592919632  \\
            0.77  0.003504901834909545  \\
            0.78  0.00546823071386174  \\
            0.79  0.008765876852026757  \\
            0.8  0.0071747249908305855  \\
            0.81  0.005508499614852548  \\
            0.8200000000000001  0.0031932018035993703  \\
            0.8300000000000001  0.0038106664468032414  \\
            0.84  0.007018215425503428  \\
            0.85  0.00707113269890379  \\
            0.86  0.005059772222046047  \\
            0.87  0.002659265531052159  \\
            0.88  0.002585154766009598  \\
            0.89  0.0025311744051583532  \\
            0.9  0.003866638886137559  \\
            0.91  0.0037803270057150036  \\
            0.92  0.0032876348704007803  \\
            0.93  0.0032288308357409194  \\
            0.9400000000000001  0.006701325172115396  \\
            0.9500000000000001  0.01302799728768764  \\
            0.96  0.01475622428438465  \\
            0.97  0.014516499843269758  \\
            0.98  0.013180962837734183  \\
            0.99  0.008931253718334526  \\
            1.0  0.011768861413266546  \\
            1.01  0.013068972378344635  \\
            1.02  0.005584504486619229  \\
            1.03  0.005282976423868663  \\
            1.04  0.00967532723095822  \\
            1.05  0.007406628900440239  \\
            1.06  0.008624330212188593  \\
            1.07  0.004121152923217197  \\
            1.08  0.0057297099541941945  \\
            1.09  0.0046257197594178415  \\
            1.1  0.0027075526028758003  \\
            1.11  0.005714609398541001  \\
            1.12  0.005063360671711808  \\
            1.1300000000000001  0.0033777435091158245  \\
            1.1400000000000001  0.003160093103160272  \\
            1.1500000000000001  0.0013742545988946072  \\
            1.16  0.002127944227038463  \\
            1.17  0.00532968515408683  \\
            1.18  0.003265290663456954  \\
            1.19  0.005157320263956927  \\
            1.2  0.007914366145540818  \\
            1.21  0.004697679653388249  \\
            1.22  0.00486632461227151  \\
            1.23  0.00860376305481806  \\
            1.24  0.004194676531585791  \\
            1.25  0.006463003456029262  \\
            1.26  0.00593180856283881  \\
            1.27  0.0034455913521075888  \\
            1.28  0.0024403486774924915  \\
            1.29  0.0025623216226792903  \\
            1.3  0.006588044361318854  \\
            1.31  0.011560558756432584  \\
            1.32  0.005546191489681792  \\
            1.33  0.007480830458912578  \\
            1.34  0.005837961459768094  \\
            1.35  0.006830451051850599  \\
            1.36  0.004190346577283452  \\
            1.37  0.004155851677754045  \\
            1.3800000000000001  0.0047836077000349385  \\
            1.3900000000000001  0.0055632106759381334  \\
            1.4000000000000001  0.014135087089464529  \\
            1.41  0.02176615827795543  \\
            1.42  0.012115521336584513  \\
            1.43  0.003925013476003726  \\
            1.44  0.008584818423928735  \\
            1.45  0.006316382935311099  \\
            1.46  0.007344269704877899  \\
            1.47  0.007795281553247487  \\
            1.48  0.004283990013843179  \\
            1.49  0.003928525306107416  \\
            1.5  0.003365776718541666  \\
            1.51  0.0034565565353189237  \\
            1.52  0.00705848115365796  \\
            1.53  0.0041301695775734565  \\
            1.54  0.0016317814616652587  \\
            1.55  0.003000607235713571  \\
            1.56  0.006067519747353604  \\
            1.57  0.0020112435173562037  \\
            1.58  0.0017404835786179428  \\
            1.59  0.002351682368545116  \\
            1.6  0.002260798606983864  \\
            1.61  0.003447592242315956  \\
            1.62  0.010830236836655096  \\
            1.6300000000000001  0.003670695999358803  \\
            1.6400000000000001  0.006434955539922436  \\
            1.6500000000000001  0.005844635473689274  \\
            1.6600000000000001  0.003935959085231341  \\
            1.67  0.0028878746931042185  \\
            1.68  0.006515743345330788  \\
            1.69  0.008812966599501251  \\
            1.7  0.007689436048045518  \\
            1.71  0.007826807471403406  \\
            1.72  0.013459307938005219  \\
            1.73  0.018236305689308018  \\
            1.74  0.0161853871193718  \\
            1.75  0.014560281910828516  \\
            1.76  0.0052932098787809205  \\
            1.77  0.004786677536133762  \\
            1.78  0.007804821416559959  \\
            1.79  0.011267428770654626  \\
            1.8  0.006248014855681728  \\
            1.81  0.008798818478330932  \\
            1.82  0.00522508955129085  \\
            1.83  0.005622880428480427  \\
            1.84  0.01378742406219222  \\
            1.85  0.009158690091064268  \\
            1.86  0.008004617775477483  \\
            1.87  0.01630474962793121  \\
            1.8800000000000001  0.01270868924598127  \\
            1.8900000000000001  0.01243540728432963  \\
            1.9000000000000001  0.013094714738643485  \\
            1.9100000000000001  0.010145147321582212  \\
            1.92  0.012610087738682836  \\
            1.93  0.013529411095964906  \\
            1.94  0.010100061534001855  \\
            1.95  0.0068172453354978365  \\
            1.96  0.008751232942620125  \\
            1.97  0.009092530134285865  \\
            1.98  0.013154471288745391  \\
            1.99  0.012904213133568728  \\
            2.0  0.015709748722699136  \\
            2.0100000000000002  0.010849764038117127  \\
            2.02  0.014572373949719362  \\
            2.0300000000000002  0.020876895179997308  \\
            2.04  0.01992502546676283  \\
            2.05  0.011999673103110649  \\
            2.06  0.009800090257398386  \\
            2.07  0.016879297286533278  \\
            2.08  0.01961813872398518  \\
            2.09  0.01630569512795946  \\
            2.1  0.01589488208694028  \\
            2.11  0.006805271373478164  \\
            2.12  0.004077814988635284  \\
            2.13  0.005430194858165993  \\
            2.14  0.004704281363121534  \\
            2.15  0.00998373813844635  \\
            2.16  0.01601400359257701  \\
            2.17  0.01736554880226278  \\
            2.18  0.01524498324175091  \\
            2.19  0.00918760372058254  \\
            2.2  0.009366376014190337  \\
            2.21  0.012647132445436927  \\
            2.22  0.010334664195250299  \\
            2.23  0.012394610803374931  \\
            2.24  0.010577493026470965  \\
            2.25  0.006794804556927712  \\
            2.2600000000000002  0.010035441344984445  \\
            2.27  0.007145642910878553  \\
            2.2800000000000002  0.005424150888782993  \\
            2.29  0.006435550473252429  \\
            2.3000000000000003  0.003142347072171102  \\
            2.31  0.0014241774537778963  \\
            2.32  0.0031574992097389925  \\
            2.33  0.002619696260244711  \\
            2.34  0.002871232877599017  \\
            2.35  0.006218473910152181  \\
            2.36  0.008239487658512965  \\
            2.37  0.015325089582825697  \\
            2.38  0.009110455837618422  \\
            2.39  0.007965967089917312  \\
            2.4  0.008662588103319288  \\
            2.41  0.007665531301701899  \\
            2.42  0.009610219165482985  \\
            2.43  0.010194473110419407  \\
            2.44  0.0048370189698713345  \\
            2.45  0.005270351540117832  \\
            2.46  0.005083139282868986  \\
            2.47  0.008883390997673388  \\
            2.48  0.0035559404164678984  \\
            2.49  0.001059611709471292  \\
            2.5  0.003510503661522815  \\
        }
        ;
    \addplot+[color={mygray}, opacity={0.4}, thin, no marks, forget plot]
        table[row sep={\\}]
        {
            \\
            0.0  0.2498715225508183  \\
            0.01  0.1963317375392853  \\
            0.02  0.15207800386030312  \\
            0.03  0.14976820268230562  \\
            0.04  0.12156767862295045  \\
            0.05  0.11940300443818841  \\
            0.06  0.10075350334349219  \\
            0.07  0.08464322232741256  \\
            0.08  0.054221691556535785  \\
            0.09  0.0372815886097635  \\
            0.1  0.03181248344609477  \\
            0.11  0.01975581179499831  \\
            0.12  0.01643146396865522  \\
            0.13  0.014458401540036598  \\
            0.14  0.029007236331119967  \\
            0.15  0.03152409955768928  \\
            0.16  0.021246366481344245  \\
            0.17  0.017070153926403223  \\
            0.18  0.007846569282700505  \\
            0.19  0.00657425959737277  \\
            0.2  0.004437547939113801  \\
            0.21  0.004845676657207758  \\
            0.22  0.005057745788238143  \\
            0.23  0.006550272817315749  \\
            0.24  0.007189345079877917  \\
            0.25  0.002827179190665652  \\
            0.26  0.005882787800917826  \\
            0.27  0.010246487539527983  \\
            0.28  0.018083899600591532  \\
            0.29  0.018018632917605134  \\
            0.3  0.016158501472298047  \\
            0.31  0.007161046809276354  \\
            0.32  0.006801532336354536  \\
            0.33  0.0046120234144719895  \\
            0.34  0.002593560211549124  \\
            0.35000000000000003  0.002101504394423199  \\
            0.36  0.005632636338734729  \\
            0.37  0.0066372286482594125  \\
            0.38  0.004189081666409747  \\
            0.39  0.003548885895759729  \\
            0.4  0.00225364998338528  \\
            0.41000000000000003  0.003757289896525635  \\
            0.42  0.00610286950515481  \\
            0.43  0.004016009936682009  \\
            0.44  0.0024065965043735425  \\
            0.45  0.0036118167500888117  \\
            0.46  0.0027225547359984777  \\
            0.47000000000000003  0.007046290267675507  \\
            0.48  0.005158352494896551  \\
            0.49  0.0013567006627399933  \\
            0.5  0.0008232903570773916  \\
            0.51  0.002120373488134477  \\
            0.52  0.00236054914550341  \\
            0.53  0.002176220276149872  \\
            0.54  0.0013208022392125346  \\
            0.55  0.001863345104240801  \\
            0.56  0.004919386803419304  \\
            0.5700000000000001  0.0038278892897534752  \\
            0.58  0.004755670432175613  \\
            0.59  0.0029080118381063624  \\
            0.6  0.0035905357179313218  \\
            0.61  0.0020992836273770834  \\
            0.62  0.0018837597783077859  \\
            0.63  0.0021206839531006704  \\
            0.64  0.0017191674311810917  \\
            0.65  0.0028759092227715996  \\
            0.66  0.0043385329583289795  \\
            0.67  0.0040381638801849865  \\
            0.68  0.010811450420141023  \\
            0.6900000000000001  0.014297687396232625  \\
            0.7000000000000001  0.0094947895885831  \\
            0.71  0.011550264101491375  \\
            0.72  0.015068524738909005  \\
            0.73  0.021547589806932145  \\
            0.74  0.02029213260175765  \\
            0.75  0.01495112145842043  \\
            0.76  0.016606113644372207  \\
            0.77  0.016411269805515  \\
            0.78  0.011555818000586984  \\
            0.79  0.008372897481177729  \\
            0.8  0.005614687367998467  \\
            0.81  0.010201898644459343  \\
            0.8200000000000001  0.007659644325281237  \\
            0.8300000000000001  0.007225426495815296  \\
            0.84  0.009132547385261312  \\
            0.85  0.014625481546032482  \\
            0.86  0.009234959432693911  \\
            0.87  0.008769692032552397  \\
            0.88  0.011163074400659967  \\
            0.89  0.016826926387073112  \\
            0.9  0.010552044870254067  \\
            0.91  0.009407726770982065  \\
            0.92  0.006367207361896475  \\
            0.93  0.006640229786824992  \\
            0.9400000000000001  0.004738558601838648  \\
            0.9500000000000001  0.005651450400500823  \\
            0.96  0.009993467871050597  \\
            0.97  0.014905190311349422  \\
            0.98  0.020428136932330532  \\
            0.99  0.013246094611833644  \\
            1.0  0.008776963129150734  \\
            1.01  0.008922755323957123  \\
            1.02  0.006043987051127192  \\
            1.03  0.006455924124908442  \\
            1.04  0.008887597134273045  \\
            1.05  0.005425422085010018  \\
            1.06  0.004882003469576393  \\
            1.07  0.004075979591994922  \\
            1.08  0.004406836986054849  \\
            1.09  0.003083780373345768  \\
            1.1  0.0077014861588034205  \\
            1.11  0.012890351155684439  \\
            1.12  0.010963420570938189  \\
            1.1300000000000001  0.008985498285041738  \\
            1.1400000000000001  0.005758445305242477  \\
            1.1500000000000001  0.005679415027431498  \\
            1.16  0.004889110144227654  \\
            1.17  0.008565445886526928  \\
            1.18  0.010324859046486532  \\
            1.19  0.011274335326364232  \\
            1.2  0.009650243532451095  \\
            1.21  0.01792213095961975  \\
            1.22  0.014203833210054159  \\
            1.23  0.0121537770383164  \\
            1.24  0.015087442405566006  \\
            1.25  0.013224417674915742  \\
            1.26  0.0071950288952018476  \\
            1.27  0.006660472338445384  \\
            1.28  0.0071064352315798884  \\
            1.29  0.009170590984597776  \\
            1.3  0.008908095930776254  \\
            1.31  0.014360957375746913  \\
            1.32  0.014262049143032801  \\
            1.33  0.013687670870625111  \\
            1.34  0.014083503058989316  \\
            1.35  0.01069519359978228  \\
            1.36  0.010833009149474446  \\
            1.37  0.013255598392407407  \\
            1.3800000000000001  0.00960934911745968  \\
            1.3900000000000001  0.009907136300528321  \\
            1.4000000000000001  0.010418877728772263  \\
            1.41  0.010370725435111817  \\
            1.42  0.011946223293548712  \\
            1.43  0.014103818896289345  \\
            1.44  0.008358440578829592  \\
            1.45  0.012421809586032052  \\
            1.46  0.013961238014340856  \\
            1.47  0.011070229355335059  \\
            1.48  0.008549277846114273  \\
            1.49  0.0072893063590364505  \\
            1.5  0.012448717683289364  \\
            1.51  0.012070709268088172  \\
            1.52  0.005701970446891304  \\
            1.53  0.00579769407119561  \\
            1.54  0.005330675775447818  \\
            1.55  0.005053189563516742  \\
            1.56  0.004213829697735791  \\
            1.57  0.007176896648884122  \\
            1.58  0.004731201642517246  \\
            1.59  0.005200610313234734  \\
            1.6  0.005308405723603045  \\
            1.61  0.007683384797301588  \\
            1.62  0.009577064577697064  \\
            1.6300000000000001  0.007273556059482902  \\
            1.6400000000000001  0.015404294010787358  \\
            1.6500000000000001  0.013781537994245427  \\
            1.6600000000000001  0.008798916594754064  \\
            1.67  0.008161411137520051  \\
            1.68  0.006126897977262202  \\
            1.69  0.0035100590673508656  \\
            1.7  0.01260968265154554  \\
            1.71  0.01649494670891813  \\
            1.72  0.012719871950185343  \\
            1.73  0.010179823911525068  \\
            1.74  0.007285117191472856  \\
            1.75  0.006982359384318448  \\
            1.76  0.0055944066844191755  \\
            1.77  0.002868716446813345  \\
            1.78  0.003189179186127452  \\
            1.79  0.003525690104297248  \\
            1.8  0.003112338204074866  \\
            1.81  0.0031220552879652366  \\
            1.82  0.003329182768171171  \\
            1.83  0.0033578964883696147  \\
            1.84  0.007397740121241973  \\
            1.85  0.009731097723827199  \\
            1.86  0.007654288649744101  \\
            1.87  0.0048455814394203385  \\
            1.8800000000000001  0.004122341422226084  \\
            1.8900000000000001  0.006819876058076293  \\
            1.9000000000000001  0.005414666203397976  \\
            1.9100000000000001  0.00836060611080853  \\
            1.92  0.010759506157948717  \\
            1.93  0.008251656306041877  \\
            1.94  0.005458546966650765  \\
            1.95  0.013217577905031544  \\
            1.96  0.019178151252896843  \\
            1.97  0.02479491148214362  \\
            1.98  0.0238580754721433  \\
            1.99  0.018145517587885563  \\
            2.0  0.015566782178226712  \\
            2.0100000000000002  0.014128580274740142  \\
            2.02  0.008184638503547271  \\
            2.0300000000000002  0.006255030882878253  \\
            2.04  0.003667007085317953  \\
            2.05  0.0043275535651110895  \\
            2.06  0.003606521392827119  \\
            2.07  0.007072290193678214  \\
            2.08  0.004968239188727037  \\
            2.09  0.007009735469277451  \\
            2.1  0.009645552339518497  \\
            2.11  0.011421031888257107  \\
            2.12  0.0073112323187099985  \\
            2.13  0.012159988439114077  \\
            2.14  0.009451928402738142  \\
            2.15  0.009668534996758082  \\
            2.16  0.008989714720872934  \\
            2.17  0.0075014401406140714  \\
            2.18  0.007122911632518472  \\
            2.19  0.00652499656830009  \\
            2.2  0.009244525539432053  \\
            2.21  0.008571785086806819  \\
            2.22  0.006565201346955518  \\
            2.23  0.0063097320045410596  \\
            2.24  0.004981288789444229  \\
            2.25  0.004937210032075636  \\
            2.2600000000000002  0.0033937190975833263  \\
            2.27  0.002310587356162967  \\
            2.2800000000000002  0.0027515692022711358  \\
            2.29  0.0020600875492669474  \\
            2.3000000000000003  0.001962601777369577  \\
            2.31  0.003933573247756661  \\
            2.32  0.009710523863549408  \\
            2.33  0.009509949537555051  \\
            2.34  0.006831089191118143  \\
            2.35  0.007656418573295032  \\
            2.36  0.006447724292589256  \\
            2.37  0.004756883370047273  \\
            2.38  0.0077709345176208665  \\
            2.39  0.010143116383920413  \\
            2.4  0.007079794152388962  \\
            2.41  0.007419390455877583  \\
            2.42  0.009313657110005561  \\
            2.43  0.008361565717382476  \\
            2.44  0.004745163021331676  \\
            2.45  0.0033838035184774813  \\
            2.46  0.002361474843599307  \\
            2.47  0.008055962200167922  \\
            2.48  0.013260363116211895  \\
            2.49  0.015839496276236438  \\
            2.5  0.009887332200264451  \\
        }
        ;
    \addplot+[color={mygray}, opacity={0.4}, thin, no marks, forget plot]
        table[row sep={\\}]
        {
            \\
            0.0  0.2498715225508183  \\
            0.01  0.17098470581628836  \\
            0.02  0.13372944300593675  \\
            0.03  0.11423665913359753  \\
            0.04  0.10185336730098334  \\
            0.05  0.08655352581304836  \\
            0.06  0.08000106740762156  \\
            0.07  0.07224390428885252  \\
            0.08  0.03951107582778567  \\
            0.09  0.03584305736541686  \\
            0.1  0.017507503342909958  \\
            0.11  0.009494651799942725  \\
            0.12  0.010827761895032234  \\
            0.13  0.009511984939150196  \\
            0.14  0.0052886444350514145  \\
            0.15  0.003549661345146127  \\
            0.16  0.0033151698679954964  \\
            0.17  0.006232740718959976  \\
            0.18  0.005705617976090305  \\
            0.19  0.00787126703330255  \\
            0.2  0.003409457933153317  \\
            0.21  0.008720036214073995  \\
            0.22  0.014168365835223023  \\
            0.23  0.008678982419065645  \\
            0.24  0.006435805413302408  \\
            0.25  0.008721005687443755  \\
            0.26  0.006852936867725683  \\
            0.27  0.004893198236419813  \\
            0.28  0.005642979227943149  \\
            0.29  0.005083438491582667  \\
            0.3  0.007932519580783608  \\
            0.31  0.011929584253966652  \\
            0.32  0.006723116631493312  \\
            0.33  0.008274716778747403  \\
            0.34  0.00740751213786699  \\
            0.35000000000000003  0.007248883844054673  \\
            0.36  0.009965369455409559  \\
            0.37  0.010049471639636456  \\
            0.38  0.006891621225512805  \\
            0.39  0.006652617571541413  \\
            0.4  0.009526710464980713  \\
            0.41000000000000003  0.0058283223590683475  \\
            0.42  0.0053139632235089315  \\
            0.43  0.006405751752205048  \\
            0.44  0.005353476937801295  \\
            0.45  0.00795013546381116  \\
            0.46  0.010701465482873648  \\
            0.47000000000000003  0.01913106762266022  \\
            0.48  0.011505013641071675  \\
            0.49  0.007996735751931236  \\
            0.5  0.005053825603110713  \\
            0.51  0.015737428342723948  \\
            0.52  0.009340199872848842  \\
            0.53  0.006899742849003909  \\
            0.54  0.004097228071985969  \\
            0.55  0.005274559159550536  \\
            0.56  0.0017072051277077522  \\
            0.5700000000000001  0.0022761064153871574  \\
            0.58  0.0031065562542058256  \\
            0.59  0.002166770436955627  \\
            0.6  0.007954716305977681  \\
            0.61  0.010512836673956584  \\
            0.62  0.01278623496764221  \\
            0.63  0.01500507824890053  \\
            0.64  0.006688389660942143  \\
            0.65  0.004538770431775912  \\
            0.66  0.00842332186802876  \\
            0.67  0.008949859699813111  \\
            0.68  0.01313371955440931  \\
            0.6900000000000001  0.014476702038328246  \\
            0.7000000000000001  0.011689304271203118  \\
            0.71  0.01181320699962562  \\
            0.72  0.013943101187826278  \\
            0.73  0.015571079927674229  \\
            0.74  0.008935176467452803  \\
            0.75  0.015590530356871805  \\
            0.76  0.016255999004829446  \\
            0.77  0.01178044683155711  \\
            0.78  0.012116604786100257  \\
            0.79  0.014899578861523922  \\
            0.8  0.01098694125358317  \\
            0.81  0.008519731502694658  \\
            0.8200000000000001  0.00558248734827073  \\
            0.8300000000000001  0.007186736257815077  \\
            0.84  0.005464279768194582  \\
            0.85  0.007046806871040496  \\
            0.86  0.006276441811689947  \\
            0.87  0.005529257036799344  \\
            0.88  0.004970920070827985  \\
            0.89  0.007731696604864489  \\
            0.9  0.00932239222109966  \\
            0.91  0.008269095956982778  \\
            0.92  0.011125727385811014  \\
            0.93  0.028866283186269423  \\
            0.9400000000000001  0.023683673086925653  \\
            0.9500000000000001  0.015929408203444698  \\
            0.96  0.015177431839486884  \\
            0.97  0.020478048415565425  \\
            0.98  0.014284672609389546  \\
            0.99  0.011666803241882896  \\
            1.0  0.005710566259811404  \\
            1.01  0.005289904525116729  \\
            1.02  0.009520378147783564  \\
            1.03  0.007048427804879361  \\
            1.04  0.007883258248881352  \\
            1.05  0.009682955289482095  \\
            1.06  0.006576302363709866  \\
            1.07  0.006471456248808465  \\
            1.08  0.016043963638687132  \\
            1.09  0.023028477633705607  \\
            1.1  0.016766393876999776  \\
            1.11  0.004541801274481032  \\
            1.12  0.0028012846387050956  \\
            1.1300000000000001  0.001993137596504621  \\
            1.1400000000000001  0.0015275156330225679  \\
            1.1500000000000001  0.002817148676110319  \\
            1.16  0.005035207368391536  \\
            1.17  0.005222919966800676  \\
            1.18  0.006027012375409703  \\
            1.19  0.0027293619454890985  \\
            1.2  0.0016899460599872154  \\
            1.21  0.0018452979934752431  \\
            1.22  0.0026850520527374644  \\
            1.23  0.00248079986198927  \\
            1.24  0.004505306945271204  \\
            1.25  0.005870540622690718  \\
            1.26  0.002810755575877096  \\
            1.27  0.0038578327304162  \\
            1.28  0.006398594709000504  \\
            1.29  0.0030893986550808114  \\
            1.3  0.005611816582249481  \\
            1.31  0.004488954687061433  \\
            1.32  0.007598584886902912  \\
            1.33  0.005728814604068836  \\
            1.34  0.005192130548797229  \\
            1.35  0.005436783793804083  \\
            1.36  0.005501158837632188  \\
            1.37  0.004306798895164069  \\
            1.3800000000000001  0.005907697158708577  \\
            1.3900000000000001  0.005056791766336013  \\
            1.4000000000000001  0.004139157006650966  \\
            1.41  0.0038322776362500134  \\
            1.42  0.0050324251230042675  \\
            1.43  0.005704614755135534  \\
            1.44  0.006849517538802854  \\
            1.45  0.004918514944098394  \\
            1.46  0.00950073677413504  \\
            1.47  0.007448176190214706  \\
            1.48  0.006480098194277633  \\
            1.49  0.0068158585709231405  \\
            1.5  0.003974563747334723  \\
            1.51  0.0045428280899958776  \\
            1.52  0.0030607219080831076  \\
            1.53  0.006763311971052365  \\
            1.54  0.005278424073262855  \\
            1.55  0.007157390102185996  \\
            1.56  0.007317067027205632  \\
            1.57  0.0016609272908671585  \\
            1.58  0.0051819272386724345  \\
            1.59  0.00794182841499916  \\
            1.6  0.0058128302758841096  \\
            1.61  0.004251536472233619  \\
            1.62  0.004865299667726241  \\
            1.6300000000000001  0.005845204141863284  \\
            1.6400000000000001  0.006032286019170579  \\
            1.6500000000000001  0.004538683709980987  \\
            1.6600000000000001  0.004166770109541422  \\
            1.67  0.004877297523674752  \\
            1.68  0.005241406549612219  \\
            1.69  0.01072905214983516  \\
            1.7  0.010165615882846552  \\
            1.71  0.006404618982267658  \\
            1.72  0.004944541030420852  \\
            1.73  0.005740232128498804  \\
            1.74  0.0038126113755763574  \\
            1.75  0.004720741411196428  \\
            1.76  0.004239080734839147  \\
            1.77  0.00531801788051859  \\
            1.78  0.006321814375971929  \\
            1.79  0.005199285853790371  \\
            1.8  0.004605164165686855  \\
            1.81  0.0035588311472732376  \\
            1.82  0.004962569933927659  \\
            1.83  0.0049878067130257825  \\
            1.84  0.0077764748442313795  \\
            1.85  0.006300459391507587  \\
            1.86  0.004906901049566373  \\
            1.87  0.004699612439518105  \\
            1.8800000000000001  0.0063108575254476  \\
            1.8900000000000001  0.009453061704816204  \\
            1.9000000000000001  0.008978879343000476  \\
            1.9100000000000001  0.008068167643536392  \\
            1.92  0.006083256753565671  \\
            1.93  0.007078820848467306  \\
            1.94  0.009794105732067817  \\
            1.95  0.01687706016704669  \\
            1.96  0.0166119282404691  \\
            1.97  0.012848663171236105  \\
            1.98  0.008517569488871194  \\
            1.99  0.010469309642743157  \\
            2.0  0.010020568018937297  \\
            2.0100000000000002  0.009452493795959672  \\
            2.02  0.007702711476970881  \\
            2.0300000000000002  0.008572494251963044  \\
            2.04  0.005933492316757492  \\
            2.05  0.006443045075837729  \\
            2.06  0.008746069588285822  \\
            2.07  0.00941486294400667  \\
            2.08  0.01584019402782038  \\
            2.09  0.013259317686446757  \\
            2.1  0.015642215044524618  \\
            2.11  0.019282227541797505  \\
            2.12  0.011633913968501422  \\
            2.13  0.011081065390585109  \\
            2.14  0.013104026159100196  \\
            2.15  0.012165905924848308  \\
            2.16  0.008770760793186262  \\
            2.17  0.009741074185557632  \\
            2.18  0.00825294185525503  \\
            2.19  0.006687166272881809  \\
            2.2  0.003808915465278222  \\
            2.21  0.006059410617493604  \\
            2.22  0.006867610405557459  \\
            2.23  0.0073286440868117995  \\
            2.24  0.012000214695925288  \\
            2.25  0.014924447607769335  \\
            2.2600000000000002  0.0167280513980999  \\
            2.27  0.010637486361720558  \\
            2.2800000000000002  0.012310351565154367  \\
            2.29  0.012126833717271386  \\
            2.3000000000000003  0.008056917550709785  \\
            2.31  0.00806050452981647  \\
            2.32  0.009820336140763834  \\
            2.33  0.006826969015594523  \\
            2.34  0.006029276303323867  \\
            2.35  0.00478176427431254  \\
            2.36  0.0030048658440402997  \\
            2.37  0.00763049923773312  \\
            2.38  0.010644680908761247  \\
            2.39  0.00781289672452749  \\
            2.4  0.009067273300217695  \\
            2.41  0.0054343068394902905  \\
            2.42  0.010693232727895775  \\
            2.43  0.007363630009410871  \\
            2.44  0.001298110410434022  \\
            2.45  0.0014197893115912635  \\
            2.46  0.0031385829350704855  \\
            2.47  0.010128541734310314  \\
            2.48  0.015001931420393107  \\
            2.49  0.007442186136392928  \\
            2.5  0.004349033709941619  \\
        }
        ;
    \addplot+[color={mygray}, opacity={0.4}, thin, no marks, forget plot]
        table[row sep={\\}]
        {
            \\
            0.0  0.2498715225508183  \\
            0.01  0.1483713470379865  \\
            0.02  0.1113085975559799  \\
            0.03  0.1368482262081089  \\
            0.04  0.1383642364583944  \\
            0.05  0.12580342727715546  \\
            0.06  0.10430251321891446  \\
            0.07  0.0791623648653992  \\
            0.08  0.057401520815289236  \\
            0.09  0.06311697616009578  \\
            0.1  0.05873536184653786  \\
            0.11  0.04354785928636523  \\
            0.12  0.041841802730855485  \\
            0.13  0.02477525703143393  \\
            0.14  0.026969378512857852  \\
            0.15  0.026623684831311542  \\
            0.16  0.019218822802982826  \\
            0.17  0.021663659267113913  \\
            0.18  0.014668413331414967  \\
            0.19  0.014432588490993046  \\
            0.2  0.007506001164511361  \\
            0.21  0.012965560649875467  \\
            0.22  0.008838173666202025  \\
            0.23  0.012264860176357955  \\
            0.24  0.016574907438030674  \\
            0.25  0.015851814399103506  \\
            0.26  0.014123152572309129  \\
            0.27  0.006130971269110253  \\
            0.28  0.0037076603810529156  \\
            0.29  0.0024546123698792636  \\
            0.3  0.007619611869651935  \\
            0.31  0.00417999112924957  \\
            0.32  0.006527259198511921  \\
            0.33  0.007388130602700472  \\
            0.34  0.010223454914919196  \\
            0.35000000000000003  0.007299863118639821  \\
            0.36  0.005615319147005532  \\
            0.37  0.00313314896904078  \\
            0.38  0.004361495327597039  \\
            0.39  0.006103810470529799  \\
            0.4  0.011386109800439232  \\
            0.41000000000000003  0.006835717476913408  \\
            0.42  0.01055787995880002  \\
            0.43  0.008051134966075148  \\
            0.44  0.0035259111725796295  \\
            0.45  0.0031470025868266535  \\
            0.46  0.0017399786991917374  \\
            0.47000000000000003  0.0013458663645127768  \\
            0.48  0.0020141648629030274  \\
            0.49  0.004587190116837111  \\
            0.5  0.005505270524430631  \\
            0.51  0.006988029348414257  \\
            0.52  0.005034502364282908  \\
            0.53  0.004186074838005496  \\
            0.54  0.00804939428133787  \\
            0.55  0.0029421182609787517  \\
            0.56  0.003453546855566153  \\
            0.5700000000000001  0.004001129789448852  \\
            0.58  0.004863880885732164  \\
            0.59  0.004014982954269601  \\
            0.6  0.006511273620865799  \\
            0.61  0.006579303746469859  \\
            0.62  0.004904685558504592  \\
            0.63  0.008347831678534265  \\
            0.64  0.0075510615983246975  \\
            0.65  0.008870947033953283  \\
            0.66  0.011260548061160353  \\
            0.67  0.013000226018704002  \\
            0.68  0.018120840742053973  \\
            0.6900000000000001  0.013696961845036371  \\
            0.7000000000000001  0.01472417992210309  \\
            0.71  0.023795479075378656  \\
            0.72  0.013589743361207515  \\
            0.73  0.008776369445668314  \\
            0.74  0.012020188507492686  \\
            0.75  0.009528633634920451  \\
            0.76  0.010948686012124783  \\
            0.77  0.010341196852166853  \\
            0.78  0.01069467949885543  \\
            0.79  0.006618034969008641  \\
            0.8  0.010941704396901132  \\
            0.81  0.013860553701437146  \\
            0.8200000000000001  0.013909286309387182  \\
            0.8300000000000001  0.011194045567530479  \\
            0.84  0.015797370586815296  \\
            0.85  0.009402496601506124  \\
            0.86  0.008767075448401083  \\
            0.87  0.00911019026565417  \\
            0.88  0.007668129609233395  \\
            0.89  0.004367313349563851  \\
            0.9  0.005046443525049001  \\
            0.91  0.0032909237798236317  \\
            0.92  0.002906494066803349  \\
            0.93  0.0030338486469457544  \\
            0.9400000000000001  0.0038088414879123875  \\
            0.9500000000000001  0.002155447901211049  \\
            0.96  0.0027888564272932916  \\
            0.97  0.0028260531062119587  \\
            0.98  0.004489925313666154  \\
            0.99  0.0030098480484164114  \\
            1.0  0.003953774740596753  \\
            1.01  0.0019197130216823649  \\
            1.02  0.005298718665324328  \\
            1.03  0.005871667780921989  \\
            1.04  0.011394520914330008  \\
            1.05  0.007838498842954433  \\
            1.06  0.008084952811640586  \\
            1.07  0.01762688047770765  \\
            1.08  0.020909867886278997  \\
            1.09  0.01603856242194985  \\
            1.1  0.011042846844198954  \\
            1.11  0.005900977906306192  \\
            1.12  0.011342269938539732  \\
            1.1300000000000001  0.005596465955287555  \\
            1.1400000000000001  0.0071498368390949885  \\
            1.1500000000000001  0.0032942369388296163  \\
            1.16  0.0025911022233882576  \\
            1.17  0.004572661624418426  \\
            1.18  0.006523674565633347  \\
            1.19  0.010360848829359027  \\
            1.2  0.0036571355278407014  \\
            1.21  0.0032493222672881784  \\
            1.22  0.0068388693453955846  \\
            1.23  0.007728090091322899  \\
            1.24  0.009165010051717508  \\
            1.25  0.01340142192438588  \\
            1.26  0.004567681072278903  \\
            1.27  0.0051853261953679645  \\
            1.28  0.006191659264487893  \\
            1.29  0.006597869672714953  \\
            1.3  0.008030816757807235  \\
            1.31  0.007339510200001399  \\
            1.32  0.005714875726478062  \\
            1.33  0.004936030122386248  \\
            1.34  0.005147135155259457  \\
            1.35  0.008759775952637657  \\
            1.36  0.00836131215332071  \\
            1.37  0.005566019483754265  \\
            1.3800000000000001  0.004291744020239529  \\
            1.3900000000000001  0.003663815796354149  \\
            1.4000000000000001  0.004504049749843786  \\
            1.41  0.005560086861285869  \\
            1.42  0.006716245652832941  \\
            1.43  0.011233343494929205  \\
            1.44  0.008176478535647297  \\
            1.45  0.005683239334992099  \\
            1.46  0.005368475337440478  \\
            1.47  0.007211383689648582  \\
            1.48  0.007489511551940879  \\
            1.49  0.006830976602862179  \\
            1.5  0.014827647004306325  \\
            1.51  0.006790256521158543  \\
            1.52  0.008903375239324033  \\
            1.53  0.004042542832769932  \\
            1.54  0.006818142614738537  \\
            1.55  0.012174188323981061  \\
            1.56  0.014999552510990714  \\
            1.57  0.005714689318791227  \\
            1.58  0.006936767342218672  \\
            1.59  0.003937588670126437  \\
            1.6  0.005774153413761742  \\
            1.61  0.007651027300978544  \\
            1.62  0.005464065671638134  \\
            1.6300000000000001  0.0072526849571907396  \\
            1.6400000000000001  0.006436762119525135  \\
            1.6500000000000001  0.0073063517774890055  \\
            1.6600000000000001  0.009504667727110398  \\
            1.67  0.015163070691175347  \\
            1.68  0.010660906260247198  \\
            1.69  0.015898030184078527  \\
            1.7  0.014021627803776764  \\
            1.71  0.012192310466847914  \\
            1.72  0.012735135215884371  \\
            1.73  0.004657084694337839  \\
            1.74  0.004567152801693312  \\
            1.75  0.003403824252244837  \\
            1.76  0.0026027573382203756  \\
            1.77  0.002150363434068088  \\
            1.78  0.001961855013825601  \\
            1.79  0.00654832392207425  \\
            1.8  0.006952988749188259  \\
            1.81  0.0024218636177618887  \\
            1.82  0.00917114798595935  \\
            1.83  0.011916875660602688  \\
            1.84  0.007090831453855918  \\
            1.85  0.008638152907260227  \\
            1.86  0.009182064049130296  \\
            1.87  0.01330787143103532  \\
            1.8800000000000001  0.010254825171878052  \\
            1.8900000000000001  0.01705014534242597  \\
            1.9000000000000001  0.01883793564362798  \\
            1.9100000000000001  0.014523278098705477  \\
            1.92  0.010997595342140629  \\
            1.93  0.010987909058324018  \\
            1.94  0.01811433872532372  \\
            1.95  0.015069747754967328  \\
            1.96  0.012103155904380438  \\
            1.97  0.014602265872982717  \\
            1.98  0.012054893975431732  \\
            1.99  0.005911593079868217  \\
            2.0  0.003740773380503258  \\
            2.0100000000000002  0.0076574283255847145  \\
            2.02  0.005958705886213271  \\
            2.0300000000000002  0.007233715220139762  \\
            2.04  0.005399370620418936  \\
            2.05  0.007050764238295306  \\
            2.06  0.018716796337008082  \\
            2.07  0.016384156739613555  \\
            2.08  0.0222143046391093  \\
            2.09  0.0315432749687399  \\
            2.1  0.03418749993347223  \\
            2.11  0.04748311639756237  \\
            2.12  0.04620631470447068  \\
            2.13  0.03851787525875587  \\
            2.14  0.03735053771574978  \\
            2.15  0.04168517854708933  \\
            2.16  0.020775713602130083  \\
            2.17  0.01231805221391139  \\
            2.18  0.00851293000453876  \\
            2.19  0.007280552133639465  \\
            2.2  0.00452661373181106  \\
            2.21  0.007237780440469669  \\
            2.22  0.010817584522965626  \\
            2.23  0.007470675876495729  \\
            2.24  0.012720958259641093  \\
            2.25  0.006809563280152841  \\
            2.2600000000000002  0.004139325896638175  \\
            2.27  0.0028729666244171797  \\
            2.2800000000000002  0.0036494859716529795  \\
            2.29  0.004099164628230182  \\
            2.3000000000000003  0.004187993312637795  \\
            2.31  0.003421149341844065  \\
            2.32  0.002825277028472393  \\
            2.33  0.004761969126432194  \\
            2.34  0.003485570787721772  \\
            2.35  0.00349275497286689  \\
            2.36  0.006587786285469584  \\
            2.37  0.004554612714831452  \\
            2.38  0.007677467362973091  \\
            2.39  0.004268024701164642  \\
            2.4  0.0030841109094846266  \\
            2.41  0.005526881537733138  \\
            2.42  0.011206888786726406  \\
            2.43  0.012168908371567784  \\
            2.44  0.007179237479077796  \\
            2.45  0.005843162352872584  \\
            2.46  0.007768546470481996  \\
            2.47  0.004523544541351457  \\
            2.48  0.004086307488339975  \\
            2.49  0.0023528126918394626  \\
            2.5  0.0020391544646616994  \\
        }
        ;
    \addplot+[color={mygray}, opacity={0.4}, thin, no marks, forget plot]
        table[row sep={\\}]
        {
            \\
            0.0  0.2498715225508183  \\
            0.01  0.1490451530323526  \\
            0.02  0.10726261625685625  \\
            0.03  0.11352700902234678  \\
            0.04  0.08365156395175914  \\
            0.05  0.07124601475507829  \\
            0.06  0.06062847807716058  \\
            0.07  0.03641865716459226  \\
            0.08  0.027039274050262532  \\
            0.09  0.02295677437890373  \\
            0.1  0.01566121483867884  \\
            0.11  0.010034433054340918  \\
            0.12  0.006104277775627887  \\
            0.13  0.008425990727888001  \\
            0.14  0.010549388754678288  \\
            0.15  0.022242034699632315  \\
            0.16  0.012007218026151676  \\
            0.17  0.009321901647584842  \\
            0.18  0.006126957980771596  \\
            0.19  0.011258622992118517  \\
            0.2  0.010041724465343255  \\
            0.21  0.01366248725595625  \\
            0.22  0.0165314049793181  \\
            0.23  0.013936547428011859  \\
            0.24  0.017837369102833116  \\
            0.25  0.020168158846403585  \\
            0.26  0.01863707579138288  \\
            0.27  0.021179619978203328  \\
            0.28  0.02404051235123322  \\
            0.29  0.017567433394577735  \\
            0.3  0.017475761133629815  \\
            0.31  0.020321894892782043  \\
            0.32  0.019582476666513922  \\
            0.33  0.025333757107940533  \\
            0.34  0.019280985973181796  \\
            0.35000000000000003  0.02087925452757424  \\
            0.36  0.016918715611574497  \\
            0.37  0.01765285918019332  \\
            0.38  0.01494371679750926  \\
            0.39  0.01652260215495114  \\
            0.4  0.0164647859791837  \\
            0.41000000000000003  0.012774806707328343  \\
            0.42  0.010041967797730504  \\
            0.43  0.011421739354742739  \\
            0.44  0.013134131356389255  \\
            0.45  0.012135474640685763  \\
            0.46  0.01793329163514792  \\
            0.47000000000000003  0.008116138029636257  \\
            0.48  0.009158551029292134  \\
            0.49  0.007477509519361414  \\
            0.5  0.009541212683722055  \\
            0.51  0.006925622561067405  \\
            0.52  0.007401847055237558  \\
            0.53  0.008137054364023621  \\
            0.54  0.008720188228303838  \\
            0.55  0.012491253673440417  \\
            0.56  0.007452818103667529  \\
            0.5700000000000001  0.00359904782988003  \\
            0.58  0.001686824501552279  \\
            0.59  0.0027933572623009416  \\
            0.6  0.0018929054443463107  \\
            0.61  0.001522354384926454  \\
            0.62  0.0021111230542983123  \\
            0.63  0.001953413922588795  \\
            0.64  0.00250568405533335  \\
            0.65  0.0034220341718645786  \\
            0.66  0.0023461661802053817  \\
            0.67  0.0026356042261044864  \\
            0.68  0.0019413667786953139  \\
            0.6900000000000001  0.0020576891683823746  \\
            0.7000000000000001  0.004521252693682946  \\
            0.71  0.006326505123013111  \\
            0.72  0.002483459388509437  \\
            0.73  0.003704970142180202  \\
            0.74  0.005222649969538627  \\
            0.75  0.007065194632800463  \\
            0.76  0.00516019034376378  \\
            0.77  0.005346171640980502  \\
            0.78  0.0031857543886234505  \\
            0.79  0.0033494662063944026  \\
            0.8  0.0028806298461182414  \\
            0.81  0.005551211688883951  \\
            0.8200000000000001  0.005501680458102666  \\
            0.8300000000000001  0.006024563089776933  \\
            0.84  0.009576957383605034  \\
            0.85  0.012738403688021569  \\
            0.86  0.005883463982828303  \\
            0.87  0.004360677773250394  \\
            0.88  0.003954605983572949  \\
            0.89  0.004261899221660989  \\
            0.9  0.0034826320353619046  \\
            0.91  0.00693846949570236  \\
            0.92  0.007549683743131898  \\
            0.93  0.01345078253333439  \\
            0.9400000000000001  0.008978866711500146  \\
            0.9500000000000001  0.0056104184902792875  \\
            0.96  0.002638206170086297  \\
            0.97  0.002652047989723652  \\
            0.98  0.00579603013522015  \\
            0.99  0.0023096194411799235  \\
            1.0  0.006663640844059988  \\
            1.01  0.014874208739000227  \\
            1.02  0.01203455962170333  \\
            1.03  0.007911969563726418  \\
            1.04  0.008610542479271484  \\
            1.05  0.010294888205291126  \\
            1.06  0.005466959542456117  \\
            1.07  0.004793118009460787  \\
            1.08  0.004340008998964119  \\
            1.09  0.0023485908246085123  \\
            1.1  0.0035320427504700945  \\
            1.11  0.002345669449831051  \\
            1.12  0.004041863957689005  \\
            1.1300000000000001  0.006394686393869348  \\
            1.1400000000000001  0.007650586397029476  \\
            1.1500000000000001  0.011387118177353217  \\
            1.16  0.01678836659746058  \\
            1.17  0.011290693081824043  \\
            1.18  0.007990136678831387  \\
            1.19  0.004491142471976567  \\
            1.2  0.005029533425774488  \\
            1.21  0.007284646972234367  \\
            1.22  0.008161040493900904  \\
            1.23  0.005891765754304375  \\
            1.24  0.009626232559484539  \\
            1.25  0.007472270842827438  \\
            1.26  0.00430746872562639  \\
            1.27  0.0069049775511103246  \\
            1.28  0.007518115917696105  \\
            1.29  0.007922740282457198  \\
            1.3  0.008551818208608675  \\
            1.31  0.004906780595113478  \\
            1.32  0.005183578472003943  \\
            1.33  0.005651904066974502  \\
            1.34  0.0020955266516798116  \\
            1.35  0.01702779644636908  \\
            1.36  0.008782840889407156  \\
            1.37  0.008849153155635954  \\
            1.3800000000000001  0.008415936559768002  \\
            1.3900000000000001  0.008252390470032418  \\
            1.4000000000000001  0.009923794293242338  \\
            1.41  0.009719515313083257  \\
            1.42  0.01202984218017212  \\
            1.43  0.025219840681630284  \\
            1.44  0.03537522806628827  \\
            1.45  0.03306379648554377  \\
            1.46  0.02268218639867528  \\
            1.47  0.018608269764285538  \\
            1.48  0.026517413619290834  \\
            1.49  0.026940982792275234  \\
            1.5  0.03223549991162846  \\
            1.51  0.029098684530912303  \\
            1.52  0.02895749913527522  \\
            1.53  0.02415860424520217  \\
            1.54  0.018678672644691117  \\
            1.55  0.03306779763650891  \\
            1.56  0.037551573126608326  \\
            1.57  0.030416415600857526  \\
            1.58  0.03672936568030621  \\
            1.59  0.055114759229436594  \\
            1.6  0.03570756719307151  \\
            1.61  0.04715918064096038  \\
            1.62  0.06045860538198068  \\
            1.6300000000000001  0.05192518266012118  \\
            1.6400000000000001  0.06907784761326607  \\
            1.6500000000000001  0.06953801152569244  \\
            1.6600000000000001  0.058274368171871066  \\
            1.67  0.06539547385463398  \\
            1.68  0.05557681910736005  \\
            1.69  0.04128301065773838  \\
            1.7  0.040979521277546505  \\
            1.71  0.02455276988196513  \\
            1.72  0.02372904096581545  \\
            1.73  0.01878560261538508  \\
            1.74  0.011548531210938257  \\
            1.75  0.010265537300976615  \\
            1.76  0.010873470257464707  \\
            1.77  0.008764980072167463  \\
            1.78  0.011742565394091183  \\
            1.79  0.009890351686008474  \\
            1.8  0.0059503048896779424  \\
            1.81  0.011171113835697489  \\
            1.82  0.005832373659416398  \\
            1.83  0.004685124470847802  \\
            1.84  0.005904242974459728  \\
            1.85  0.005837615954629155  \\
            1.86  0.004820631973825182  \\
            1.87  0.004339980558515511  \\
            1.8800000000000001  0.004765736495105863  \\
            1.8900000000000001  0.006608872037705558  \\
            1.9000000000000001  0.008528312308484505  \\
            1.9100000000000001  0.004106625133643354  \\
            1.92  0.004091226197144859  \\
            1.93  0.007629461985840082  \\
            1.94  0.003912387511559096  \\
            1.95  0.00593467152126694  \\
            1.96  0.006535499720230048  \\
            1.97  0.0062030321981819585  \\
            1.98  0.0038227955665640586  \\
            1.99  0.003923343111323519  \\
            2.0  0.004727044372789993  \\
            2.0100000000000002  0.0064231881543843974  \\
            2.02  0.011150178302980917  \\
            2.0300000000000002  0.007861330370395454  \\
            2.04  0.007776131729646325  \\
            2.05  0.0066777560068851105  \\
            2.06  0.00567109043417385  \\
            2.07  0.006272303782423514  \\
            2.08  0.009512560311664578  \\
            2.09  0.012471837160389715  \\
            2.1  0.020177315007405158  \\
            2.11  0.019365555364855895  \\
            2.12  0.015418656825466098  \\
            2.13  0.02211369261634645  \\
            2.14  0.016646060253579127  \\
            2.15  0.017551613020580486  \\
            2.16  0.017924241935500705  \\
            2.17  0.0225587787708524  \\
            2.18  0.01500262536727008  \\
            2.19  0.00927494731621582  \\
            2.2  0.006940813018662458  \\
            2.21  0.006673590488784777  \\
            2.22  0.007083923953095802  \\
            2.23  0.007340446657418657  \\
            2.24  0.004326792456039112  \\
            2.25  0.00737682822202633  \\
            2.2600000000000002  0.012847339320308172  \\
            2.27  0.015858293855459792  \\
            2.2800000000000002  0.017309566747320385  \\
            2.29  0.004564228311755045  \\
            2.3000000000000003  0.006808002480107443  \\
            2.31  0.0032449891900098353  \\
            2.32  0.0030757900959274284  \\
            2.33  0.007104747375681643  \\
            2.34  0.005877277923560078  \\
            2.35  0.0034241187563176165  \\
            2.36  0.002437113873829092  \\
            2.37  0.0054066515182034786  \\
            2.38  0.006523371524559208  \\
            2.39  0.014854128327267865  \\
            2.4  0.009510092783163495  \\
            2.41  0.01930294564937789  \\
            2.42  0.014166262966348483  \\
            2.43  0.012910128270556855  \\
            2.44  0.004422708320510386  \\
            2.45  0.0049637297377009984  \\
            2.46  0.0048643095477575475  \\
            2.47  0.004532623257258515  \\
            2.48  0.008284448270856695  \\
            2.49  0.00888745632340188  \\
            2.5  0.010954645996400586  \\
        }
        ;
    \addplot+[color={mygray}, opacity={0.4}, thin, no marks, forget plot]
        table[row sep={\\}]
        {
            \\
            0.0  0.2498715225508183  \\
            0.01  0.17206902779818886  \\
            0.02  0.14191295382060004  \\
            0.03  0.119024535741053  \\
            0.04  0.10113935513412044  \\
            0.05  0.09398697348396237  \\
            0.06  0.09307827689472627  \\
            0.07  0.09454963109498865  \\
            0.08  0.0895771044913476  \\
            0.09  0.08123565187880849  \\
            0.1  0.06889156967413285  \\
            0.11  0.054563379789799776  \\
            0.12  0.04807936122433946  \\
            0.13  0.040122074021093725  \\
            0.14  0.05364086593066151  \\
            0.15  0.04817038139831164  \\
            0.16  0.04270752208303517  \\
            0.17  0.04024672254344492  \\
            0.18  0.03470273930242979  \\
            0.19  0.026180072844325133  \\
            0.2  0.022434448533009018  \\
            0.21  0.02890984476559933  \\
            0.22  0.02796642005379075  \\
            0.23  0.026891457743085375  \\
            0.24  0.0190466507307175  \\
            0.25  0.017312457191077775  \\
            0.26  0.017376435115742033  \\
            0.27  0.01769617894394298  \\
            0.28  0.0264854684903343  \\
            0.29  0.02358026691609057  \\
            0.3  0.010335277041193936  \\
            0.31  0.005383130663503309  \\
            0.32  0.0028014740864009437  \\
            0.33  0.0027240620730093036  \\
            0.34  0.004064954764142611  \\
            0.35000000000000003  0.003102255507266617  \\
            0.36  0.002620087139623347  \\
            0.37  0.0023014903556551015  \\
            0.38  0.0030247621381583557  \\
            0.39  0.00159461588699408  \\
            0.4  0.001577113103933441  \\
            0.41000000000000003  0.0027285818921505946  \\
            0.42  0.0038748606179901785  \\
            0.43  0.007244744452191754  \\
            0.44  0.013981090063463897  \\
            0.45  0.016588391167886792  \\
            0.46  0.00908124339195724  \\
            0.47000000000000003  0.010645007394725391  \\
            0.48  0.009434760607415863  \\
            0.49  0.008913204964010386  \\
            0.5  0.011551100830919519  \\
            0.51  0.011465249043943405  \\
            0.52  0.0202963045670749  \\
            0.53  0.020531561647253633  \\
            0.54  0.019931474106625047  \\
            0.55  0.01571033214927353  \\
            0.56  0.01592794883707129  \\
            0.5700000000000001  0.01565612947905861  \\
            0.58  0.011448519660678249  \\
            0.59  0.016219081841778445  \\
            0.6  0.017106718448368544  \\
            0.61  0.01673380747235325  \\
            0.62  0.014850650724023607  \\
            0.63  0.01210872585713491  \\
            0.64  0.013635060924108421  \\
            0.65  0.007742511879569147  \\
            0.66  0.0026462753425610447  \\
            0.67  0.002121670602921301  \\
            0.68  0.0037898385739997486  \\
            0.6900000000000001  0.008492266258330067  \\
            0.7000000000000001  0.004581800966613609  \\
            0.71  0.002583955523110413  \\
            0.72  0.0028665926514283473  \\
            0.73  0.0031299950547407033  \\
            0.74  0.005616570298829684  \\
            0.75  0.0040039915282054335  \\
            0.76  0.003218486207926506  \\
            0.77  0.003208228429588768  \\
            0.78  0.004846365059956037  \\
            0.79  0.009667612308022452  \\
            0.8  0.005867257379494604  \\
            0.81  0.003898306836663315  \\
            0.8200000000000001  0.005511989363446104  \\
            0.8300000000000001  0.0051475620362042675  \\
            0.84  0.006599777010469863  \\
            0.85  0.00537772171568244  \\
            0.86  0.00425309292828218  \\
            0.87  0.003352908580141697  \\
            0.88  0.0024939890636444207  \\
            0.89  0.0017202067788655835  \\
            0.9  0.001809004646294221  \\
            0.91  0.0016014047432341976  \\
            0.92  0.0031196758526402606  \\
            0.93  0.00611087978008071  \\
            0.9400000000000001  0.009083059765498398  \\
            0.9500000000000001  0.009381730099526338  \\
            0.96  0.0073846084375562395  \\
            0.97  0.008129696474942391  \\
            0.98  0.028106244735567065  \\
            0.99  0.014676011260141475  \\
            1.0  0.017716393086442815  \\
            1.01  0.01343617111501361  \\
            1.02  0.01390628192544615  \\
            1.03  0.008080162056964468  \\
            1.04  0.010155264064280757  \\
            1.05  0.008480043912860903  \\
            1.06  0.006626184873343009  \\
            1.07  0.0063759349313233255  \\
            1.08  0.00502947603764923  \\
            1.09  0.008258972560548129  \\
            1.1  0.005645655169232588  \\
            1.11  0.0077701002166095205  \\
            1.12  0.006418484701808024  \\
            1.1300000000000001  0.004584492832066738  \\
            1.1400000000000001  0.007709476379124793  \\
            1.1500000000000001  0.007792918171075575  \\
            1.16  0.00634857975983814  \\
            1.17  0.009614392994563393  \\
            1.18  0.0031266359810406884  \\
            1.19  0.0101774353296933  \\
            1.2  0.007589162609800784  \\
            1.21  0.010741582990938683  \\
            1.22  0.005261277783150909  \\
            1.23  0.004151526861768721  \\
            1.24  0.005073744807362696  \\
            1.25  0.004814047511607256  \\
            1.26  0.004952744123560595  \\
            1.27  0.004064240092258577  \\
            1.28  0.006142982549783213  \\
            1.29  0.007881289987829344  \\
            1.3  0.008462342032184602  \\
            1.31  0.007671009940964153  \\
            1.32  0.020674478218431474  \\
            1.33  0.013205302525062133  \\
            1.34  0.01092143444274898  \\
            1.35  0.008704438573759667  \\
            1.36  0.006065732553920025  \\
            1.37  0.006084990151158898  \\
            1.3800000000000001  0.007713530548588038  \\
            1.3900000000000001  0.01004537707338022  \\
            1.4000000000000001  0.005065427948941555  \\
            1.41  0.006697800260493389  \\
            1.42  0.00426261673055754  \\
            1.43  0.004924649412578157  \\
            1.44  0.004062396150411749  \\
            1.45  0.003022071294793354  \\
            1.46  0.002513332437207714  \\
            1.47  0.005119786993706993  \\
            1.48  0.005116181626734285  \\
            1.49  0.004582244552189198  \\
            1.5  0.00405001781438525  \\
            1.51  0.003227156967154214  \\
            1.52  0.004802313346616966  \\
            1.53  0.002413615921733667  \\
            1.54  0.0017747748111942303  \\
            1.55  0.002199130585148554  \\
            1.56  0.002385543149548286  \\
            1.57  0.004536870202712072  \\
            1.58  0.004595518237498587  \\
            1.59  0.004375020166280347  \\
            1.6  0.004029093939170864  \\
            1.61  0.010343001384371045  \\
            1.62  0.009210394958289231  \\
            1.6300000000000001  0.011614962680558139  \\
            1.6400000000000001  0.011616898119341081  \\
            1.6500000000000001  0.008117463601769266  \\
            1.6600000000000001  0.013350049743800824  \\
            1.67  0.016050163678554028  \\
            1.68  0.013160051027961845  \\
            1.69  0.00970117225940111  \\
            1.7  0.02242596910991981  \\
            1.71  0.026406620211370815  \\
            1.72  0.03182302998441764  \\
            1.73  0.029019736328862157  \\
            1.74  0.03654790509890769  \\
            1.75  0.03397385662586251  \\
            1.76  0.033229337109845734  \\
            1.77  0.032582004221834784  \\
            1.78  0.03558404993168606  \\
            1.79  0.03240757184478359  \\
            1.8  0.02876501363128939  \\
            1.81  0.034175262884807225  \\
            1.82  0.04595303197639928  \\
            1.83  0.0364567217963285  \\
            1.84  0.02061447684857718  \\
            1.85  0.02869006724327402  \\
            1.86  0.015350600462535155  \\
            1.87  0.01186942883614169  \\
            1.8800000000000001  0.006128460951056659  \\
            1.8900000000000001  0.010628215211041667  \\
            1.9000000000000001  0.014819184943767223  \\
            1.9100000000000001  0.014660506678300603  \\
            1.92  0.021978597262184825  \\
            1.93  0.013300420903774734  \\
            1.94  0.009416307495305965  \\
            1.95  0.006207889734934371  \\
            1.96  0.00891131619826316  \\
            1.97  0.005581500019207712  \\
            1.98  0.004604629511168562  \\
            1.99  0.00690560344586238  \\
            2.0  0.008699774552594762  \\
            2.0100000000000002  0.005595096096642456  \\
            2.02  0.005136473287122967  \\
            2.0300000000000002  0.007689663935712106  \\
            2.04  0.00549466287664427  \\
            2.05  0.006965266110333849  \\
            2.06  0.009686294789175352  \\
            2.07  0.010326658329601085  \\
            2.08  0.01178261262628109  \\
            2.09  0.009582813987792716  \\
            2.1  0.008145121778871535  \\
            2.11  0.008722851321019572  \\
            2.12  0.0124430919191766  \\
            2.13  0.009452932286160214  \\
            2.14  0.008586881811767208  \\
            2.15  0.006951852984178208  \\
            2.16  0.006199969313205277  \\
            2.17  0.008860515225673873  \\
            2.18  0.009522222530774714  \\
            2.19  0.008210596662572471  \\
            2.2  0.014586871641377066  \\
            2.21  0.011282837484310247  \\
            2.22  0.008118247785271662  \\
            2.23  0.006203467151783747  \\
            2.24  0.007669296723296378  \\
            2.25  0.008447125113154385  \\
            2.2600000000000002  0.010500533664820639  \\
            2.27  0.009918462651798958  \\
            2.2800000000000002  0.008670797083569085  \\
            2.29  0.012198252558477129  \\
            2.3000000000000003  0.006700036957215572  \\
            2.31  0.006580858872980058  \\
            2.32  0.0051006915951983655  \\
            2.33  0.0035224307891350785  \\
            2.34  0.0033937230567743907  \\
            2.35  0.00285446826647033  \\
            2.36  0.003721090766178893  \\
            2.37  0.005176798759982556  \\
            2.38  0.005272924708230105  \\
            2.39  0.004457427460870377  \\
            2.4  0.0026583890726387086  \\
            2.41  0.007659171449035644  \\
            2.42  0.006140941894165299  \\
            2.43  0.005134669693365326  \\
            2.44  0.00633555199475087  \\
            2.45  0.008831276772780276  \\
            2.46  0.007448574293074616  \\
            2.47  0.012592284126736832  \\
            2.48  0.00966524278368559  \\
            2.49  0.014271955562811528  \\
            2.5  0.014986788522424806  \\
        }
        ;
    \addplot+[color={mygray}, opacity={0.4}, thin, no marks, forget plot]
        table[row sep={\\}]
        {
            \\
            0.0  0.2498715225508183  \\
            0.01  0.12052757339015345  \\
            0.02  0.11803929441398055  \\
            0.03  0.09276240453266442  \\
            0.04  0.0681079078038552  \\
            0.05  0.04152641514123481  \\
            0.06  0.02609470386107146  \\
            0.07  0.0170308643363338  \\
            0.08  0.021938925397212965  \\
            0.09  0.035101210902193716  \\
            0.1  0.0193651068773713  \\
            0.11  0.02753337642195911  \\
            0.12  0.02554674086629079  \\
            0.13  0.013506767173562433  \\
            0.14  0.01316651129534226  \\
            0.15  0.018422963696039383  \\
            0.16  0.007438920912162629  \\
            0.17  0.005003865367124351  \\
            0.18  0.004519776957219552  \\
            0.19  0.008280569757969394  \\
            0.2  0.019156528058419615  \\
            0.21  0.016468729333745068  \\
            0.22  0.015915429852580078  \\
            0.23  0.011566974899024909  \\
            0.24  0.009243442510856199  \\
            0.25  0.004865476161766581  \\
            0.26  0.007691950140974352  \\
            0.27  0.0065407220706512  \\
            0.28  0.004145212188636164  \\
            0.29  0.0014723121445195347  \\
            0.3  0.0018522236336093686  \\
            0.31  0.0037019572330976073  \\
            0.32  0.0017136278609108321  \\
            0.33  0.0026090502409908236  \\
            0.34  0.0014798813490370277  \\
            0.35000000000000003  0.0017276746926730446  \\
            0.36  0.002442403405804518  \\
            0.37  0.003448249812493638  \\
            0.38  0.004478172791170568  \\
            0.39  0.002582226214114961  \\
            0.4  0.005386455228536905  \\
            0.41000000000000003  0.00798017187524495  \\
            0.42  0.010025621896421477  \\
            0.43  0.008203427800447052  \\
            0.44  0.004279155073664542  \\
            0.45  0.0048016999200315965  \\
            0.46  0.00854943924314824  \\
            0.47000000000000003  0.004578411644024082  \\
            0.48  0.004877929496705325  \\
            0.49  0.004601871164894896  \\
            0.5  0.002584555747092408  \\
            0.51  0.00556723840189008  \\
            0.52  0.002737412140366009  \\
            0.53  0.0028070649275418825  \\
            0.54  0.0023149259548359046  \\
            0.55  0.001870818704151759  \\
            0.56  0.001565089897257943  \\
            0.5700000000000001  0.002446487379799312  \\
            0.58  0.0012386004167590607  \\
            0.59  0.0017622480478766695  \\
            0.6  0.0031039100687698406  \\
            0.61  0.0032532958722693113  \\
            0.62  0.004978137641145892  \\
            0.63  0.011140938849075277  \\
            0.64  0.009545643349201608  \\
            0.65  0.013435713614764387  \\
            0.66  0.007783529737291075  \\
            0.67  0.013147677696148895  \\
            0.68  0.011552140849733036  \\
            0.6900000000000001  0.010737444032455917  \\
            0.7000000000000001  0.00762300677588915  \\
            0.71  0.007861769870724422  \\
            0.72  0.008802043958736974  \\
            0.73  0.013123549170867164  \\
            0.74  0.01194920206542459  \\
            0.75  0.010480360860406617  \\
            0.76  0.014249049476043423  \\
            0.77  0.011953827942839633  \\
            0.78  0.011600591845246127  \\
            0.79  0.016984596687334652  \\
            0.8  0.01916233917210187  \\
            0.81  0.018779028573716997  \\
            0.8200000000000001  0.01301478773010047  \\
            0.8300000000000001  0.012635616311812509  \\
            0.84  0.012169906481734842  \\
            0.85  0.015314771300554452  \\
            0.86  0.009053321579686496  \\
            0.87  0.007137892412978915  \\
            0.88  0.007139965894612957  \\
            0.89  0.006321109312167651  \\
            0.9  0.007772931536192517  \\
            0.91  0.001996574086454842  \\
            0.92  0.003949421726632356  \\
            0.93  0.0027942825658947997  \\
            0.9400000000000001  0.002541792885215658  \\
            0.9500000000000001  0.006141754580568295  \\
            0.96  0.0057509233835242824  \\
            0.97  0.008841788072996652  \\
            0.98  0.0052196047398618325  \\
            0.99  0.007269683153779018  \\
            1.0  0.004753858098145676  \\
            1.01  0.010383451046912639  \\
            1.02  0.009980809056774526  \\
            1.03  0.009132799815707327  \\
            1.04  0.012821408034888697  \\
            1.05  0.015217729497101611  \\
            1.06  0.01830183813801211  \\
            1.07  0.013440255977991537  \\
            1.08  0.01828294170399173  \\
            1.09  0.01914626890634595  \\
            1.1  0.016622190372965313  \\
            1.11  0.014055367767409576  \\
            1.12  0.018258728584705213  \\
            1.1300000000000001  0.017887372249881683  \\
            1.1400000000000001  0.009315254633585826  \\
            1.1500000000000001  0.01164862823227887  \\
            1.16  0.015601454641096852  \\
            1.17  0.015314803930623193  \\
            1.18  0.013438757426253629  \\
            1.19  0.010367076840093753  \\
            1.2  0.0066522961972651055  \\
            1.21  0.010900649889045327  \\
            1.22  0.012573841307121794  \\
            1.23  0.011598136864044213  \\
            1.24  0.013830164353739459  \\
            1.25  0.012574963873784581  \\
            1.26  0.009524161153013157  \\
            1.27  0.011203172076793949  \\
            1.28  0.006874436977798871  \\
            1.29  0.006165702111150403  \\
            1.3  0.00591956707984909  \\
            1.31  0.005452180815124188  \\
            1.32  0.009197135441167226  \\
            1.33  0.004309408144163079  \\
            1.34  0.0029387827393821857  \\
            1.35  0.00251488813450833  \\
            1.36  0.0016021891850946767  \\
            1.37  0.0021894948861472465  \\
            1.3800000000000001  0.004586872225510156  \\
            1.3900000000000001  0.002931972152879491  \\
            1.4000000000000001  0.00454426757449885  \\
            1.41  0.00433068257866556  \\
            1.42  0.002150649517997381  \\
            1.43  0.00322909711594581  \\
            1.44  0.011210888230259878  \\
            1.45  0.01618588506835885  \\
            1.46  0.014981757591990474  \\
            1.47  0.013347027032935867  \\
            1.48  0.012862349780576725  \\
            1.49  0.007747252128326139  \\
            1.5  0.0076202133080419225  \\
            1.51  0.010014717916979759  \\
            1.52  0.010339506224612677  \\
            1.53  0.008857760381354406  \\
            1.54  0.010946038575528276  \\
            1.55  0.013208625669615295  \\
            1.56  0.012161493716540447  \\
            1.57  0.014863629268210736  \\
            1.58  0.013506950367807264  \\
            1.59  0.009979309735771904  \\
            1.6  0.009487450094387966  \\
            1.61  0.008735992886508786  \\
            1.62  0.00894125571874928  \\
            1.6300000000000001  0.00787022743614381  \\
            1.6400000000000001  0.006508794042334592  \\
            1.6500000000000001  0.00603324266573781  \\
            1.6600000000000001  0.004838075221765465  \\
            1.67  0.004858131378311876  \\
            1.68  0.006590772100370217  \\
            1.69  0.008191450344482095  \\
            1.7  0.004835116018718216  \\
            1.71  0.006181678192103094  \\
            1.72  0.006286166300947415  \\
            1.73  0.009404271847490016  \\
            1.74  0.011428190285123423  \\
            1.75  0.0120667847392331  \\
            1.76  0.014783878995358081  \\
            1.77  0.018981552105354012  \\
            1.78  0.019155970467993683  \\
            1.79  0.02164808646724537  \\
            1.8  0.017988860864582703  \\
            1.81  0.010937745960194875  \\
            1.82  0.010547365056554769  \\
            1.83  0.009434175675152553  \\
            1.84  0.008345755966825286  \\
            1.85  0.00929414410769151  \\
            1.86  0.007130125714763709  \\
            1.87  0.003676415719041641  \\
            1.8800000000000001  0.004581454333054452  \\
            1.8900000000000001  0.004633438723261521  \\
            1.9000000000000001  0.0021257315008676447  \\
            1.9100000000000001  0.0036979560152204014  \\
            1.92  0.003868962376403789  \\
            1.93  0.0023291711594854063  \\
            1.94  0.004550931952416656  \\
            1.95  0.002226583085016036  \\
            1.96  0.003768682166679933  \\
            1.97  0.0061466807841793186  \\
            1.98  0.002164721421148447  \\
            1.99  0.0034004469721783523  \\
            2.0  0.007826250012305228  \\
            2.0100000000000002  0.009071324661489197  \\
            2.02  0.005507999955887395  \\
            2.0300000000000002  0.0038944579269031207  \\
            2.04  0.006028153458040785  \\
            2.05  0.0031179351532131753  \\
            2.06  0.003638669738924148  \\
            2.07  0.005169306808083176  \\
            2.08  0.014588934275515868  \\
            2.09  0.024701183762346587  \\
            2.1  0.016930255000313872  \\
            2.11  0.02230220003179736  \\
            2.12  0.015925940978939682  \\
            2.13  0.021181964632679254  \\
            2.14  0.013417996438431262  \\
            2.15  0.016533928871914686  \\
            2.16  0.015644072063676892  \\
            2.17  0.009525547989476201  \\
            2.18  0.0069766140935286465  \\
            2.19  0.011000246247792788  \\
            2.2  0.011119011206132871  \\
            2.21  0.01444940611723418  \\
            2.22  0.0228983535262673  \\
            2.23  0.03368809316554071  \\
            2.24  0.035628362674682744  \\
            2.25  0.022718860240876215  \\
            2.2600000000000002  0.011168048816408102  \\
            2.27  0.013190571449141405  \\
            2.2800000000000002  0.0047089703061738266  \\
            2.29  0.0036010752715061006  \\
            2.3000000000000003  0.003402308394544209  \\
            2.31  0.004758602487487178  \\
            2.32  0.005336452975091064  \\
            2.33  0.005144989090323424  \\
            2.34  0.0074397536194101875  \\
            2.35  0.0106198702953397  \\
            2.36  0.00728382537214778  \\
            2.37  0.0069638272690621394  \\
            2.38  0.008571741167689346  \\
            2.39  0.007685545435696732  \\
            2.4  0.00794393856721805  \\
            2.41  0.007564272630715749  \\
            2.42  0.005755940347306451  \\
            2.43  0.005678231754847618  \\
            2.44  0.0038830994472366463  \\
            2.45  0.0037660601816808252  \\
            2.46  0.002915107491492886  \\
            2.47  0.008227007546066457  \\
            2.48  0.008172408131911899  \\
            2.49  0.005513950786319779  \\
            2.5  0.0049358554030385655  \\
        }
        ;
    \addplot+[color={mygray}, opacity={0.4}, thin, no marks, forget plot]
        table[row sep={\\}]
        {
            \\
            0.0  0.2498715225508183  \\
            0.01  0.16321397067492344  \\
            0.02  0.12861940637977393  \\
            0.03  0.11331387669092281  \\
            0.04  0.11497961390275058  \\
            0.05  0.10303752994380896  \\
            0.06  0.0949643987719456  \\
            0.07  0.08775180840779136  \\
            0.08  0.06911485720651381  \\
            0.09  0.06038187923458351  \\
            0.1  0.04627566951608701  \\
            0.11  0.029476121776552348  \\
            0.12  0.03356126353566311  \\
            0.13  0.03035721515162861  \\
            0.14  0.021926546345340848  \\
            0.15  0.017190744825192193  \\
            0.16  0.01970968081130779  \\
            0.17  0.022175088407224812  \\
            0.18  0.027892694042041193  \\
            0.19  0.014622894295574512  \\
            0.2  0.011130401348255978  \\
            0.21  0.009143057226802035  \\
            0.22  0.007150655165504077  \\
            0.23  0.011514694292819856  \\
            0.24  0.005750937133264966  \\
            0.25  0.0034972984985765154  \\
            0.26  0.00485445675301114  \\
            0.27  0.01229584425252264  \\
            0.28  0.018783497681313696  \\
            0.29  0.022299325149230758  \\
            0.3  0.019365452927069565  \\
            0.31  0.014450273232955287  \\
            0.32  0.015183167360446264  \\
            0.33  0.009891938329559313  \\
            0.34  0.005704861415845955  \\
            0.35000000000000003  0.007510056853275647  \\
            0.36  0.008473850615653379  \\
            0.37  0.007998142043713357  \\
            0.38  0.009052099515033813  \\
            0.39  0.00576594179479148  \\
            0.4  0.0037070805831540764  \\
            0.41000000000000003  0.004578034442712698  \\
            0.42  0.008113205655456557  \\
            0.43  0.00893205138236658  \\
            0.44  0.008354196785316903  \\
            0.45  0.0064447916424068144  \\
            0.46  0.004291842527560314  \\
            0.47000000000000003  0.007576541838855127  \\
            0.48  0.005043683999429164  \\
            0.49  0.005072175489401415  \\
            0.5  0.007351014403403011  \\
            0.51  0.006762109735892456  \\
            0.52  0.01224541334091756  \\
            0.53  0.00873358693897771  \\
            0.54  0.015354926252093556  \\
            0.55  0.009835716165942775  \\
            0.56  0.013385617779234107  \\
            0.5700000000000001  0.009370114435698415  \\
            0.58  0.009737706248384857  \\
            0.59  0.009304430042876951  \\
            0.6  0.00966148381327882  \\
            0.61  0.015526055293185109  \\
            0.62  0.023555647878528728  \\
            0.63  0.009056931751112595  \\
            0.64  0.01075501439347084  \\
            0.65  0.004966376231746844  \\
            0.66  0.006510210029741309  \\
            0.67  0.007209711649438317  \\
            0.68  0.005342432697813232  \\
            0.6900000000000001  0.010173312998516157  \\
            0.7000000000000001  0.01538877242667811  \\
            0.71  0.014323308778904923  \\
            0.72  0.008721925065066784  \\
            0.73  0.017469436606620262  \\
            0.74  0.013718499874163848  \\
            0.75  0.010302716146510469  \\
            0.76  0.00884592643739479  \\
            0.77  0.006903375088455615  \\
            0.78  0.005790795664468285  \\
            0.79  0.006010462780619942  \\
            0.8  0.007835494079444791  \\
            0.81  0.007288255349160255  \\
            0.8200000000000001  0.006344073903190523  \\
            0.8300000000000001  0.002411054394383251  \\
            0.84  0.001996979865393272  \\
            0.85  0.002207954521242615  \\
            0.86  0.0023397415742186516  \\
            0.87  0.0032480194997640197  \\
            0.88  0.0027514560612948388  \\
            0.89  0.002188505106754183  \\
            0.9  0.0029123661658914685  \\
            0.91  0.004380596713035265  \\
            0.92  0.004182165563452125  \\
            0.93  0.0060253171020245916  \\
            0.9400000000000001  0.004357957226477448  \\
            0.9500000000000001  0.005095228732700655  \\
            0.96  0.00695338838642842  \\
            0.97  0.0043912714249782206  \\
            0.98  0.004899641553209449  \\
            0.99  0.004744190540967502  \\
            1.0  0.011869584250111314  \\
            1.01  0.011036872294060108  \\
            1.02  0.01021927510245805  \\
            1.03  0.009319249168349678  \\
            1.04  0.012464439376515545  \\
            1.05  0.007459303884300413  \\
            1.06  0.008222465858356672  \\
            1.07  0.013419185417623422  \\
            1.08  0.01992831501527777  \\
            1.09  0.014779488314589239  \\
            1.1  0.011384175371391728  \\
            1.11  0.010600910512713077  \\
            1.12  0.006212358387537128  \\
            1.1300000000000001  0.006164538280403357  \\
            1.1400000000000001  0.008636598212849313  \\
            1.1500000000000001  0.00847328891832842  \\
            1.16  0.011875693009047103  \\
            1.17  0.021411894505203376  \\
            1.18  0.01688758373183674  \\
            1.19  0.02254250887553062  \\
            1.2  0.03838286349588606  \\
            1.21  0.03703058439898828  \\
            1.22  0.02350491511968647  \\
            1.23  0.030424675525428335  \\
            1.24  0.023386436023068405  \\
            1.25  0.020445566116422873  \\
            1.26  0.010453282787064996  \\
            1.27  0.009123771792952217  \\
            1.28  0.0062242916098540595  \\
            1.29  0.0049108270473297985  \\
            1.3  0.005962811267484526  \\
            1.31  0.018415650558912082  \\
            1.32  0.020391335682968133  \\
            1.33  0.014656689377397704  \\
            1.34  0.010881367870584482  \\
            1.35  0.011370701613618731  \\
            1.36  0.009913047921324646  \\
            1.37  0.00822016315282465  \\
            1.3800000000000001  0.0064876213638513525  \\
            1.3900000000000001  0.0057772920309787324  \\
            1.4000000000000001  0.004735059948687459  \\
            1.41  0.0044935463420610385  \\
            1.42  0.004632692560070976  \\
            1.43  0.005362751823949325  \\
            1.44  0.003740743202377584  \\
            1.45  0.004054973566753204  \\
            1.46  0.007249370909641542  \\
            1.47  0.00637525090357205  \\
            1.48  0.0038887637650903014  \\
            1.49  0.003526385931608573  \\
            1.5  0.001930109402697805  \\
            1.51  0.0020294390732980283  \\
            1.52  0.003252524325876228  \\
            1.53  0.0064940249758756365  \\
            1.54  0.008509671882647158  \\
            1.55  0.009408859819509481  \\
            1.56  0.007040483637053133  \\
            1.57  0.006396002962706407  \\
            1.58  0.004658916286926155  \\
            1.59  0.0032846361104441717  \\
            1.6  0.00693550950417  \\
            1.61  0.004115482928866634  \\
            1.62  0.004957898866382809  \\
            1.6300000000000001  0.003676337938523141  \\
            1.6400000000000001  0.007779938870765695  \\
            1.6500000000000001  0.004610116843219155  \\
            1.6600000000000001  0.00707928090305965  \\
            1.67  0.00805966093783786  \\
            1.68  0.008243272940686549  \\
            1.69  0.008653443879925027  \\
            1.7  0.012197177967892901  \\
            1.71  0.01417939824127364  \\
            1.72  0.014484447149834226  \\
            1.73  0.02091096999803608  \\
            1.74  0.0115196614673436  \\
            1.75  0.01851160855503745  \\
            1.76  0.012888715979593575  \\
            1.77  0.01289982466857243  \\
            1.78  0.018299530025773777  \\
            1.79  0.012927950909188643  \\
            1.8  0.00970365069808801  \\
            1.81  0.011695461560556838  \\
            1.82  0.013448264829347157  \\
            1.83  0.01722341638297609  \\
            1.84  0.013497750484975144  \\
            1.85  0.021453364212826682  \\
            1.86  0.020444032540068744  \\
            1.87  0.018343676461100727  \\
            1.8800000000000001  0.027196962156903176  \\
            1.8900000000000001  0.027536900612809986  \\
            1.9000000000000001  0.019276683971971215  \\
            1.9100000000000001  0.013387968413963006  \\
            1.92  0.010297759302926457  \\
            1.93  0.010731709653371379  \\
            1.94  0.010724772873962172  \\
            1.95  0.007319565179143116  \\
            1.96  0.010359004975421401  \\
            1.97  0.012135353333296779  \\
            1.98  0.007207088913950278  \\
            1.99  0.009064728608079593  \\
            2.0  0.0057520378658075565  \\
            2.0100000000000002  0.012162170214756473  \\
            2.02  0.013477013539034043  \\
            2.0300000000000002  0.00858890797769883  \\
            2.04  0.0077980281959126275  \\
            2.05  0.009859465452325862  \\
            2.06  0.008838334228715546  \\
            2.07  0.006915298433147167  \\
            2.08  0.008835238401000516  \\
            2.09  0.003192562365328109  \\
            2.1  0.003410763596836015  \\
            2.11  0.0035788877498724174  \\
            2.12  0.002712853155418926  \\
            2.13  0.003012210110833516  \\
            2.14  0.004642174314101725  \\
            2.15  0.00582627289570418  \\
            2.16  0.00986838526568455  \\
            2.17  0.011225985286472201  \\
            2.18  0.0034614108141497895  \\
            2.19  0.002490513703865281  \\
            2.2  0.002991279787791272  \\
            2.21  0.002967956833310895  \\
            2.22  0.0027430311225654846  \\
            2.23  0.0027040288844077426  \\
            2.24  0.0027334240749582375  \\
            2.25  0.0038855908382387926  \\
            2.2600000000000002  0.005870521402759013  \\
            2.27  0.008317723632351243  \\
            2.2800000000000002  0.0026976079649560576  \\
            2.29  0.0027009958075789615  \\
            2.3000000000000003  0.005473346222584378  \\
            2.31  0.003888330209736639  \\
            2.32  0.0030362637004890613  \\
            2.33  0.005249302230131915  \\
            2.34  0.008156401394863351  \\
            2.35  0.00821429551095365  \\
            2.36  0.007764629764908142  \\
            2.37  0.009804917653862294  \\
            2.38  0.007315978107765874  \\
            2.39  0.009237368503057557  \\
            2.4  0.005177911751897358  \\
            2.41  0.006967876958874306  \\
            2.42  0.006188733320245175  \\
            2.43  0.008173059871760128  \\
            2.44  0.007085342397798603  \\
            2.45  0.0065346573187829386  \\
            2.46  0.007426448973541382  \\
            2.47  0.002992107594766649  \\
            2.48  0.0038741090559429514  \\
            2.49  0.003533550951696523  \\
            2.5  0.007598340627670864  \\
        }
        ;
    \addplot+[color={myred}, solid, thick, no marks]
        table[row sep={\\}]
        {
            \\
            0.0  0.2498715225508183  \\
            0.01  0.15085999777507303  \\
            0.02  0.12666536612610865  \\
            0.03  0.1141066219524897  \\
            0.04  0.09701739238218915  \\
            0.05  0.08731613170322658  \\
            0.06  0.07363389412099217  \\
            0.07  0.0651026843529993  \\
            0.08  0.053575919907560624  \\
            0.09  0.04800019515785857  \\
            0.1  0.039132205237396175  \\
            0.11  0.029900863496124263  \\
            0.12  0.025539891451442136  \\
            0.13  0.02094974726053179  \\
            0.14  0.020604083354287338  \\
            0.15  0.02037590301397959  \\
            0.16  0.018774913455550865  \\
            0.17  0.01829220470716507  \\
            0.18  0.015266708932484043  \\
            0.19  0.014376108912940869  \\
            0.2  0.01282759883691324  \\
            0.21  0.014603734559625114  \\
            0.22  0.012912765146871  \\
            0.23  0.012134649382744146  \\
            0.24  0.012240762140848415  \\
            0.25  0.01048316209559998  \\
            0.26  0.010860738901708572  \\
            0.27  0.011269462267770609  \\
            0.28  0.011482796342968477  \\
            0.29  0.01049852570403318  \\
            0.3  0.009476290957695827  \\
            0.31  0.0089679224183235  \\
            0.32  0.007314312569139209  \\
            0.33  0.007992635872616087  \\
            0.34  0.007543726626237287  \\
            0.35000000000000003  0.008072572297675263  \\
            0.36  0.008865045602783483  \\
            0.37  0.009165388783561426  \\
            0.38  0.008467964370674786  \\
            0.39  0.0080879498672013  \\
            0.4  0.007372959864907357  \\
            0.41000000000000003  0.007930536204300415  \\
            0.42  0.009539913021719918  \\
            0.43  0.010034813370261719  \\
            0.44  0.011083211966656122  \\
            0.45  0.011011999834750616  \\
            0.46  0.008756154689320316  \\
            0.47000000000000003  0.008765336870054923  \\
            0.48  0.00811933845192744  \\
            0.49  0.007537955459087158  \\
            0.5  0.009173703257894928  \\
            0.51  0.009516609127135613  \\
            0.52  0.009891881086433053  \\
            0.53  0.008181698844347881  \\
            0.54  0.007971299732042587  \\
            0.55  0.007725372591907984  \\
            0.56  0.008040714896462617  \\
            0.5700000000000001  0.007018699933323326  \\
            0.58  0.006564329389671513  \\
            0.59  0.006132169679570487  \\
            0.6  0.006414268425590569  \\
            0.61  0.006731742293414685  \\
            0.62  0.007376628268682278  \\
            0.63  0.008349564883411379  \\
            0.64  0.007220602006961207  \\
            0.65  0.007887246727488667  \\
            0.66  0.008497725694406799  \\
            0.67  0.009536734375694056  \\
            0.68  0.010595907056321695  \\
            0.6900000000000001  0.012475170230364836  \\
            0.7000000000000001  0.010573357788722437  \\
            0.71  0.011192156969986603  \\
            0.72  0.01075471060996209  \\
            0.73  0.01123601504892655  \\
            0.74  0.010398017819662519  \\
            0.75  0.009920419345415673  \\
            0.76  0.010166645575637935  \\
            0.77  0.010219846833347934  \\
            0.78  0.009265774315832368  \\
            0.79  0.011193365693225122  \\
            0.8  0.01149529838796768  \\
            0.81  0.011763582220085363  \\
            0.8200000000000001  0.009155195658284338  \\
            0.8300000000000001  0.007732977178940453  \\
            0.84  0.008202171914945851  \\
            0.85  0.0073376279767554346  \\
            0.86  0.006028127515823966  \\
            0.87  0.006423576331439473  \\
            0.88  0.006709323275526642  \\
            0.89  0.006999263147831064  \\
            0.9  0.006790794004665047  \\
            0.91  0.006525498984476642  \\
            0.92  0.006638132809069874  \\
            0.93  0.007891222026425693  \\
            0.9400000000000001  0.0076176021408672304  \\
            0.9500000000000001  0.006790993871897831  \\
            0.96  0.006869553347788937  \\
            0.97  0.008289592242281141  \\
            0.98  0.008951594072497935  \\
            0.99  0.007273030036506517  \\
            1.0  0.009087501091639933  \\
            1.01  0.009448281484687815  \\
            1.02  0.00913089315257828  \\
            1.03  0.0073451091676620785  \\
            1.04  0.009229970186918231  \\
            1.05  0.00964478842135427  \\
            1.06  0.007743205514758452  \\
            1.07  0.00738117284862629  \\
            1.08  0.007797483725943287  \\
            1.09  0.007662713198483162  \\
            1.1  0.007360097175974212  \\
            1.11  0.007030810728730999  \\
            1.12  0.0071003987453189836  \\
            1.1300000000000001  0.006089512147124255  \\
            1.1400000000000001  0.006243932144170281  \\
            1.1500000000000001  0.00645640747347218  \\
            1.16  0.006791518868443032  \\
            1.17  0.007029130260845324  \\
            1.18  0.006693263000070164  \\
            1.19  0.007294827617095665  \\
            1.2  0.007439201788462499  \\
            1.21  0.008282517923000037  \\
            1.22  0.0086411971565018  \\
            1.23  0.008991064564492737  \\
            1.24  0.008259200346528082  \\
            1.25  0.008420769570828806  \\
            1.26  0.006982018786583661  \\
            1.27  0.006704273621941276  \\
            1.28  0.00626125551532432  \\
            1.29  0.007051766971312786  \\
            1.3  0.008234365729414111  \\
            1.31  0.009139295467712605  \\
            1.32  0.009264058600358224  \\
            1.33  0.008419961175645248  \\
            1.34  0.008793511966762911  \\
            1.35  0.010918474713601332  \\
            1.36  0.010179019160281308  \\
            1.37  0.01066098626263091  \\
            1.3800000000000001  0.009320238969368694  \\
            1.3900000000000001  0.009514845256413516  \\
            1.4000000000000001  0.010996826908665134  \\
            1.41  0.011493006097413485  \\
            1.42  0.011227866027586422  \\
            1.43  0.011578862968726338  \\
            1.44  0.01157638222969899  \\
            1.45  0.011728901874899568  \\
            1.46  0.01162696633681839  \\
            1.47  0.010062494070784312  \\
            1.48  0.009608680602838109  \\
            1.49  0.008480743270302026  \\
            1.5  0.008560622977756806  \\
            1.51  0.008309703967135448  \\
            1.52  0.00834627439097382  \\
            1.53  0.007353851644278334  \\
            1.54  0.007254523657705597  \\
            1.55  0.008454920441731587  \\
            1.56  0.008594942282463134  \\
            1.57  0.007489033989959445  \\
            1.58  0.008341504285574973  \\
            1.59  0.009464399282771428  \\
            1.6  0.007725375783974841  \\
            1.61  0.008094825618606758  \\
            1.62  0.010988275216051124  \\
            1.6300000000000001  0.009277048030415892  \\
            1.6400000000000001  0.010409420778871765  \\
            1.6500000000000001  0.01088975666181258  \\
            1.6600000000000001  0.011173001450631352  \\
            1.67  0.01212945437323021  \\
            1.68  0.010995609813089805  \\
            1.69  0.011562771768370244  \\
            1.7  0.013135105931300104  \\
            1.71  0.013304312254518108  \\
            1.72  0.01327651377765437  \\
            1.73  0.012094816455914275  \\
            1.74  0.011474574848716385  \\
            1.75  0.010934644148642158  \\
            1.76  0.009116944037690347  \\
            1.77  0.009273234269978493  \\
            1.78  0.009964299019627199  \\
            1.79  0.010769957808975097  \\
            1.8  0.00973110990314091  \\
            1.81  0.008833052517226093  \\
            1.82  0.009310484183385549  \\
            1.83  0.009542019200720994  \\
            1.84  0.009163778530190457  \\
            1.85  0.010086857419892174  \\
            1.86  0.009132789690023305  \\
            1.87  0.009310197102231669  \\
            1.8800000000000001  0.009573112735027093  \\
            1.8900000000000001  0.010218148090031284  \\
            1.9000000000000001  0.009224696740628842  \\
            1.9100000000000001  0.008327052610783824  \\
            1.92  0.00848632652269958  \\
            1.93  0.007898456719007428  \\
            1.94  0.008426708783752238  \\
            1.95  0.009240709899093345  \\
            1.96  0.009358265887777762  \\
            1.97  0.00992538295070647  \\
            1.98  0.00798189520310655  \\
            1.99  0.008808306702042003  \\
            2.0  0.009022131734305333  \\
            2.0100000000000002  0.009150718590643711  \\
            2.02  0.009173510928357435  \\
            2.0300000000000002  0.008558288207470274  \\
            2.04  0.007834793803368994  \\
            2.05  0.007040336647655336  \\
            2.06  0.007092668853533948  \\
            2.07  0.008081785015683489  \\
            2.08  0.009450548681322637  \\
            2.09  0.010935413195389172  \\
            2.1  0.011652120153460298  \\
            2.11  0.011575700771274445  \\
            2.12  0.010792447348855682  \\
            2.13  0.011282340365005828  \\
            2.14  0.01079947881806909  \\
            2.15  0.010482412511708353  \\
            2.16  0.010025544664512814  \\
            2.17  0.010626686160302514  \\
            2.18  0.009013045239082073  \\
            2.19  0.007852687754855828  \\
            2.2  0.008775710369100694  \\
            2.21  0.00933178153601277  \\
            2.22  0.009530115217128324  \\
            2.23  0.010238598698494899  \\
            2.24  0.0118783594463747  \\
            2.25  0.008832832740743415  \\
            2.2600000000000002  0.00833675051308216  \\
            2.27  0.00815877007520682  \\
            2.2800000000000002  0.007696408952801746  \\
            2.29  0.007178724528739165  \\
            2.3000000000000003  0.006359491025736406  \\
            2.31  0.005966326139118644  \\
            2.32  0.006226752917946108  \\
            2.33  0.006258678539658101  \\
            2.34  0.006190931343696388  \\
            2.35  0.006325029660744902  \\
            2.36  0.005663291651788079  \\
            2.37  0.007397973496071394  \\
            2.38  0.006917569490780734  \\
            2.39  0.0070971981698700224  \\
            2.4  0.007271094518711686  \\
            2.41  0.008139201617348109  \\
            2.42  0.008952393146990811  \\
            2.43  0.008957403537454979  \\
            2.44  0.006766997428080926  \\
            2.45  0.006736104678501997  \\
            2.46  0.006986481682890763  \\
            2.47  0.007365113025908423  \\
            2.48  0.009191162091575163  \\
            2.49  0.00837210711461495  \\
            2.5  0.009413853023512005  \\
        }
        ;
    \addlegendentry {$\text{MC mean}\ (N_{\mathrm{MC}}=20)$}
    \addplot+[color={black}, densely dashed, thick, no marks]
        table[row sep={\\}]
        {
            \\
            0.0  0.01543173095670166  \\
            2.5  0.01543173095670166  \\
        }
        ;
    \addlegendentry {$\tfrac{\|\xi\|^2_H\,\mathrm{Tr}(Q)}{2\lambda}\ \text{(floor)}$}
    \addplot+[color={black}, loosely dashed, semithick, no marks, opacity={0.7}]
        table[row sep={\\}]
        {
            \\
            0.0  0.06172692382680664  \\
            2.5  0.06172692382680664  \\
        }
        ;
    \addlegendentry {$\tfrac{\|\xi\|^2_{L^\infty}\mathrm{Tr}(Q)}{2\lambda}\ \textrm{(bound)}$}
\end{axis}
\end{tikzpicture}


==> Figs/fig5.tex <==
\begin{tikzpicture}
\begin{axis}[xlabel={$t$}, ylabel={$\|X(t)\|^2_{H}$}, ymode={log}, grid={major}, grid style={{dotted, gray!60}}, width={0.62\textwidth}, height={0.42\textwidth}, legend pos={outer north east}, legend style={{font=\footnotesize, draw=none, fill=none, row sep=0.5ex}}, tick label style={{font=\small}}, label style={{font=\small}}, line width={0.8pt}, xtick distance={0.5}, minor x tick num={4}, minor tick style={{gray!50}}, xmin={0.0}, xmax={3.5}, ymin={1.0e-10}, ymax={10000.0}, ytick={{1e-10, 1e-8, 1e-6, 1e-4, 1e-2, 1e0, 1e2, 1e4}}, minor y tick num={9}, clip={false}]
    \addplot+[color={myblue}, solid, thick, no marks]
        table[row sep={\\}]
        {
            \\
            0.0  0.2498715225508183  \\
            0.01  0.1467878328471443  \\
            0.02  0.12279034632017391  \\
            0.03  0.08555608320156191  \\
            0.04  0.05632576702470156  \\
            0.05  0.05289159045409307  \\
            0.06  0.042683083956107044  \\
            0.07  0.03902258876679381  \\
            0.08  0.03790480823233414  \\
            0.09  0.027564147225016617  \\
            0.1  0.027108659086657043  \\
            0.11  0.021527268580182213  \\
            0.12  0.01669734737458475  \\
            0.13  0.015034092323002223  \\
            0.14  0.013042979555288534  \\
            0.15  0.010227569656944293  \\
            0.16  0.00945449572144017  \\
            0.17  0.00765776962524979  \\
            0.18  0.006568524290037418  \\
            0.19  0.006462051712245915  \\
            0.2  0.004242086341473906  \\
            0.21  0.003936136591065951  \\
            0.22  0.00417361331445768  \\
            0.23  0.0032716574864828825  \\
            0.24  0.0032501984152916467  \\
            0.25  0.0023902209099093442  \\
            0.26  0.0022844500837208613  \\
            0.27  0.0020848098590859716  \\
            0.28  0.001257333451163461  \\
            0.29  0.0011193162442400414  \\
            0.3  0.0007435332279691212  \\
            0.31  0.0006272501216277825  \\
            0.32  0.0005425660329422248  \\
            0.33  0.0004110320738492336  \\
            0.34  0.00027447686190669733  \\
            0.35000000000000003  0.00026620492206903097  \\
            0.36  0.00021895010042148535  \\
            0.37  0.00018321290328950277  \\
            0.38  0.00011964685103725525  \\
            0.39  0.00011294203770350022  \\
            0.4  8.861209291233565e-5  \\
            0.41000000000000003  7.887770166349812e-5  \\
            0.42  6.0374786455140135e-5  \\
            0.43  5.380459601815498e-5  \\
            0.44  3.5284447875439816e-5  \\
            0.45  2.9058033734435254e-5  \\
            0.46  2.2461593521460614e-5  \\
            0.47000000000000003  1.78373134824901e-5  \\
            0.48  1.767352398488205e-5  \\
            0.49  1.597754071236282e-5  \\
            0.5  1.2543990269934924e-5  \\
            0.51  7.888601592650675e-6  \\
            0.52  8.479550350733373e-6  \\
            0.53  8.14780168335697e-6  \\
            0.54  9.96281605313529e-6  \\
            0.55  9.766625472037488e-6  \\
            0.56  9.498050415218376e-6  \\
            0.5700000000000001  9.208337859806959e-6  \\
            0.58  8.153576187639008e-6  \\
            0.59  7.607704549811506e-6  \\
            0.6  7.918970756979045e-6  \\
            0.61  6.216967419640119e-6  \\
            0.62  6.101822207456614e-6  \\
            0.63  5.791786397469634e-6  \\
            0.64  5.103773484439055e-6  \\
            0.65  5.257070722040834e-6  \\
            0.66  4.606938812288481e-6  \\
            0.67  4.536750239166353e-6  \\
            0.68  5.6724910875512514e-6  \\
            0.6900000000000001  7.517549626726987e-6  \\
            0.7000000000000001  7.566625198731248e-6  \\
            0.71  7.4293959015109225e-6  \\
            0.72  8.189359834562873e-6  \\
            0.73  8.387379220791824e-6  \\
            0.74  8.0859279070369e-6  \\
            0.75  9.772497449489438e-6  \\
            0.76  1.083995050384273e-5  \\
            0.77  1.3418561341926337e-5  \\
            0.78  1.3731755045211095e-5  \\
            0.79  1.48167627557993e-5  \\
            0.8  1.3974354247096799e-5  \\
            0.81  1.755981130695027e-5  \\
            0.8200000000000001  1.5055505411366406e-5  \\
            0.8300000000000001  1.681245270320586e-5  \\
            0.84  1.7279721736506607e-5  \\
            0.85  1.567048664277984e-5  \\
            0.86  1.6039323115861043e-5  \\
            0.87  1.4546485175740715e-5  \\
            0.88  1.7731296195961418e-5  \\
            0.89  1.835838442952086e-5  \\
            0.9  2.2217723249029596e-5  \\
            0.91  2.2704957851672895e-5  \\
            0.92  2.0171707173765365e-5  \\
            0.93  1.5675308304063375e-5  \\
            0.9400000000000001  1.585903705175773e-5  \\
            0.9500000000000001  1.886933576852062e-5  \\
            0.96  2.1811111911836347e-5  \\
            0.97  2.2850678204929275e-5  \\
            0.98  2.2635682213690324e-5  \\
            0.99  2.2234779708921913e-5  \\
            1.0  2.0658017063465032e-5  \\
            1.01  2.762615542570887e-5  \\
            1.02  3.0335577199744367e-5  \\
            1.03  2.6738363096547482e-5  \\
            1.04  3.301827480933087e-5  \\
            1.05  3.097398883889681e-5  \\
            1.06  3.1275871814780925e-5  \\
            1.07  3.510111477074012e-5  \\
            1.08  3.93642223260747e-5  \\
            1.09  3.663881365009798e-5  \\
            1.1  3.437837612136911e-5  \\
            1.11  3.7510122753108945e-5  \\
            1.12  4.3563557827725644e-5  \\
            1.1300000000000001  3.220609462959505e-5  \\
            1.1400000000000001  2.9632527396294903e-5  \\
            1.1500000000000001  3.5646624741264056e-5  \\
            1.16  3.6110109063167804e-5  \\
            1.17  4.327893506996119e-5  \\
            1.18  5.6569843580897756e-5  \\
            1.19  5.511471898960656e-5  \\
            1.2  7.160822189414037e-5  \\
            1.21  7.765960746579037e-5  \\
            1.22  7.144692628809564e-5  \\
            1.23  6.57226985981279e-5  \\
            1.24  7.744557214810884e-5  \\
            1.25  7.811709890322617e-5  \\
            1.26  8.479311272645583e-5  \\
            1.27  8.1519915762102e-5  \\
            1.28  7.131745832285427e-5  \\
            1.29  9.84253518811073e-5  \\
            1.3  0.00010577452609168892  \\
            1.31  9.965187416708735e-5  \\
            1.32  0.00011672606331859148  \\
            1.33  0.00015112857834800322  \\
            1.34  0.00021212606999375613  \\
            1.35  0.00020698419831013707  \\
            1.36  0.0002596998627967427  \\
            1.37  0.00025454285721510236  \\
            1.3800000000000001  0.00030247355855978023  \\
            1.3900000000000001  0.00029545123563591845  \\
            1.4000000000000001  0.00027567307354708985  \\
            1.41  0.0002491516349103541  \\
            1.42  0.00025323762503634317  \\
            1.43  0.00025009407335456555  \\
            1.44  0.0002674108698897941  \\
            1.45  0.0002932331504184752  \\
            1.46  0.0003156681825796186  \\
            1.47  0.00033167439168541897  \\
            1.48  0.0003947087842841778  \\
            1.49  0.0004906741932824978  \\
            1.5  0.00043042687401502304  \\
            1.51  0.000604594299815458  \\
            1.52  0.0008453819898348854  \\
            1.53  0.0009458458004972197  \\
            1.54  0.001220079785093583  \\
            1.55  0.0013302845281174004  \\
            1.56  0.0015918605846776607  \\
            1.57  0.001901073995000153  \\
            1.58  0.001712981624617233  \\
            1.59  0.0016462788954791114  \\
            1.6  0.0019042988112719147  \\
            1.61  0.0020738350990787088  \\
            1.62  0.0023552814660546977  \\
            1.6300000000000001  0.0024222383828487477  \\
            1.6400000000000001  0.0026087176997461334  \\
            1.6500000000000001  0.0018827560017536896  \\
            1.6600000000000001  0.0016569816594921621  \\
            1.67  0.001999225389578024  \\
            1.68  0.002052749037482045  \\
            1.69  0.002354269823718157  \\
            1.7  0.0021177008099485394  \\
            1.71  0.002565685097169028  \\
            1.72  0.002762773791907159  \\
            1.73  0.0029255483090732427  \\
            1.74  0.0029772656949248744  \\
            1.75  0.0025479450637838604  \\
            1.76  0.0024190564757207386  \\
            1.77  0.0023489125564933266  \\
            1.78  0.0020829337368492317  \\
            1.79  0.002581363099801742  \\
            1.8  0.0029374201201522224  \\
            1.81  0.0034343368199297557  \\
            1.82  0.003723404958965318  \\
            1.83  0.004109227898782684  \\
            1.84  0.003983738068145987  \\
            1.85  0.0043369209149478815  \\
            1.86  0.0039916456240680675  \\
            1.87  0.003845287562174708  \\
            1.8800000000000001  0.0046520776261848844  \\
            1.8900000000000001  0.005798482319459738  \\
            1.9000000000000001  0.005879490391389061  \\
            1.9100000000000001  0.006057632240746648  \\
            1.92  0.007220294893014118  \\
            1.93  0.007202097112118768  \\
            1.94  0.006108715133673498  \\
            1.95  0.00829196875279909  \\
            1.96  0.007814178641613701  \\
            1.97  0.009297786145198005  \\
            1.98  0.010989302292538543  \\
            1.99  0.0115563123320207  \\
            2.0  0.011337821636674919  \\
            2.0100000000000002  0.007861375006525395  \\
            2.02  0.006952117384094345  \\
            2.0300000000000002  0.006712539060168299  \\
            2.04  0.006849352472601106  \\
            2.05  0.006345541239604095  \\
            2.06  0.00469384080697233  \\
            2.07  0.0036024508999099587  \\
            2.08  0.003423426441463972  \\
            2.09  0.003306706147509896  \\
            2.1  0.00290279322631361  \\
            2.11  0.0027469998675285065  \\
            2.12  0.002671946091823676  \\
            2.13  0.003256241802372331  \\
            2.14  0.004553986703149997  \\
            2.15  0.004243557910939768  \\
            2.16  0.0053639519869425065  \\
            2.17  0.005291917842994928  \\
            2.18  0.004967496168906992  \\
            2.19  0.005893406658560791  \\
            2.2  0.00564501435023824  \\
            2.21  0.0056638592787349356  \\
            2.22  0.005838201521801958  \\
            2.23  0.004784771524256362  \\
            2.24  0.005737780378337666  \\
            2.25  0.005147596130881479  \\
            2.2600000000000002  0.006871800821851971  \\
            2.27  0.006036096032765928  \\
            2.2800000000000002  0.006716822928386766  \\
            2.29  0.008192579019808575  \\
            2.3000000000000003  0.0076032650101599975  \\
            2.31  0.008833379886882091  \\
            2.32  0.008197193638628858  \\
            2.33  0.008198310057432778  \\
            2.34  0.00964224535303461  \\
            2.35  0.010503762171693999  \\
            2.36  0.008640387303601777  \\
            2.37  0.007361422311769465  \\
            2.38  0.007768583338464765  \\
            2.39  0.008832480699343118  \\
            2.4  0.009527001469587905  \\
            2.41  0.010696114649634542  \\
            2.42  0.012110533790254537  \\
            2.43  0.01065371589603184  \\
            2.44  0.011500534004106795  \\
            2.45  0.011867864433314347  \\
            2.46  0.01215449445860083  \\
            2.47  0.012854237548183376  \\
            2.48  0.01444863457487354  \\
            2.49  0.01906282340119015  \\
            2.5  0.01744643766577715  \\
            2.5100000000000002  0.02284854862406725  \\
            2.52  0.021508508885591273  \\
            2.5300000000000002  0.025257643518567408  \\
            2.54  0.022139530915812097  \\
            2.5500000000000003  0.027327300631952104  \\
            2.56  0.02810649930691263  \\
            2.57  0.027500781322338574  \\
            2.58  0.03359371477588735  \\
            2.59  0.036942374402700776  \\
            2.6  0.03558253855750385  \\
            2.61  0.04042257829440615  \\
            2.62  0.03839875085312441  \\
            2.63  0.04008352136708722  \\
            2.64  0.034568896894987766  \\
            2.65  0.033453269586487894  \\
            2.66  0.0409245312464628  \\
            2.67  0.03821247998763733  \\
            2.68  0.03752404809429649  \\
            2.69  0.049572179680455464  \\
            2.7  0.0533559982068826  \\
            2.71  0.05887927274303184  \\
            2.72  0.04649984850804657  \\
            2.73  0.0558202167265293  \\
            2.74  0.055981717759549215  \\
            2.75  0.04870760336436432  \\
            2.7600000000000002  0.044394918222096375  \\
            2.77  0.03794003386206705  \\
            2.7800000000000002  0.03520122664668852  \\
            2.79  0.04296290589329951  \\
            2.8000000000000003  0.0461050260492019  \\
            2.81  0.03667948887072937  \\
            2.82  0.04095743638606573  \\
            2.83  0.05227970836986071  \\
            2.84  0.05515181169620489  \\
            2.85  0.06148358538584709  \\
            2.86  0.062095899224297764  \\
            2.87  0.05613557091465553  \\
            2.88  0.05051171842111659  \\
            2.89  0.050812588670561085  \\
            2.9  0.050124182840219404  \\
            2.91  0.04965251442914097  \\
            2.92  0.047742583148701924  \\
            2.93  0.055911939040453974  \\
            2.94  0.054051094502846724  \\
            2.95  0.05674571016681091  \\
            2.96  0.06352299965697861  \\
            2.97  0.05380270169081134  \\
            2.98  0.0467704096661656  \\
            2.99  0.05503237590511367  \\
            3.0  0.06329584759745091  \\
            3.0100000000000002  0.06092573865154714  \\
            3.02  0.051782267359904995  \\
            3.0300000000000002  0.05402904916081017  \\
            3.04  0.06550933439319373  \\
            3.0500000000000003  0.05938942627817708  \\
            3.06  0.06514635634855838  \\
            3.0700000000000003  0.06365425787029133  \\
            3.08  0.054537943847747385  \\
            3.09  0.054331411464372044  \\
            3.1  0.05097061057245147  \\
            3.11  0.048198181844125255  \\
            3.12  0.05236211205229223  \\
            3.13  0.03965143393817537  \\
            3.14  0.04363807920253816  \\
            3.15  0.04214635766212975  \\
            3.16  0.033740829211043204  \\
            3.17  0.03544390825353064  \\
            3.18  0.0385044988732727  \\
            3.19  0.04257010941875935  \\
            3.2  0.04944325516868387  \\
            3.21  0.05480270977692856  \\
            3.22  0.04164847843320525  \\
            3.23  0.042733513562272445  \\
            3.24  0.048479393181773286  \\
            3.25  0.04414971672316458  \\
            3.2600000000000002  0.04271230256381149  \\
            3.27  0.03585779572450858  \\
            3.2800000000000002  0.034248623969140024  \\
            3.29  0.030554340981643106  \\
            3.3000000000000003  0.034669201095896086  \\
            3.31  0.03523475765615814  \\
            3.3200000000000003  0.04585889101855322  \\
            3.33  0.049986704883697754  \\
            3.34  0.058846962508202365  \\
            3.35  0.07580951575573051  \\
            3.36  0.07403506573189331  \\
            3.37  0.069163123708316  \\
            3.38  0.05586559902743553  \\
            3.39  0.05626059633469526  \\
            3.4  0.04735387092925482  \\
            3.41  0.05464023081075202  \\
            3.42  0.057512623442811314  \\
            3.43  0.06083890638193408  \\
            3.44  0.077394353268109  \\
            3.45  0.07940789157921738  \\
            3.46  0.10715023460109524  \\
            3.47  0.14384587605527915  \\
            3.48  0.11883223116673246  \\
            3.49  0.11583761499941499  \\
            3.5  0.14468488821729086  \\
        }
        ;
    \addlegendentry {$\text{control off at }t=T_{\mathrm{off}}$}
    \addplot+[color={myred}, solid, thick, no marks]
        table[row sep={\\}]
        {
            \\
            0.0  0.2498715225508183  \\
            0.01  0.1467878328471443  \\
            0.02  0.12279034632017391  \\
            0.03  0.08555608320156191  \\
            0.04  0.05632576702470156  \\
            0.05  0.05289159045409307  \\
            0.06  0.042683083956107044  \\
            0.07  0.03902258876679381  \\
            0.08  0.03790480823233414  \\
            0.09  0.027564147225016617  \\
            0.1  0.027108659086657043  \\
            0.11  0.021527268580182213  \\
            0.12  0.01669734737458475  \\
            0.13  0.015034092323002223  \\
            0.14  0.013042979555288534  \\
            0.15  0.010227569656944293  \\
            0.16  0.00945449572144017  \\
            0.17  0.00765776962524979  \\
            0.18  0.006568524290037418  \\
            0.19  0.006462051712245915  \\
            0.2  0.004242086341473906  \\
            0.21  0.003936136591065951  \\
            0.22  0.00417361331445768  \\
            0.23  0.0032716574864828825  \\
            0.24  0.0032501984152916467  \\
            0.25  0.0023902209099093442  \\
            0.26  0.0022844500837208613  \\
            0.27  0.0020848098590859716  \\
            0.28  0.001257333451163461  \\
            0.29  0.0011193162442400414  \\
            0.3  0.0007435332279691212  \\
            0.31  0.0006272501216277825  \\
            0.32  0.0005425660329422248  \\
            0.33  0.0004110320738492336  \\
            0.34  0.00027447686190669733  \\
            0.35000000000000003  0.00026620492206903097  \\
            0.36  0.00021895010042148535  \\
            0.37  0.00018321290328950277  \\
            0.38  0.00011964685103725525  \\
            0.39  0.00011294203770350022  \\
            0.4  8.861209291233565e-5  \\
            0.41000000000000003  7.887770166349812e-5  \\
            0.42  6.0374786455140135e-5  \\
            0.43  5.380459601815498e-5  \\
            0.44  3.5284447875439816e-5  \\
            0.45  2.9058033734435254e-5  \\
            0.46  2.2461593521460614e-5  \\
            0.47000000000000003  1.78373134824901e-5  \\
            0.48  1.767352398488205e-5  \\
            0.49  1.597754071236282e-5  \\
            0.5  1.2543990269934924e-5  \\
            0.51  7.888601592650675e-6  \\
            0.52  8.479550350733373e-6  \\
            0.53  8.14780168335697e-6  \\
            0.54  9.96281605313529e-6  \\
            0.55  9.766625472037488e-6  \\
            0.56  9.498050415218376e-6  \\
            0.5700000000000001  9.208337859806959e-6  \\
            0.58  8.153576187639008e-6  \\
            0.59  7.607704549811506e-6  \\
            0.6  7.918970756979045e-6  \\
            0.61  6.216967419640119e-6  \\
            0.62  6.101822207456614e-6  \\
            0.63  5.791786397469634e-6  \\
            0.64  5.103773484439055e-6  \\
            0.65  5.257070722040834e-6  \\
            0.66  4.606938812288481e-6  \\
            0.67  4.536750239166353e-6  \\
            0.68  5.6724910875512514e-6  \\
            0.6900000000000001  7.517549626726987e-6  \\
            0.7000000000000001  7.566625198731248e-6  \\
            0.71  7.4293959015109225e-6  \\
            0.72  8.189359834562873e-6  \\
            0.73  8.387379220791824e-6  \\
            0.74  8.0859279070369e-6  \\
            0.75  9.772497449489438e-6  \\
            0.76  1.083995050384273e-5  \\
            0.77  1.3418561341926337e-5  \\
            0.78  1.3731755045211095e-5  \\
            0.79  1.48167627557993e-5  \\
            0.8  1.3974354247096799e-5  \\
            0.81  1.755981130695027e-5  \\
            0.8200000000000001  1.5055505411366406e-5  \\
            0.8300000000000001  1.681245270320586e-5  \\
            0.84  1.7279721736506607e-5  \\
            0.85  1.567048664277984e-5  \\
            0.86  1.6039323115861043e-5  \\
            0.87  1.4546485175740715e-5  \\
            0.88  1.7731296195961418e-5  \\
            0.89  1.835838442952086e-5  \\
            0.9  2.2217723249029596e-5  \\
            0.91  2.2704957851672895e-5  \\
            0.92  2.0171707173765365e-5  \\
            0.93  1.5675308304063375e-5  \\
            0.9400000000000001  1.585903705175773e-5  \\
            0.9500000000000001  1.886933576852062e-5  \\
            0.96  2.1811111911836347e-5  \\
            0.97  2.2850678204929275e-5  \\
            0.98  2.2635682213690324e-5  \\
            0.99  2.2234779708921913e-5  \\
            1.0  2.0658017063465032e-5  \\
            1.01  2.762615542570887e-5  \\
            1.02  3.0335577199744367e-5  \\
            1.03  2.6738363096547482e-5  \\
            1.04  3.301827480933087e-5  \\
            1.05  3.097398883889681e-5  \\
            1.06  3.1275871814780925e-5  \\
            1.07  3.510111477074012e-5  \\
            1.08  3.93642223260747e-5  \\
            1.09  3.663881365009798e-5  \\
            1.1  3.437837612136911e-5  \\
            1.11  3.7510122753108945e-5  \\
            1.12  4.3563557827725644e-5  \\
            1.1300000000000001  3.220609462959505e-5  \\
            1.1400000000000001  2.9632527396294903e-5  \\
            1.1500000000000001  3.5646624741264056e-5  \\
            1.16  3.6110109063167804e-5  \\
            1.17  4.327893506996119e-5  \\
            1.18  5.6569843580897756e-5  \\
            1.19  5.511471898960656e-5  \\
            1.2  7.160822189414037e-5  \\
            1.21  7.765960746579037e-5  \\
            1.22  7.144692628809564e-5  \\
            1.23  6.57226985981279e-5  \\
            1.24  7.744557214810884e-5  \\
            1.25  7.811709890322617e-5  \\
            1.26  8.479311272645583e-5  \\
            1.27  8.1519915762102e-5  \\
            1.28  7.131745832285427e-5  \\
            1.29  9.84253518811073e-5  \\
            1.3  0.00010577452609168892  \\
            1.31  9.965187416708735e-5  \\
            1.32  0.00011672606331859148  \\
            1.33  0.00015112857834800322  \\
            1.34  0.00021212606999375613  \\
            1.35  0.00020698419831013707  \\
            1.36  0.0002596998627967427  \\
            1.37  0.00025454285721510236  \\
            1.3800000000000001  0.00030247355855978023  \\
            1.3900000000000001  0.00029545123563591845  \\
            1.4000000000000001  0.00027567307354708985  \\
            1.41  0.0002491516349103541  \\
            1.42  0.00025323762503634317  \\
            1.43  0.00025009407335456555  \\
            1.44  0.0002674108698897941  \\
            1.45  0.0002932331504184752  \\
            1.46  0.0003156681825796186  \\
            1.47  0.00033167439168541897  \\
            1.48  0.0003947087842841778  \\
            1.49  0.0004906741932824978  \\
            1.5  0.00043042687401502304  \\
            1.51  0.000604594299815458  \\
            1.52  0.0008453819898348854  \\
            1.53  0.0009458458004972197  \\
            1.54  0.001220079785093583  \\
            1.55  0.0013302845281174004  \\
            1.56  0.0015918605846776607  \\
            1.57  0.001901073995000153  \\
            1.58  0.001712981624617233  \\
            1.59  0.0016462788954791114  \\
            1.6  0.0019042988112719147  \\
            1.61  0.0020738350990787088  \\
            1.62  0.0023552814660546977  \\
            1.6300000000000001  0.0024222383828487477  \\
            1.6400000000000001  0.0026087176997461334  \\
            1.6500000000000001  0.0018827560017536896  \\
            1.6600000000000001  0.0016569816594921621  \\
            1.67  0.001999225389578024  \\
            1.68  0.002052749037482045  \\
            1.69  0.002354269823718157  \\
            1.7  0.0021177008099485394  \\
            1.71  0.002565685097169028  \\
            1.72  0.002762773791907159  \\
            1.73  0.0029255483090732427  \\
            1.74  0.0029772656949248744  \\
            1.75  0.0025479450637838604  \\
            1.76  0.0024190564757207386  \\
            1.77  0.0023489125564933266  \\
            1.78  0.0020829337368492317  \\
            1.79  0.002581363099801742  \\
            1.8  0.0029374201201522224  \\
            1.81  0.0034343368199297557  \\
            1.82  0.003723404958965318  \\
            1.83  0.004109227898782684  \\
            1.84  0.003983738068145987  \\
            1.85  0.0043369209149478815  \\
            1.86  0.0039916456240680675  \\
            1.87  0.003845287562174708  \\
            1.8800000000000001  0.0046520776261848844  \\
            1.8900000000000001  0.005798482319459738  \\
            1.9000000000000001  0.005879490391389061  \\
            1.9100000000000001  0.006057632240746648  \\
            1.92  0.007220294893014118  \\
            1.93  0.007202097112118768  \\
            1.94  0.006108715133673498  \\
            1.95  0.00829196875279909  \\
            1.96  0.007814178641613701  \\
            1.97  0.009297786145198005  \\
            1.98  0.010989302292538543  \\
            1.99  0.0115563123320207  \\
            2.0  0.011337821636674919  \\
            2.0100000000000002  0.007861375006525395  \\
            2.02  0.006952117384094345  \\
            2.0300000000000002  0.006712539060168299  \\
            2.04  0.006849352472601106  \\
            2.05  0.006345541239604095  \\
            2.06  0.00469384080697233  \\
            2.07  0.0036024508999099587  \\
            2.08  0.003423426441463972  \\
            2.09  0.003306706147509896  \\
            2.1  0.00290279322631361  \\
            2.11  0.0027469998675285065  \\
            2.12  0.002671946091823676  \\
            2.13  0.003256241802372331  \\
            2.14  0.004553986703149997  \\
            2.15  0.004243557910939768  \\
            2.16  0.0053639519869425065  \\
            2.17  0.005291917842994928  \\
            2.18  0.004967496168906992  \\
            2.19  0.005893406658560791  \\
            2.2  0.00564501435023824  \\
            2.21  0.0056638592787349356  \\
            2.22  0.005838201521801958  \\
            2.23  0.004784771524256362  \\
            2.24  0.005737780378337666  \\
            2.25  0.005147596130881479  \\
            2.2600000000000002  0.006871800821851971  \\
            2.27  0.006036096032765928  \\
            2.2800000000000002  0.006716822928386766  \\
            2.29  0.008192579019808575  \\
            2.3000000000000003  0.0076032650101599975  \\
            2.31  0.008833379886882091  \\
            2.32  0.008197193638628858  \\
            2.33  0.008198310057432778  \\
            2.34  0.00964224535303461  \\
            2.35  0.010503762171693999  \\
            2.36  0.008640387303601777  \\
            2.37  0.007361422311769465  \\
            2.38  0.007768583338464765  \\
            2.39  0.008832480699343118  \\
            2.4  0.009527001469587905  \\
            2.41  0.010696114649634542  \\
            2.42  0.012110533790254537  \\
            2.43  0.01065371589603184  \\
            2.44  0.011500534004106795  \\
            2.45  0.011867864433314347  \\
            2.46  0.01215449445860083  \\
            2.47  0.012854237548183376  \\
            2.48  0.01444863457487354  \\
            2.49  0.01906282340119015  \\
            2.5  0.01744643766577715  \\
            2.5100000000000002  0.02284854862406725  \\
            2.52  0.021508508885591273  \\
            2.5300000000000002  0.025257643518567408  \\
            2.54  0.022139530915812097  \\
            2.5500000000000003  0.027327300631952104  \\
            2.56  0.02810649930691263  \\
            2.57  0.027500781322338574  \\
            2.58  0.03359371477588735  \\
            2.59  0.036942374402700776  \\
            2.6  0.03558253855750385  \\
            2.61  0.04042257829440615  \\
            2.62  0.03839875085312441  \\
            2.63  0.04008352136708722  \\
            2.64  0.034568896894987766  \\
            2.65  0.033453269586487894  \\
            2.66  0.0409245312464628  \\
            2.67  0.03821247998763733  \\
            2.68  0.03752404809429649  \\
            2.69  0.049572179680455464  \\
            2.7  0.0533559982068826  \\
            2.71  0.05887927274303184  \\
            2.72  0.04649984850804657  \\
            2.73  0.0558202167265293  \\
            2.74  0.055981717759549215  \\
            2.75  0.04870760336436432  \\
            2.7600000000000002  0.024699967671253095  \\
            2.77  0.01676609157205962  \\
            2.7800000000000002  0.01221753205905933  \\
            2.79  0.012073678009224553  \\
            2.8000000000000003  0.01049394228069529  \\
            2.81  0.006617767686798277  \\
            2.82  0.006173239019299352  \\
            2.83  0.0067707176169870265  \\
            2.84  0.005857654651051575  \\
            2.85  0.005572761486007801  \\
            2.86  0.00428745363875541  \\
            2.87  0.00337926483138489  \\
            2.88  0.002084959386202779  \\
            2.89  0.0019650108035990893  \\
            2.9  0.0015428151283139423  \\
            2.91  0.001292705332917363  \\
            2.92  0.0010188651363769155  \\
            2.93  0.0009055610073115045  \\
            2.94  0.0008210700461337759  \\
            2.95  0.0006632117819511398  \\
            2.96  0.0005261359957379424  \\
            2.97  0.0004403240959700573  \\
            2.98  0.0003087004552788106  \\
            2.99  0.0002785016575941646  \\
            3.0  0.0002779272031634732  \\
            3.0100000000000002  0.00023159500841076432  \\
            3.02  0.00016880393092092282  \\
            3.0300000000000002  0.00017393972359963203  \\
            3.04  0.00017247180429339468  \\
            3.0500000000000003  0.00014715909042183322  \\
            3.06  0.0001583168337946118  \\
            3.0700000000000003  0.00013878292078152291  \\
            3.08  0.00011716290058986568  \\
            3.09  0.00010280901500931028  \\
            3.1  7.96963232995442e-5  \\
            3.11  4.506964714959479e-5  \\
            3.12  5.3888185856015504e-5  \\
            3.13  3.0262767225817782e-5  \\
            3.14  3.251971955178558e-5  \\
            3.15  2.325561840437922e-5  \\
            3.16  1.625151291066458e-5  \\
            3.17  1.1074337829812386e-5  \\
            3.18  1.1690357945271298e-5  \\
            3.19  1.0836408365808434e-5  \\
            3.2  1.0882620701182659e-5  \\
            3.21  1.1691256364504704e-5  \\
            3.22  8.221893589400813e-6  \\
            3.23  7.625381138993634e-6  \\
            3.24  7.161802783558052e-6  \\
            3.25  5.942574420455275e-6  \\
            3.2600000000000002  4.58150967484291e-6  \\
            3.27  3.464874337050886e-6  \\
            3.2800000000000002  3.2357376588404073e-6  \\
            3.29  2.672852530632745e-6  \\
            3.3000000000000003  3.308503998595485e-6  \\
            3.31  2.9907805262532282e-6  \\
            3.3200000000000003  3.4928477417039065e-6  \\
            3.33  3.592677164692297e-6  \\
            3.34  3.405612472183905e-6  \\
            3.35  3.3553477119584087e-6  \\
            3.36  3.452494316521798e-6  \\
            3.37  2.697776205529357e-6  \\
            3.38  2.717530985446831e-6  \\
            3.39  2.2157578740526066e-6  \\
            3.4  1.7038251513289429e-6  \\
            3.41  1.5148926816771782e-6  \\
            3.42  1.3706205925200645e-6  \\
            3.43  1.3297377603013029e-6  \\
            3.44  1.5297599912230934e-6  \\
            3.45  1.2914917805653806e-6  \\
            3.46  1.4650752261639003e-6  \\
            3.47  1.339876536280358e-6  \\
            3.48  9.361504537426486e-7  \\
            3.49  9.605563151031417e-7  \\
            3.5  1.0461332261411867e-6  \\
        }
        ;
    \addlegendentry {\shortstack{control off\\then back on at $t=T_{\mathrm{on}}$}}
    \addplot[gray!70, densely dashed, thin, forget plot] coordinates {(0.5,1.0e-10) (0.5,10000.0)};\node[above, anchor=south, font=\small, gray, at={(axis cs:0.5,10000.0)}] {$T_{\mathrm{off}}$};
    \addplot[gray!70, densely dashed, thin, forget plot] coordinates {(2.75,1.0e-10) (2.75,10000.0)};\node[above, anchor=south, font=\small, gray, at={(axis cs:2.75,10000.0)}] {$T_{\mathrm{on}}$};
\end{axis}
\end{tikzpicture}


==> Figs/fig6.tex <==
\begin{tikzpicture}
\begin{axis}[xlabel={$t$}, ylabel={$\|X(t)\|^2_{H}$}, ymode={log}, grid={major}, grid style={{dotted, gray!60}}, width={0.62\textwidth}, height={0.42\textwidth}, legend pos={outer north east}, legend style={{font=\footnotesize, draw=none, fill=none, row sep=0.5ex}}, tick label style={{font=\small}}, label style={{font=\small}}, line width={0.8pt}, xtick distance={0.5}, minor x tick num={4}, minor tick style={{gray!50}}, ymin={1.0e-12}, ymax={1.0e6}, ytick={{1e-12, 1e-9, 1e-6, 1e-3, 1e0, 1e3, 1e6}}, minor y tick num={9}]
    \addplot+[color={mygray}, dashed, thick, no marks]
        table[row sep={\\}]
        {
            \\
            0.0  0.2498715225508183  \\
            0.01  0.26136523368319126  \\
            0.02  0.27641729366034073  \\
            0.03  0.24718215413895997  \\
            0.04  0.20895425701589196  \\
            0.05  0.2498953258229731  \\
            0.06  0.26030196143069634  \\
            0.07  0.3017712225438051  \\
            0.08  0.3647626882286716  \\
            0.09  0.3295780801809616  \\
            0.1  0.4072900634866006  \\
            0.11  0.4072299323258148  \\
            0.12  0.42085398659323114  \\
            0.13  0.4831767912005557  \\
            0.14  0.5721056403203584  \\
            0.15  0.5757098122043784  \\
            0.16  0.6629283110041901  \\
            0.17  0.7505802261645486  \\
            0.18  0.8196112653469219  \\
            0.19  1.0356796551559302  \\
            0.2  0.9425104042483594  \\
            0.21  1.0961591421868233  \\
            0.22  1.4089777372551877  \\
            0.23  1.3391063920725124  \\
            0.24  1.528888675901455  \\
            0.25  1.4039563474926149  \\
            0.26  1.7656641652283738  \\
            0.27  2.0149644338677133  \\
            0.28  1.6952067749351134  \\
            0.29  1.7863549861322285  \\
            0.3  1.5112928549504483  \\
            0.31  1.73266543584456  \\
            0.32  1.8291160192174778  \\
            0.33  1.7772513073360654  \\
            0.34  1.5320531135820012  \\
            0.35000000000000003  1.842462369342836  \\
            0.36  1.8873120436109123  \\
            0.37  1.8279351422416437  \\
            0.38  1.5929575535982916  \\
            0.39  1.8421278178459792  \\
            0.4  1.8447214498647262  \\
            0.41000000000000003  1.9170162491956502  \\
            0.42  2.021268687517143  \\
            0.43  2.229607256297677  \\
            0.44  1.8048085088176509  \\
            0.45  1.9113293283123434  \\
            0.46  1.9015417501963783  \\
            0.47000000000000003  1.8231319132546855  \\
            0.48  2.1779403939317503  \\
            0.49  2.481732332480363  \\
            0.5  2.4066280064874865  \\
            0.51  1.9825597666248478  \\
            0.52  2.5469516180500413  \\
            0.53  2.6964948679422482  \\
            0.54  3.6014329117298027  \\
            0.55  3.9331730815569  \\
            0.56  4.421207001907576  \\
            0.5700000000000001  4.373390707973429  \\
            0.58  4.037081921367044  \\
            0.59  4.232338084457915  \\
            0.6  4.433121197370362  \\
            0.61  3.723907442922469  \\
            0.62  4.054533539451525  \\
            0.63  4.143106464100899  \\
            0.64  3.5576831090379284  \\
            0.65  3.9575126691308564  \\
            0.66  3.62547344582748  \\
            0.67  3.6655920385952174  \\
            0.68  4.583852020704826  \\
            0.6900000000000001  5.976645802993891  \\
            0.7000000000000001  5.842894214598832  \\
            0.71  5.222527885295766  \\
            0.72  6.714958899912767  \\
            0.73  6.57665977925786  \\
            0.74  6.781272260384741  \\
            0.75  8.910243636746033  \\
            0.76  10.323832661683605  \\
            0.77  13.386736754536106  \\
            0.78  13.60867761561013  \\
            0.79  15.115873545548233  \\
            0.8  13.47329933249052  \\
            0.81  16.517828506804143  \\
            0.8200000000000001  15.018889742178276  \\
            0.8300000000000001  16.560418614180453  \\
            0.84  18.04079763924566  \\
            0.85  15.859918311411377  \\
            0.86  15.274955098752608  \\
            0.87  14.210674268567914  \\
            0.88  15.839372495862259  \\
            0.89  15.702615937446392  \\
            0.9  18.214739366505842  \\
            0.91  19.254980027593266  \\
            0.92  17.529005175088436  \\
            0.93  16.48164722871322  \\
            0.9400000000000001  15.429184253941232  \\
            0.9500000000000001  18.628861142840947  \\
            0.96  22.478276123523173  \\
            0.97  22.39213278490174  \\
            0.98  24.266153488661583  \\
            0.99  23.691705309174313  \\
            1.0  21.13997622908294  \\
            1.01  28.85173253798342  \\
            1.02  33.35151799341023  \\
            1.03  28.32248753367175  \\
            1.04  33.40974241211402  \\
            1.05  34.345481896384676  \\
            1.06  36.48274649165952  \\
            1.07  39.25231311529713  \\
            1.08  47.65325403168238  \\
            1.09  43.06869938354976  \\
            1.1  41.572089457761656  \\
            1.11  41.78986587576925  \\
            1.12  51.30481490660524  \\
            1.1300000000000001  38.316561233807704  \\
            1.1400000000000001  36.31509848897896  \\
            1.1500000000000001  41.434463711962955  \\
            1.16  38.737112665491814  \\
            1.17  42.49668970283955  \\
            1.18  52.5364257674844  \\
            1.19  46.17047216019146  \\
            1.2  52.89014641673108  \\
            1.21  53.09838634713619  \\
            1.22  51.203097469315864  \\
            1.23  48.01641933872487  \\
            1.24  51.529108971246586  \\
            1.25  51.59169066754363  \\
            1.26  51.511803321033156  \\
            1.27  50.464050513535014  \\
            1.28  45.56253582916514  \\
            1.29  56.73686220580903  \\
            1.3  65.54429309822088  \\
            1.31  51.7329639439825  \\
            1.32  57.65461669445034  \\
            1.33  76.13124839145294  \\
            1.34  102.55671304041486  \\
            1.35  98.55464079445746  \\
            1.36  135.2584520889971  \\
            1.37  117.89050849987848  \\
            1.3800000000000001  136.84771744272206  \\
            1.3900000000000001  127.99067733671035  \\
            1.4000000000000001  122.71261988327785  \\
            1.41  108.53300281669753  \\
            1.42  105.34652291396222  \\
            1.43  98.04900662824804  \\
            1.44  99.80830236151643  \\
            1.45  103.41085963517797  \\
            1.46  106.90966637572086  \\
            1.47  105.74568726601422  \\
            1.48  118.21999984931176  \\
            1.49  142.46677103682788  \\
            1.5  125.59214448254866  \\
            1.51  169.70756102448473  \\
            1.52  223.91384668465946  \\
            1.53  232.83966145667378  \\
            1.54  291.6535374036436  \\
            1.55  307.3107288088853  \\
            1.56  345.38872872518846  \\
            1.57  395.10900936395944  \\
            1.58  352.40751820838483  \\
            1.59  329.09220131620737  \\
            1.6  372.9602530529115  \\
            1.61  394.49099899805145  \\
            1.62  439.8376613138173  \\
            1.6300000000000001  444.19275285391655  \\
            1.6400000000000001  466.1067841033446  \\
            1.6500000000000001  327.5527647573158  \\
            1.6600000000000001  277.9048684535101  \\
            1.67  325.719775427193  \\
            1.68  322.02473908852386  \\
            1.69  352.1326582546399  \\
            1.7  300.6066378656078  \\
            1.71  343.98106585640414  \\
            1.72  351.7088010484013  \\
            1.73  357.3436595772562  \\
            1.74  346.3058137268975  \\
            1.75  283.61048267073517  \\
            1.76  258.9796068042088  \\
            1.77  243.50859676274285  \\
            1.78  207.70182499741216  \\
            1.79  248.12800971129718  \\
            1.8  273.3312223410799  \\
            1.81  306.2038763662597  \\
            1.82  314.97521124844064  \\
            1.83  339.83212903878734  \\
            1.84  317.9427982277538  \\
            1.85  334.92135874956847  \\
            1.86  296.57095254525666  \\
            1.87  276.4845809437556  \\
            1.8800000000000001  324.7300965093642  \\
            1.8900000000000001  397.99197635695106  \\
            1.9000000000000001  394.2400335846547  \\
            1.9100000000000001  395.5901031134617  \\
            1.92  466.30510077698585  \\
            1.93  447.8318178081487  \\
            1.94  360.5405602281245  \\
            1.95  471.9423748974198  \\
            1.96  445.3729447621025  \\
            1.97  496.0117342003949  \\
            1.98  562.4230783869889  \\
            1.99  574.3935818425006  \\
            2.0  526.771363418838  \\
            2.0100000000000002  371.27548977268174  \\
            2.02  329.64862676504094  \\
            2.0300000000000002  313.295045089633  \\
            2.04  302.5807160465915  \\
            2.05  280.73788107699556  \\
            2.06  198.9878157616845  \\
            2.07  158.7400462957278  \\
            2.08  154.47561202682382  \\
            2.09  151.77141119342735  \\
            2.1  131.24660136552654  \\
            2.11  124.16833485162299  \\
            2.12  115.73211334471816  \\
            2.13  136.22297463900026  \\
            2.14  183.7600054511971  \\
            2.15  160.31987655166137  \\
            2.16  204.264042002538  \\
            2.17  189.2511460771593  \\
            2.18  175.70489722088988  \\
            2.19  202.87361430082572  \\
            2.2  194.89037992216652  \\
            2.21  197.68179330762013  \\
            2.22  202.36594989364795  \\
            2.23  165.8525704278106  \\
            2.24  193.1278641365307  \\
            2.25  172.7271596663166  \\
            2.2600000000000002  223.25516452061635  \\
            2.27  198.22562953729656  \\
            2.2800000000000002  217.75417039602894  \\
            2.29  256.21603866071723  \\
            2.3000000000000003  239.7248866028453  \\
            2.31  269.2933351976177  \\
            2.32  250.90099860482954  \\
            2.33  248.70905265272745  \\
            2.34  286.81038780519043  \\
            2.35  306.43856909355185  \\
            2.36  250.2340593147656  \\
            2.37  206.50459829738696  \\
            2.38  223.17890299624244  \\
            2.39  238.75932064867465  \\
            2.4  246.34398031197418  \\
            2.41  268.8386213755312  \\
            2.42  294.99597544389934  \\
            2.43  255.46539906604892  \\
            2.44  278.6667081828052  \\
            2.45  289.04744109499785  \\
            2.46  289.5876397364179  \\
            2.47  294.2117903522238  \\
            2.48  321.00962133907143  \\
            2.49  413.1978544453448  \\
            2.5  364.7013682291891  \\
            2.5100000000000002  456.41817409677157  \\
            2.52  399.79496113483646  \\
            2.5300000000000002  457.9018887108792  \\
            2.54  374.20236226277586  \\
            2.5500000000000003  441.82580454567824  \\
            2.56  449.70135013239775  \\
            2.57  427.92777989827925  \\
            2.58  493.92873774391524  \\
            2.59  512.6514967369548  \\
            2.6  490.0772096381275  \\
            2.61  525.3831699292006  \\
            2.62  492.9105313754936  \\
            2.63  485.94671588258257  \\
            2.64  421.9148513602804  \\
            2.65  390.07237883421374  \\
            2.66  449.8250297060998  \\
            2.67  399.9626572885689  \\
            2.68  370.9666451684828  \\
            2.69  472.8750457426052  \\
            2.7  481.7968180105295  \\
            2.71  514.0783003166825  \\
            2.72  421.3250623876997  \\
            2.73  491.76965944480725  \\
            2.74  476.58454259209606  \\
            2.75  390.7001326351117  \\
            2.7600000000000002  341.04319729739836  \\
            2.77  276.1570471144542  \\
            2.7800000000000002  245.75883075781303  \\
            2.79  280.4738830507346  \\
            2.8000000000000003  285.3830785792756  \\
            2.81  216.82710221074498  \\
            2.82  230.9474336704672  \\
            2.83  277.31352226911685  \\
            2.84  283.64005649690307  \\
            2.85  297.5567462706511  \\
            2.86  286.73175154941254  \\
            2.87  257.05415688336683  \\
            2.88  242.41095234131186  \\
            2.89  234.15129895831797  \\
            2.9  234.56451837474324  \\
            2.91  222.81988637168007  \\
            2.92  205.83373662936458  \\
            2.93  238.69135096544434  \\
            2.94  227.27411718335082  \\
            2.95  238.954510948809  \\
            2.96  260.63523506720384  \\
            2.97  207.07739396099987  \\
            2.98  170.62034978042405  \\
            2.99  191.9585032798577  \\
            3.0  221.7888703852538  \\
        }
        ;
    \addlegendentry {$\textrm{Uncontrolled}$}
    \addplot+[color={myblue}, solid, thick, no marks]
        table[row sep={\\}]
        {
            \\
            0.0  0.2498715225508183  \\
            0.01  0.18625355362602997  \\
            0.02  0.1809125540760791  \\
            0.03  0.14954023080272785  \\
            0.04  0.1096421654246861  \\
            0.05  0.12013291589840638  \\
            0.06  0.11137133596341783  \\
            0.07  0.1162231075297688  \\
            0.08  0.1223985000880406  \\
            0.09  0.09956040542877703  \\
            0.1  0.1119847982133896  \\
            0.11  0.10460981673725443  \\
            0.12  0.09925403882819338  \\
            0.13  0.11363078252955523  \\
            0.14  0.12197172921495328  \\
            0.15  0.10699438430400131  \\
            0.16  0.11704161055131612  \\
            0.17  0.1240141723233102  \\
            0.18  0.1304970715723434  \\
            0.19  0.15406511414852206  \\
            0.2  0.1213200893479161  \\
            0.21  0.12397784885893574  \\
            0.22  0.1517254534879195  \\
            0.23  0.13682441060357747  \\
            0.24  0.15309523768735062  \\
            0.25  0.1389282972395651  \\
            0.26  0.1600229671381072  \\
            0.27  0.15708834879229747  \\
            0.28  0.12799756281417984  \\
            0.29  0.13707877697083815  \\
            0.3  0.1087846006143252  \\
            0.31  0.13069271569615193  \\
            0.32  0.14219237818862662  \\
            0.33  0.12620109814063096  \\
            0.34  0.08926015932023151  \\
            0.35000000000000003  0.10235423005021531  \\
            0.36  0.09444442075815873  \\
            0.37  0.09600498392664819  \\
            0.38  0.08065199723998405  \\
            0.39  0.0846814812787126  \\
            0.4  0.08691918043208914  \\
            0.41000000000000003  0.08159493078616059  \\
            0.42  0.08142040767512575  \\
            0.43  0.08385780522791679  \\
            0.44  0.06685909842407783  \\
            0.45  0.06535204641828717  \\
            0.46  0.05794818930129163  \\
            0.47000000000000003  0.04982464867233778  \\
            0.48  0.056027264425632696  \\
            0.49  0.06172673260191166  \\
            0.5  0.059589066087554085  \\
            0.51  0.04618484586912936  \\
            0.52  0.058162065665310785  \\
            0.53  0.059637976796028454  \\
            0.54  0.07552855756553752  \\
            0.55  0.07457975169769017  \\
            0.56  0.0875530260700401  \\
            0.5700000000000001  0.07966777132252555  \\
            0.58  0.06674977787316298  \\
            0.59  0.07147122474343018  \\
            0.6  0.0697280230333524  \\
            0.61  0.05899664415445772  \\
            0.62  0.06043690326093001  \\
            0.63  0.05613326950286534  \\
            0.64  0.04538245405920473  \\
            0.65  0.05196262457614068  \\
            0.66  0.0444458590191634  \\
            0.67  0.04298337187545837  \\
            0.68  0.0504735075169737  \\
            0.6900000000000001  0.0609439146074005  \\
            0.7000000000000001  0.053375270847349714  \\
            0.71  0.048842688806953256  \\
            0.72  0.05720173590162326  \\
            0.73  0.05294502378653795  \\
            0.74  0.05464135538709902  \\
            0.75  0.0680069358162  \\
            0.76  0.06807911111860021  \\
            0.77  0.08572898925583915  \\
            0.78  0.08950880390006002  \\
            0.79  0.09781516810020895  \\
            0.8  0.09134262728929261  \\
            0.81  0.11319522069767585  \\
            0.8200000000000001  0.10462185401646255  \\
            0.8300000000000001  0.13054178379136075  \\
            0.84  0.13783201804743486  \\
            0.85  0.12198279345171123  \\
            0.86  0.11714774356591937  \\
            0.87  0.10762853063512687  \\
            0.88  0.12193773113794108  \\
            0.89  0.12283834139419525  \\
            0.9  0.1372134862353394  \\
            0.91  0.14001219581638544  \\
            0.92  0.12771226149999776  \\
            0.93  0.11362994184144848  \\
            0.9400000000000001  0.09854440812493939  \\
            0.9500000000000001  0.118219430869165  \\
            0.96  0.13637668351932924  \\
            0.97  0.12663411423859328  \\
            0.98  0.14219519786629162  \\
            0.99  0.13742258321833833  \\
            1.0  0.12392368216516407  \\
            1.01  0.17367591156253237  \\
            1.02  0.2104018693493342  \\
            1.03  0.18178001797508306  \\
            1.04  0.20891061262330074  \\
            1.05  0.21524033832049283  \\
            1.06  0.22454933472320596  \\
            1.07  0.207744616909018  \\
            1.08  0.24929073115881242  \\
            1.09  0.20657964079403468  \\
            1.1  0.1843472906163184  \\
            1.11  0.163810910418545  \\
            1.12  0.21133488159412908  \\
            1.1300000000000001  0.16107067087663055  \\
            1.1400000000000001  0.14249536274037072  \\
            1.1500000000000001  0.17224062107552093  \\
            1.16  0.15728914084325313  \\
            1.17  0.15577951024949577  \\
            1.18  0.18773490733010584  \\
            1.19  0.15685029490328659  \\
            1.2  0.17413568058593898  \\
            1.21  0.18079188817024286  \\
            1.22  0.17839261701379658  \\
            1.23  0.16910597993144383  \\
            1.24  0.18057934165915354  \\
            1.25  0.17752350448030457  \\
            1.26  0.18077724010937987  \\
            1.27  0.17861044620896618  \\
            1.28  0.17612032254510307  \\
            1.29  0.2144358818402355  \\
            1.3  0.24785008051667295  \\
            1.31  0.17915686701537156  \\
            1.32  0.19509594240315956  \\
            1.33  0.2545500979720416  \\
            1.34  0.3379351659974241  \\
            1.35  0.34363301923115325  \\
            1.36  0.4660355655967953  \\
            1.37  0.3612908697325799  \\
            1.3800000000000001  0.4206448794244365  \\
            1.3900000000000001  0.38615326578501996  \\
            1.4000000000000001  0.35783670454839034  \\
            1.41  0.33387562699982604  \\
            1.42  0.32960471453722684  \\
            1.43  0.321073545026442  \\
            1.44  0.3446369925794062  \\
            1.45  0.36643180586387814  \\
            1.46  0.36010384596968226  \\
            1.47  0.3502849876783121  \\
            1.48  0.3703093456370661  \\
            1.49  0.40907726496548474  \\
            1.5  0.34547914905982685  \\
            1.51  0.44609539474566506  \\
            1.52  0.5420881388652276  \\
            1.53  0.5646664632486904  \\
            1.54  0.6916854209277525  \\
            1.55  0.7043828856495721  \\
            1.56  0.7917653987598167  \\
            1.57  0.9173969481181873  \\
            1.58  0.8198058523154914  \\
            1.59  0.7311666829295348  \\
            1.6  0.8338203347419472  \\
            1.61  0.8389097962470823  \\
            1.62  0.9083044823834814  \\
            1.6300000000000001  0.9032725823400113  \\
            1.6400000000000001  0.9477151115412635  \\
            1.6500000000000001  0.6399775597793049  \\
            1.6600000000000001  0.5047920963539475  \\
            1.67  0.5862874659321398  \\
            1.68  0.5620726807412929  \\
            1.69  0.6032837475595786  \\
            1.7  0.5220921657478237  \\
            1.71  0.6068781537819784  \\
            1.72  0.6167918088873128  \\
            1.73  0.6220196294414548  \\
            1.74  0.6126271008962074  \\
            1.75  0.5014139649753391  \\
            1.76  0.4275876049906018  \\
            1.77  0.3776876408285794  \\
            1.78  0.3307335678217689  \\
            1.79  0.3894971443656225  \\
            1.8  0.41385837072090825  \\
            1.81  0.4695079311575794  \\
            1.82  0.5096363824517555  \\
            1.83  0.519067366627915  \\
            1.84  0.4500664434161134  \\
            1.85  0.4616910615662123  \\
            1.86  0.41105921692877173  \\
            1.87  0.3737350977641564  \\
            1.8800000000000001  0.41848441774466716  \\
            1.8900000000000001  0.4585203039679681  \\
            1.9000000000000001  0.4600131614013814  \\
            1.9100000000000001  0.4272047190627297  \\
            1.92  0.4643733922163199  \\
            1.93  0.43838115271715633  \\
            1.94  0.3568141251697699  \\
            1.95  0.4574979864144503  \\
            1.96  0.4137954639786282  \\
            1.97  0.4541967237276386  \\
            1.98  0.4805857360461621  \\
            1.99  0.4933779182005308  \\
            2.0  0.43680424547570273  \\
            2.0100000000000002  0.3311496389508782  \\
            2.02  0.31524772014868846  \\
            2.0300000000000002  0.32025272843480723  \\
            2.04  0.2806892912782975  \\
            2.05  0.2569725005346527  \\
            2.06  0.20325032185420996  \\
            2.07  0.16640037056447787  \\
            2.08  0.1670168382053399  \\
            2.09  0.15776163166179924  \\
            2.1  0.1405675276535266  \\
            2.11  0.13389604761336768  \\
            2.12  0.12950066946107297  \\
            2.13  0.15451165095677022  \\
            2.14  0.19532513450725816  \\
            2.15  0.1655024728094835  \\
            2.16  0.20739252417067133  \\
            2.17  0.19062980460812312  \\
            2.18  0.1864644947393741  \\
            2.19  0.20748519587946462  \\
            2.2  0.19424925692893566  \\
            2.21  0.19741312137368905  \\
            2.22  0.20191296151135557  \\
            2.23  0.17637637132766606  \\
            2.24  0.20248143368676055  \\
            2.25  0.19900372228569221  \\
            2.2600000000000002  0.2657926064085709  \\
            2.27  0.2515764267278399  \\
            2.2800000000000002  0.26501486550353276  \\
            2.29  0.3478995805978543  \\
            2.3000000000000003  0.33256474739586145  \\
            2.31  0.3597958986345281  \\
            2.32  0.32906442480409626  \\
            2.33  0.33343880597101894  \\
            2.34  0.3704725087066582  \\
            2.35  0.37397181521545714  \\
            2.36  0.3094871252812281  \\
            2.37  0.25521891902656313  \\
            2.38  0.29543953156429337  \\
            2.39  0.3076185503692522  \\
            2.4  0.3221910660531411  \\
            2.41  0.3430138736823862  \\
            2.42  0.36760156718646475  \\
            2.43  0.32707452000114207  \\
            2.44  0.3607769980350008  \\
            2.45  0.3913573222965639  \\
            2.46  0.40866670722327136  \\
            2.47  0.3865644669374973  \\
            2.48  0.38261371502936675  \\
            2.49  0.4971196077062557  \\
            2.5  0.46456741559859654  \\
            2.5100000000000002  0.5686201199487213  \\
            2.52  0.49849239292284814  \\
            2.5300000000000002  0.5783962540203101  \\
            2.54  0.4742385333979886  \\
            2.5500000000000003  0.5427793557366362  \\
            2.56  0.5540228372131638  \\
            2.57  0.5518813253395535  \\
            2.58  0.6677942014532896  \\
            2.59  0.6202405383379351  \\
            2.6  0.5655840413515746  \\
            2.61  0.591736565461436  \\
            2.62  0.5555509381143346  \\
            2.63  0.5332581356414039  \\
            2.64  0.4578673807078782  \\
            2.65  0.4236344416290136  \\
            2.66  0.49361499855546426  \\
            2.67  0.42919260293703737  \\
            2.68  0.37893362069308373  \\
            2.69  0.48876563456553024  \\
            2.7  0.5000219668359518  \\
            2.71  0.5157745624339996  \\
            2.72  0.4365573422333178  \\
            2.73  0.529922545580773  \\
            2.74  0.498241459952344  \\
            2.75  0.4052185846814657  \\
            2.7600000000000002  0.36930261587494256  \\
            2.77  0.3129056924041533  \\
            2.7800000000000002  0.27695015237170223  \\
            2.79  0.3285739468762508  \\
            2.8000000000000003  0.3491228798842366  \\
            2.81  0.2739965412183979  \\
            2.82  0.28890524793491623  \\
            2.83  0.34964017957854926  \\
            2.84  0.3689849407699296  \\
            2.85  0.371934360281478  \\
            2.86  0.3581402427707399  \\
            2.87  0.3392852099049753  \\
            2.88  0.35651414507641277  \\
            2.89  0.35772097403410663  \\
            2.9  0.3679989660471997  \\
            2.91  0.35943373773240583  \\
            2.92  0.35257386476608465  \\
            2.93  0.44795521254896997  \\
            2.94  0.4511675318875145  \\
            2.95  0.5103912061596773  \\
            2.96  0.5551590828630731  \\
            2.97  0.35738799733836685  \\
            2.98  0.25750069502153383  \\
            2.99  0.2811427548116321  \\
            3.0  0.33794131235037483  \\
        }
        ;
    \addlegendentry {$N=4\ (2\times 2)$}
    \addplot+[color={myred}, solid, thick, no marks]
        table[row sep={\\}]
        {
            \\
            0.0  0.2498715225508183  \\
            0.01  0.15348620335814428  \\
            0.02  0.1344192929265298  \\
            0.03  0.10022495823007835  \\
            0.04  0.07084212657735468  \\
            0.05  0.07014596995008116  \\
            0.06  0.06007246405983475  \\
            0.07  0.05808882320131359  \\
            0.08  0.05959364104873453  \\
            0.09  0.0460194882509436  \\
            0.1  0.048323333942044924  \\
            0.11  0.04103065285108634  \\
            0.12  0.03409465984048354  \\
            0.13  0.032313257923097014  \\
            0.14  0.030262801887433737  \\
            0.15  0.025519928146426483  \\
            0.16  0.024585615485427467  \\
            0.17  0.021859087655425966  \\
            0.18  0.020125280169727002  \\
            0.19  0.021233627002690533  \\
            0.2  0.015455919204954597  \\
            0.21  0.01560398743204256  \\
            0.22  0.01752251637934187  \\
            0.23  0.014595972047098322  \\
            0.24  0.014854838611153571  \\
            0.25  0.011719194201479167  \\
            0.26  0.011692608053509232  \\
            0.27  0.010365526263029534  \\
            0.28  0.007130757323371175  \\
            0.29  0.007010487738092475  \\
            0.3  0.005060783666213107  \\
            0.31  0.004974619155896821  \\
            0.32  0.004706893924392878  \\
            0.33  0.003750269497998134  \\
            0.34  0.002558945244581913  \\
            0.35000000000000003  0.0026896605590533834  \\
            0.36  0.002279842327478554  \\
            0.37  0.0020575748522888844  \\
            0.38  0.0014507418929240684  \\
            0.39  0.001396720231339363  \\
            0.4  0.0012206417739922984  \\
            0.41000000000000003  0.0011145426027962045  \\
            0.42  0.0009734633617457889  \\
            0.43  0.0009392115699783166  \\
            0.44  0.0007083197068908562  \\
            0.45  0.0006258297514600792  \\
            0.46  0.0005098865991800566  \\
            0.47000000000000003  0.0004295853756844423  \\
            0.48  0.0004244223902711409  \\
            0.49  0.00041493976233902455  \\
            0.5  0.0003458430071797802  \\
            0.51  0.0002438413420405624  \\
            0.52  0.0002706729550506614  \\
            0.53  0.00024520891214817005  \\
            0.54  0.0002694968290460171  \\
            0.55  0.00024356573852663284  \\
            0.56  0.00025125898320749955  \\
            0.5700000000000001  0.00021876350008230962  \\
            0.58  0.00018114285412735063  \\
            0.59  0.00016845650729627816  \\
            0.6  0.00014890635501590554  \\
            0.61  0.00010607247927294171  \\
            0.62  0.00010248381882716265  \\
            0.63  8.80211081936919e-5  \\
            0.64  6.49510310432535e-5  \\
            0.65  6.452452286852221e-5  \\
            0.66  5.121720174386397e-5  \\
            0.67  4.473428816157111e-5  \\
            0.68  4.777322420161806e-5  \\
            0.6900000000000001  5.373646099865086e-5  \\
            0.7000000000000001  4.03130969511445e-5  \\
            0.71  3.203383083279008e-5  \\
            0.72  3.0413956122568168e-5  \\
            0.73  2.6271685844721804e-5  \\
            0.74  2.5379489480660128e-5  \\
            0.75  2.6660358656942143e-5  \\
            0.76  2.4062792637058607e-5  \\
            0.77  2.8932228050057666e-5  \\
            0.78  2.65354935675217e-5  \\
            0.79  2.626575775169274e-5  \\
            0.8  2.122103222200857e-5  \\
            0.81  2.4827990363007878e-5  \\
            0.8200000000000001  2.0358900253461226e-5  \\
            0.8300000000000001  2.0774367813540758e-5  \\
            0.84  1.8701821942033972e-5  \\
            0.85  1.6055256671466766e-5  \\
            0.86  1.4660356056186898e-5  \\
            0.87  1.3496664944737114e-5  \\
            0.88  1.3506800530274405e-5  \\
            0.89  1.1670309654069516e-5  \\
            0.9  1.2088211448498622e-5  \\
            0.91  1.1141708470158908e-5  \\
            0.92  9.2632492212759e-6  \\
            0.93  7.374451707243666e-6  \\
            0.9400000000000001  6.018824860415549e-6  \\
            0.9500000000000001  6.78736810150757e-6  \\
            0.96  6.673155255252755e-6  \\
            0.97  6.208550854496504e-6  \\
            0.98  6.28459394926967e-6  \\
            0.99  5.132354395184047e-6  \\
            1.0  4.1644966310534764e-6  \\
            1.01  5.255930392984321e-6  \\
            1.02  5.612617907960587e-6  \\
            1.03  4.362400558857997e-6  \\
            1.04  4.996970792461696e-6  \\
            1.05  4.486689321434707e-6  \\
            1.06  4.743588692096035e-6  \\
            1.07  4.4569844201756506e-6  \\
            1.08  4.733334771414272e-6  \\
            1.09  4.068172640679767e-6  \\
            1.1  3.893838595013801e-6  \\
            1.11  3.2900869022192034e-6  \\
            1.12  3.5480464790108466e-6  \\
            1.1300000000000001  2.1735413257135417e-6  \\
            1.1400000000000001  1.6661296875346015e-6  \\
            1.1500000000000001  1.7287552878367582e-6  \\
            1.16  1.3932346673925722e-6  \\
            1.17  1.2685344752177722e-6  \\
            1.18  1.3292470468815784e-6  \\
            1.19  1.1187343630755585e-6  \\
            1.2  1.0678241251815093e-6  \\
            1.21  9.849633651416672e-7  \\
            1.22  8.949582627978225e-7  \\
            1.23  8.050201122532174e-7  \\
            1.24  7.653137026074604e-7  \\
            1.25  7.272271162689226e-7  \\
            1.26  6.341178062067885e-7  \\
            1.27  5.827062290306913e-7  \\
            1.28  5.030901087167285e-7  \\
            1.29  5.357077889269402e-7  \\
            1.3  5.723703974189109e-7  \\
            1.31  3.6239323847783924e-7  \\
            1.32  3.681658896959916e-7  \\
            1.33  4.6046394321760254e-7  \\
            1.34  5.825520296735249e-7  \\
            1.35  5.21678105023886e-7  \\
            1.36  6.757248674882361e-7  \\
            1.37  5.055027933622355e-7  \\
            1.3800000000000001  5.282293923954809e-7  \\
            1.3900000000000001  4.56398922364026e-7  \\
            1.4000000000000001  4.368068969224227e-7  \\
            1.41  3.435254580591547e-7  \\
            1.42  3.142866887961853e-7  \\
            1.43  2.653719475381607e-7  \\
            1.44  2.2901536645694986e-7  \\
            1.45  2.1215028727664738e-7  \\
            1.46  1.9889163225928673e-7  \\
            1.47  1.723243025562576e-7  \\
            1.48  1.6012299191201655e-7  \\
            1.49  1.7412602729358935e-7  \\
            1.5  1.5048182494437107e-7  \\
            1.51  1.876202556601909e-7  \\
            1.52  2.1636137033412462e-7  \\
            1.53  2.0700102477593594e-7  \\
            1.54  2.478493665054443e-7  \\
            1.55  2.4672770325123814e-7  \\
            1.56  2.5835260761023167e-7  \\
            1.57  2.662885215052333e-7  \\
            1.58  2.2481734106446012e-7  \\
            1.59  1.9350552692611527e-7  \\
            1.6  1.9810502374733644e-7  \\
            1.61  1.9737618019387012e-7  \\
            1.62  2.0684946411968035e-7  \\
            1.6300000000000001  1.9006579165911237e-7  \\
            1.6400000000000001  1.8105721624484471e-7  \\
            1.6500000000000001  1.0799712256613793e-7  \\
            1.6600000000000001  7.205252857050149e-8  \\
            1.67  7.983191797008085e-8  \\
            1.68  6.946444252787753e-8  \\
            1.69  6.80855157279399e-8  \\
            1.7  5.04413192682757e-8  \\
            1.71  5.929493280762742e-8  \\
            1.72  5.6317904968651835e-8  \\
            1.73  5.242483468943172e-8  \\
            1.74  4.5781181101820904e-8  \\
            1.75  3.6540110973507146e-8  \\
            1.76  3.1426559961172816e-8  \\
            1.77  2.8057526328088805e-8  \\
            1.78  2.3015865887600127e-8  \\
            1.79  2.5308401887320398e-8  \\
            1.8  2.6492977481422035e-8  \\
            1.81  2.8478866091923106e-8  \\
            1.82  2.8866676607779302e-8  \\
            1.83  2.760399658720989e-8  \\
            1.84  2.3051370238947896e-8  \\
            1.85  2.1673537220817824e-8  \\
            1.86  1.8315983574091745e-8  \\
            1.87  1.5766164052912616e-8  \\
            1.8800000000000001  1.8414717383892294e-8  \\
            1.8900000000000001  1.9455647786536745e-8  \\
            1.9000000000000001  1.8853573925965513e-8  \\
            1.9100000000000001  1.6404388007779998e-8  \\
            1.92  1.779269197427602e-8  \\
            1.93  1.547924732352657e-8  \\
            1.94  1.1875855180095634e-8  \\
            1.95  1.4298393545510384e-8  \\
            1.96  1.2087772938738374e-8  \\
            1.97  1.2251432413436173e-8  \\
            1.98  1.2480953876692124e-8  \\
            1.99  1.1374735164952754e-8  \\
            2.0  1.0166968975941463e-8  \\
            2.0100000000000002  7.223747109416367e-9  \\
            2.02  6.0837279153304255e-9  \\
            2.0300000000000002  5.3636964877294995e-9  \\
            2.04  4.496964492909391e-9  \\
            2.05  3.788642891613358e-9  \\
            2.06  2.6308042319954935e-9  \\
            2.07  1.8332669642650575e-9  \\
            2.08  1.7402994230584682e-9  \\
            2.09  1.6541759180771204e-9  \\
            2.1  1.2871814721165664e-9  \\
            2.11  1.1278823253315749e-9  \\
            2.12  1.0575148715936952e-9  \\
            2.13  1.2080459551490441e-9  \\
            2.14  1.464157685190712e-9  \\
            2.15  1.0970571793368298e-9  \\
            2.16  1.2896918964485006e-9  \\
            2.17  1.097887217285544e-9  \\
            2.18  9.097485271455043e-10  \\
            2.19  9.624130834989437e-10  \\
            2.2  8.872364593500918e-10  \\
            2.21  8.561419881889843e-10  \\
            2.22  7.487501554111795e-10  \\
            2.23  5.77904879193921e-10  \\
            2.24  6.25700346210079e-10  \\
            2.25  5.164238495089981e-10  \\
            2.2600000000000002  6.171553261774678e-10  \\
            2.27  5.076537974657271e-10  \\
            2.2800000000000002  5.219435805266001e-10  \\
            2.29  5.464806903331449e-10  \\
            2.3000000000000003  4.774349907853461e-10  \\
            2.31  4.850958486494468e-10  \\
            2.32  4.33054066812969e-10  \\
            2.33  3.993675571544354e-10  \\
            2.34  4.2480123346191136e-10  \\
            2.35  3.833417557053613e-10  \\
            2.36  3.0660871295382586e-10  \\
            2.37  2.4458932430120027e-10  \\
            2.38  2.456101234084023e-10  \\
            2.39  2.4604814266720297e-10  \\
            2.4  2.1600894538306785e-10  \\
            2.41  2.2246458526499207e-10  \\
            2.42  2.2837721268546225e-10  \\
            2.43  1.7784124153808545e-10  \\
            2.44  1.8907928789150925e-10  \\
            2.45  1.8246814603855036e-10  \\
            2.46  1.5876890453310692e-10  \\
            2.47  1.4139348813498663e-10  \\
            2.48  1.4398246217383006e-10  \\
            2.49  1.624736789453276e-10  \\
            2.5  1.3373147702586318e-10  \\
            2.5100000000000002  1.5600984727163922e-10  \\
            2.52  1.3769795552070217e-10  \\
            2.5300000000000002  1.4079893991856218e-10  \\
            2.54  1.0544290882860842e-10  \\
            2.5500000000000003  1.2285966821481924e-10  \\
            2.56  1.0882364196894942e-10  \\
            2.57  9.522932187160191e-11  \\
            2.58  1.0499746537914333e-10  \\
            2.59  1.061183618739853e-10  \\
            2.6  9.70600247378375e-11  \\
            2.61  9.607672492642216e-11  \\
            2.62  7.824866324785512e-11  \\
            2.63  7.29890485760437e-11  \\
            2.64  5.6302730113368684e-11  \\
            2.65  4.858741367386848e-11  \\
            2.66  5.265723506341481e-11  \\
            2.67  4.492878019958256e-11  \\
            2.68  3.699677203661992e-11  \\
            2.69  4.115125341438363e-11  \\
            2.7  4.037362084929512e-11  \\
            2.71  3.9822728860583325e-11  \\
            2.72  3.042978653118022e-11  \\
            2.73  3.216276062275259e-11  \\
            2.74  2.942392516633448e-11  \\
            2.75  2.2637501975258014e-11  \\
            2.7600000000000002  1.7690505513071596e-11  \\
            2.77  1.2636337047608367e-11  \\
            2.7800000000000002  1.0054607287333516e-11  \\
            2.79  1.0768751719405375e-11  \\
            2.8000000000000003  1.022956246927115e-11  \\
            2.81  7.480193770652839e-12  \\
            2.82  7.235254257100104e-12  \\
            2.83  8.136142147054293e-12  \\
            2.84  7.961660391597546e-12  \\
            2.85  7.880436362857945e-12  \\
            2.86  6.6838604568182054e-12  \\
            2.87  5.521983368146287e-12  \\
            2.88  4.420142891580631e-12  \\
            2.89  3.963613390795864e-12  \\
            2.9  3.431339744284319e-12  \\
            2.91  3.1161953577389444e-12  \\
            2.92  2.6937838982831286e-12  \\
            2.93  2.7504867736571087e-12  \\
            2.94  2.488044819599157e-12  \\
            2.95  2.2723905794058157e-12  \\
            2.96  2.265099233839767e-12  \\
            2.97  1.8019036410739664e-12  \\
            2.98  1.4628402076850335e-12  \\
            2.99  1.4804825418811248e-12  \\
            3.0  1.5295655017664999e-12  \\
        }
        ;
    \addlegendentry {$N=9\ (3\times 3)$}
    \addplot+[color={black}, solid, thin, no marks]
        table[row sep={\\}]
        {
            \\
            0.0  0.2498715225508183  \\
            0.01  0.15712932221015732  \\
            0.02  0.13659231013901374  \\
            0.03  0.12003078227107486  \\
            0.04  0.10599775175675363  \\
            0.05  0.09389926722956653  \\
            0.06  0.08337159637980195  \\
            0.07  0.07415848849851313  \\
            0.08  0.0660645493249652  \\
            0.09  0.058933361276233845  \\
            0.1  0.052635953787634554  \\
            0.11  0.047064047280781944  \\
            0.12  0.0421256820673775  \\
            0.13  0.03774214880386559  \\
            0.14  0.03384569857087805  \\
            0.15  0.030377762176907172  \\
            0.16  0.02728752653617016  \\
            0.17  0.024530775027080117  \\
            0.18  0.02206893042503476  \\
            0.19  0.019868257371275462  \\
            0.2  0.01789919280868329  \\
            0.21  0.016135780452296095  \\
            0.22  0.014555190714398408  \\
            0.23  0.013137311402814492  \\
            0.24  0.011864397434030439  \\
            0.25  0.010720770042049174  \\
            0.26  0.00969255770819783  \\
            0.27  0.008767472414058784  \\
            0.28  0.007934615918637306  \\
            0.29  0.007184311646122812  \\
            0.3  0.006507958489446851  \\
            0.31  0.0058979034226854495  \\
            0.32  0.005347330299075784  \\
            0.33  0.004850162611680823  \\
            0.34  0.004400978326602692  \\
            0.35000000000000003  0.003994935176720306  \\
            0.36  0.00362770503718726  \\
            0.37  0.003295416200333245  \\
            0.38  0.0029946025335616053  \\
            0.39  0.002722158644500021  \\
            0.4  0.002475300297246866  \\
            0.41000000000000003  0.002251529425502377  \\
            0.42  0.0020486031755077303  \\
            0.43  0.001864506486368826  \\
            0.44  0.0016974277794481634  \\
            0.45  0.001545737383675655  \\
            0.46  0.0014079683712000524  \\
            0.47000000000000003  0.0012827995189012545  \\
            0.48  0.001169040146855004  \\
            0.49  0.0010656166156814593  \\
            0.5  0.0009715602914906752  \\
            0.51  0.0008859968104311614  \\
            0.52  0.0008081364951365397  \\
            0.53  0.000737265793062174  \\
            0.54  0.0006727396221601401  \\
            0.55  0.0006139745228579368  \\
            0.56  0.0005604425271415847  \\
            0.5700000000000001  0.0005116656659185808  \\
            0.58  0.0004672110449408915  \\
            0.59  0.0004266864275668458  \\
            0.6  0.000389736269675024  \\
            0.61  0.0003560381582354285  \\
            0.62  0.00032529961049940676  \\
            0.63  0.0002972551955818812  \\
            0.64  0.0002716639444572588  \\
            0.65  0.00024830701814337446  \\
            0.66  0.00022698560716638363  \\
            0.67  0.00020751903833638312  \\
            0.68  0.00018974306746464894  \\
            0.6900000000000001  0.00017350833895895181  \\
            0.7000000000000001  0.00015867899527855723  \\
            0.71  0.00014513142104602677  \\
            0.72  0.00013275310822576192  \\
            0.73  0.00012144163021304118  \\
            0.74  0.00011110371395285622  \\
            0.75  0.00010165440034341466  \\
            0.76  9.301628419080001e-5  \\
            0.77  8.511882588309792e-5  \\
            0.78  7.789772775676395e-5  \\
            0.79  7.129436884610508e-5  \\
            0.8  6.525529234815576e-5  \\
            0.81  5.973174070851322e-5  \\
            0.8200000000000001  5.46792337464067e-5  \\
            0.8300000000000001  5.005718569610289e-5  \\
            0.84  4.582855745260622e-5  \\
            0.85  4.195954067773829e-5  \\
            0.86  3.8419270752716396e-5  \\
            0.87  3.517956585941351e-5  \\
            0.88  3.22146897382214e-5  \\
            0.89  2.950113590910066e-5  \\
            0.9  2.7017431356863144e-5  \\
            0.91  2.4743957874557894e-5  \\
            0.92  2.266278943229822e-5  \\
            0.93  2.0757544095002713e-5  \\
            0.9400000000000001  1.901324915313409e-5  \\
            0.9500000000000001  1.741621825721594e-5  \\
            0.96  1.595393946112472e-5  \\
            0.97  1.4614973182174135e-5  \\
            0.98  1.3388859178974366e-5  \\
            0.99  1.226603173198273e-5  \\
            1.0  1.1237742287477723e-5  \\
            1.01  1.0295988894202823e-5  \\
            1.02  9.433451823871404e-6  \\
            1.03  8.643434822754038e-6  \\
            1.04  7.91981149227207e-6  \\
            1.05  7.2569763424219496e-6  \\
            1.06  6.649800103426394e-6  \\
            1.07  6.0935889186737506e-6  \\
            1.08  5.584047076147283e-6  \\
            1.09  5.117242966502895e-6  \\
            1.1  4.689577984034567e-6  \\
            1.11  4.297758112248337e-6  \\
            1.12  3.938767958896222e-6  \\
            1.1300000000000001  3.6098470263259885e-6  \\
            1.1400000000000001  3.3084680220822893e-6  \\
            1.1500000000000001  3.032317032031939e-6  \\
            1.16  2.7792753940448446e-6  \\
            1.17  2.5474031245906097e-6  \\
            1.18  2.3349237636426255e-6  \\
            1.19  2.1402105151375768e-6  \\
            1.2  1.9617735710274743e-6  \\
            1.21  1.7982485167825835e-6  \\
            1.22  1.6483857251458734e-6  \\
            1.23  1.5110406530837536e-6  \\
            1.24  1.3851649642968665e-6  \\
            1.25  1.2697984064147357e-6  \\
            1.26  1.1640613781591563e-6  \\
            1.27  1.0671481273774886e-6  \\
            1.28  9.783205259679493e-7  \\
            1.29  8.969023723890707e-7  \\
            1.3  8.222741767053572e-7  \\
            1.31  7.538683870075236e-7  \\
            1.32  6.91165019592001e-7  \\
            1.33  6.336876585209327e-7  \\
            1.34  5.809997931382536e-7  \\
            1.35  5.327014648146529e-7  \\
            1.36  4.884261966570925e-7  \\
            1.37  4.478381821677286e-7  \\
            1.3800000000000001  4.106297108914741e-7  \\
            1.3900000000000001  3.7651881096811965e-7  \\
            1.4000000000000001  3.452470902195466e-7  \\
            1.41  3.1657775896929285e-7  \\
            1.42  2.902938192235263e-7  \\
            1.43  2.661964061511006e-7  \\
            1.44  2.4410326899656954e-7  \\
            1.45  2.238473796535773e-7  \\
            1.46  2.0527565812586554e-7  \\
            1.47  1.8824780501734492e-7  \\
            1.48  1.7263523202870098e-7  \\
            1.49  1.5832008220259692e-7  \\
            1.5  1.4519433235885846e-7  \\
            1.51  1.3315897080071743e-7  \\
            1.52  1.2212324395837937e-7  \\
            1.53  1.1200396617155204e-7  \\
            1.54  1.0272488730241209e-7  \\
            1.55  9.421611331869154e-8  \\
            1.56  8.641357539671729e-8  \\
            1.57  7.925854346957535e-8  \\
            1.58  7.26971804890895e-8  \\
            1.59  6.668013398471004e-8  \\
            1.6  6.116216179019102e-8  \\
            1.61  5.6101789072361565e-8  \\
            1.62  5.1460994037447695e-8  \\
            1.6300000000000001  4.7204919911163965e-8  \\
            1.6400000000000001  4.3301610990912135e-8  \\
            1.6500000000000001  3.972177075347332e-8  \\
            1.6600000000000001  3.643854017101583e-8  \\
            1.67  3.342729454338483e-8  \\
            1.68  3.066545729670414e-8  \\
            1.69  2.813232932841512e-8  \\
            1.7  2.5808932598013547e-8  \\
            1.71  2.3677866771852198e-8  \\
            1.72  2.1723177830301537e-8  \\
            1.73  1.9930237637079757e-8  \\
            1.74  1.828563355438722e-8  \\
            1.75  1.6777067264257382e-8  \\
            1.76  1.53932620268629e-8  \\
            1.77  1.4123877670934647e-8  \\
            1.78  1.2959432670461151e-8  \\
            1.79  1.189123271589268e-8  \\
            1.8  1.0911305237594693e-8  \\
            1.81  1.0012339384661455e-8  \\
            1.82  9.187631003762412e-9  \\
            1.83  8.43103220077086e-9  \\
            1.84  7.736905102810046e-9  \\
            1.85  7.100079470314083e-9  \\
            1.86  6.515813837985824e-9  \\
            1.87  5.979759890365845e-9  \\
            1.8800000000000001  5.487929802311925e-9  \\
            1.8900000000000001  5.036666297215723e-9  \\
            1.9000000000000001  4.622615196425128e-9  \\
            1.9100000000000001  4.242700252255382e-9  \\
            1.92  3.894100074304347e-9  \\
            1.93  3.574226974669965e-9  \\
            1.94  3.280707572222349e-9  \\
            1.95  3.011365009420699e-9  \\
            1.96  2.7642026473879068e-9  \\
            1.97  2.5373891161570474e-9  \\
            1.98  2.3292446072692263e-9  \\
            1.99  2.1382283053100047e-9  \\
            2.0  1.9629268635935286e-9  \\
            2.0100000000000002  1.8020438371053477e-9  \\
            2.02  1.6543899930570044e-9  \\
            2.0300000000000002  1.5188744260429392e-9  \\
            2.04  1.3944964108736614e-9  \\
            2.05  1.2803379317349005e-9  \\
            2.06  1.17555683143286e-9  \\
            2.07  1.0793805291698084e-9  \\
            2.08  9.911002595875846e-10  \\
            2.09  9.100657897518148e-10  \\
            2.1  8.356805743567534e-10  \\
            2.11  7.673973127369428e-10  \\
            2.12  7.047138743025673e-10  \\
            2.13  6.471695617934161e-10  \\
            2.14  5.943416842928689e-10  \\
            2.15  5.458424142776237e-10  \\
            2.16  5.013159051186672e-10  \\
            2.17  4.604356474105368e-10  \\
            2.18  4.2290204430404877e-10  \\
            2.19  3.884401876660508e-10  \\
            2.2  3.567978184008639e-10  \\
            2.21  3.2774345565335945e-10  \\
            2.22  3.0106468088358446e-10  \\
            2.23  2.7656656396707905e-10  \\
            2.24  2.540702195423852e-10  \\
            2.25  2.3341148280575895e-10  \\
            2.2600000000000002  2.14439694850199e-10  \\
            2.27  1.9701658846837009e-10  \\
            2.2800000000000002  1.8101526609304252e-10  \\
            2.29  1.66319262240005e-10  \\
            2.3000000000000003  1.528216834522355e-10  \\
            2.31  1.4042441932525558e-10  \\
            2.32  1.2903741872640346e-10  \\
            2.33  1.185780258092879e-10  \\
            2.34  1.0897037087260283e-10  \\
            2.35  1.0014481152317664e-10  \\
            2.36  9.203741997969717e-11  \\
            2.37  8.458951269883432e-11  \\
            2.38  7.774721882208014e-11  \\
            2.39  7.146108423192625e-11  \\
            2.4  6.568570827219203e-11  \\
            2.41  6.037941043140368e-11  \\
            2.42  5.550392451194828e-11  \\
            2.43  5.102411801296825e-11  \\
            2.44  4.6907734643171015e-11  \\
            2.45  4.312515805231471e-11  \\
            2.46  3.964919502839931e-11  \\
            2.47  3.6454876552729554e-11  \\
            2.48  3.351927523811328e-11  \\
            2.49  3.082133779751676e-11  \\
            2.5  2.8341731302436167e-11  \\
            2.5100000000000002  2.6062702092899166e-11  \\
            2.52  2.396794629515575e-11  \\
            2.5300000000000002  2.2042490989459353e-11  \\
            2.54  2.0272585149525388e-11  \\
            2.5500000000000003  1.8645599547878782e-11  \\
            2.56  1.7149934887909833e-11  \\
            2.57  1.57749374845482e-11  \\
            2.58  1.4510821871495511e-11  \\
            2.59  1.3348599764347742e-11  \\
            2.6  1.2280014856075133e-11  \\
            2.61  1.1297482964561111e-11  \\
            2.62  1.039403709155799e-11  \\
            2.63  9.56327698879132e-12  \\
            2.64  8.799322860309775e-12  \\
            2.65  8.096772860782189e-12  \\
            2.66  7.450664077517145e-12  \\
            2.67  6.856436709732612e-12  \\
            2.68  6.30990118222613e-12  \\
            2.69  5.807207952266578e-12  \\
            2.7  5.344819788407801e-12  \\
            2.71  4.919486318161202e-12  \\
            2.72  4.52822065819457e-12  \\
            2.73  4.168277956072641e-12  \\
            2.74  3.837135686635709e-12  \\
            2.75  3.5324755590308265e-12  \\
            2.7600000000000002  3.2521669022619117e-12  \\
            2.77  2.994251407998774e-12  \\
            2.7800000000000002  2.756929119361523e-12  \\
            2.79  2.5385455635502037e-12  \\
            2.8000000000000003  2.3375799345879468e-12  \\
            2.81  2.1526342401518024e-12  \\
            2.82  1.9824233335359803e-12  \\
            2.83  1.8257657582800147e-12  \\
            2.84  1.6815753389474628e-12  \\
            2.85  1.5488534570034397e-12  \\
            2.86  1.4266819557519135e-12  \\
            2.87  1.314216622893636e-12  \\
            2.88  1.210681203486684e-12  \\
            2.89  1.1153618999653284e-12  \\
            2.9  1.0276023194278373e-12  \\
            2.91  9.467988316662812e-13  \\
            2.92  8.72396304405498e-13  \\
            2.93  8.038841849662414e-13  \\
            2.94  7.407929000895155e-13  \\
            2.95  6.826905479737759e-13  \\
            2.96  6.291798587011493e-13  \\
            2.97  5.798954011787901e-13  \\
            2.98  5.345010165112881e-13  \\
            2.99  4.926874593628972e-13  \\
            3.0  4.541702303763555e-13  \\
        }
        ;
    \addlegendentry {$\textrm{Det.\ stabilized},\ N=9$}
\end{axis}
\end{tikzpicture}

